Simple and Honest Confidence Intervals in Nonparametric Regression

We consider the problem of constructing honest confidence intervals (CIs) for a scalar parameter of interest, such as the regression discontinuity parameter, in nonparametric regression based on kernel or local polynomial estimators. To ensure that our CIs are honest, we use critical values that take into account the possible bias of the estimator upon which the CIs are based. We show that this approach leads to CIs that are more efficient than conventional CIs that achieve coverage by undersmoothing or subtracting an estimate of the bias. We give sharp efficiency bounds of using different kernels, and derive the optimal bandwidth for constructing honest CIs. We show that using the bandwidth that minimizes the maximum mean-squared error results in CIs that are nearly efficient and that in this case, the critical value depends only on the rate of convergence. For the common case in which the rate of convergence is $n^{-2/5}$, the appropriate critical value for 95% CIs is 2.18, rather than the usual 1.96 critical value. We illustrate our results in a Monte Carlo analysis and an empirical application.

==> figure_1.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-23 17:15:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (319.71,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (319.71,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.04,203.10) --
	(111.04,196.37) --
	(115.03,189.90) --
	(119.02,183.67) --
	(123.02,177.68) --
	(127.01,171.90) --
	(131.01,166.33) --
	(135.00,160.95) --
	(138.99,155.76) --
	(142.99,150.74) --
	(146.98,145.90) --
	(150.98,141.21) --
	(154.97,136.68) --
	(158.96,132.29) --
	(162.96,128.04) --
	(166.95,123.93) --
	(170.94,119.95) --
	(174.94,116.10) --
	(178.93,112.38) --
	(182.93,108.78) --
	(186.92,105.31) --
	(190.91,101.97) --
	(194.91, 98.75) --
	(198.90, 95.66) --
	(202.90, 92.69) --
	(206.89, 89.84) --
	(210.88, 87.12) --
	(214.88, 84.52) --
	(218.87, 82.02) --
	(222.86, 79.64) --
	(226.86, 77.35) --
	(230.85, 75.15) --
	(234.85, 73.04) --
	(238.84, 71.01) --
	(242.83, 69.04) --
	(246.83, 67.13) --
	(250.82, 65.27) --
	(254.82, 63.44) --
	(258.81, 61.65) --
	(262.80, 59.89) --
	(266.80, 58.13) --
	(270.79, 56.37) --
	(274.78, 54.59) --
	(278.78, 52.79) --
	(282.77, 50.94) --
	(286.77, 49.01) --
	(290.76, 46.96) --
	(294.75, 44.72) --
	(298.75, 42.16) --
	(302.74, 38.95);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (107.04,152.84) --
	(111.04,148.09) --
	(115.03,143.52) --
	(119.02,139.14) --
	(123.02,134.93) --
	(127.01,130.88) --
	(131.01,127.00) --
	(135.00,123.28) --
	(138.99,119.71) --
	(142.99,116.29) --
	(146.98,113.03) --
	(150.98,109.91) --
	(154.97,106.94) --
	(158.96,104.10) --
	(162.96,101.41) --
	(166.95, 98.84) --
	(170.94, 96.39) --
	(174.94, 94.06) --
	(178.93, 91.84) --
	(182.93, 89.71) --
	(186.92, 87.68) --
	(190.91, 85.73) --
	(194.91, 83.86) --
	(198.90, 82.06) --
	(202.90, 80.32) --
	(206.89, 78.64) --
	(210.88, 77.01) --
	(214.88, 75.42) --
	(218.87, 73.88) --
	(222.86, 72.36) --
	(226.86, 70.88) --
	(230.85, 69.42) --
	(234.85, 67.98) --
	(238.84, 66.56) --
	(242.83, 65.15) --
	(246.83, 63.74) --
	(250.82, 62.33) --
	(254.82, 60.93) --
	(258.81, 59.51) --
	(262.80, 58.07) --
	(266.80, 56.61) --
	(270.79, 55.12) --
	(274.78, 53.59) --
	(278.78, 52.00) --
	(282.77, 50.33) --
	(286.77, 48.56) --
	(290.76, 46.64) --
	(294.75, 44.52) --
	(298.75, 42.06) --
	(302.74, 38.91);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (107.04,126.55) --
	(111.04,123.04) --
	(115.03,119.70) --
	(119.02,116.55) --
	(123.02,113.56) --
	(127.01,110.75) --
	(131.01,108.08) --
	(135.00,105.56) --
	(138.99,103.17) --
	(142.99,100.91) --
	(146.98, 98.77) --
	(150.98, 96.72) --
	(154.97, 94.77) --
	(158.96, 92.91) --
	(162.96, 91.13) --
	(166.95, 89.42) --
	(170.94, 87.78) --
	(174.94, 86.19) --
	(178.93, 84.65) --
	(182.93, 83.17) --
	(186.92, 81.72) --
	(190.91, 80.31) --
	(194.91, 78.93) --
	(198.90, 77.58) --
	(202.90, 76.26) --
	(206.89, 74.97) --
	(210.88, 73.69) --
	(214.88, 72.42) --
	(218.87, 71.17) --
	(222.86, 69.93) --
	(226.86, 68.70) --
	(230.85, 67.47) --
	(234.85, 66.25) --
	(238.84, 65.02) --
	(242.83, 63.78) --
	(246.83, 62.54) --
	(250.82, 61.29) --
	(254.82, 60.01) --
	(258.81, 58.72) --
	(262.80, 57.40) --
	(266.80, 56.05) --
	(270.79, 54.65) --
	(274.78, 53.20) --
	(278.78, 51.69) --
	(282.77, 50.09) --
	(286.77, 48.38) --
	(290.76, 46.52) --
	(294.75, 44.44) --
	(298.75, 42.01) --
	(302.74, 38.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (107.04,105.26) --
	(111.04,103.79) --
	(115.03,102.36) --
	(119.02,100.95) --
	(123.02, 99.57) --
	(127.01, 98.21) --
	(131.01, 96.88) --
	(135.00, 95.56) --
	(138.99, 94.26) --
	(142.99, 92.98) --
	(146.98, 91.72) --
	(150.98, 90.47) --
	(154.97, 89.24) --
	(158.96, 88.02) --
	(162.96, 86.81) --
	(166.95, 85.62) --
	(170.94, 84.43) --
	(174.94, 83.26) --
	(178.93, 82.09) --
	(182.93, 80.93) --
	(186.92, 79.78) --
	(190.91, 78.63) --
	(194.91, 77.49) --
	(198.90, 76.35) --
	(202.90, 75.21) --
	(206.89, 74.08) --
	(210.88, 72.94) --
	(214.88, 71.80) --
	(218.87, 70.66) --
	(222.86, 69.52) --
	(226.86, 68.37) --
	(230.85, 67.21) --
	(234.85, 66.05) --
	(238.84, 64.87) --
	(242.83, 63.68) --
	(246.83, 62.47) --
	(250.82, 61.25) --
	(254.82, 60.00) --
	(258.81, 58.73) --
	(262.80, 57.42) --
	(266.80, 56.08) --
	(270.79, 54.68) --
	(274.78, 53.24) --
	(278.78, 51.72) --
	(282.77, 50.12) --
	(286.77, 48.41) --
	(290.76, 46.54) --
	(294.75, 44.46) --
	(298.75, 42.02) --
	(302.74, 38.90);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (319.71,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (107.04,102.16) {MSE};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (107.04,123.45) {FLCI, $\alpha=0.1$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (107.04,149.74) {FLCI, $\alpha=0.05$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (107.04,200.00) {FLCI, $\alpha=0.01$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.16, 30.69) --
	( 34.16,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 28.45) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 65.34) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,102.22) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,139.11) {1.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,176.00) {2.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 31.49) --
	( 34.16, 31.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 68.37) --
	( 34.16, 68.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,105.26) --
	( 34.16,105.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,142.14) --
	( 34.16,142.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,179.03) --
	( 34.16,179.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.16, 30.69) --
	(319.71, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.04, 27.94) --
	(107.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.98, 27.94) --
	(146.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.92, 27.94) --
	(186.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.86, 27.94) --
	(226.86, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.80, 27.94) --
	(266.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.74, 27.94) --
	(306.74, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (107.04, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.98, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.92, 19.68) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.86, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.80, 19.68) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (306.74, 19.68) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (176.94,  7.64) {$r$};
\end{scope}
\end{tikzpicture}


==> figure_2.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-23 17:15:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (319.71,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (319.71,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.67,142.24) --
	(137.13,140.18) --
	(140.59,138.15) --
	(144.05,136.17) --
	(147.51,134.21) --
	(150.98,132.29) --
	(154.44,130.40) --
	(157.90,128.54) --
	(161.36,126.71) --
	(164.82,124.90) --
	(168.28,123.12) --
	(171.74,121.36) --
	(175.20,119.62) --
	(178.67,117.89) --
	(182.13,116.19) --
	(185.59,114.50) --
	(189.05,112.83) --
	(192.51,111.17) --
	(195.97,109.52) --
	(199.43,107.88) --
	(202.90,106.25) --
	(206.36,104.63) --
	(209.82,103.02) --
	(213.28,101.41) --
	(216.74, 99.80) --
	(220.20, 98.20) --
	(223.66, 96.59) --
	(227.12, 94.99) --
	(230.59, 93.38) --
	(234.05, 91.76) --
	(237.51, 90.14) --
	(240.97, 88.50) --
	(244.43, 86.86) --
	(247.89, 85.19) --
	(251.35, 83.51) --
	(254.82, 81.81) --
	(258.28, 80.08) --
	(261.74, 78.31) --
	(265.20, 76.51) --
	(268.66, 74.67) --
	(272.12, 72.77) --
	(275.58, 70.80) --
	(279.04, 68.76) --
	(282.51, 66.62) --
	(285.97, 64.36) --
	(289.43, 61.94) --
	(292.89, 59.30) --
	(296.35, 56.36) --
	(299.81, 52.92) --
	(303.27, 48.50);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (133.67,159.25) --
	(137.13,154.49) --
	(140.59,149.92) --
	(144.05,145.52) --
	(147.51,141.29) --
	(150.98,137.21) --
	(154.44,133.27) --
	(157.90,129.47) --
	(161.36,125.81) --
	(164.82,122.27) --
	(168.28,118.84) --
	(171.74,115.53) --
	(175.20,112.32) --
	(178.67,109.22) --
	(182.13,106.21) --
	(185.59,103.30) --
	(189.05,100.47) --
	(192.51, 97.73) --
	(195.97, 95.07) --
	(199.43, 92.49) --
	(202.90, 89.98) --
	(206.36, 87.54) --
	(209.82, 85.17) --
	(213.28, 82.86) --
	(216.74, 80.62) --
	(220.20, 78.44) --
	(223.66, 76.31) --
	(227.12, 74.24) --
	(230.59, 72.22) --
	(234.05, 70.25) --
	(237.51, 68.33) --
	(240.97, 66.46) --
	(244.43, 64.64) --
	(247.89, 62.86) --
	(251.35, 61.12) --
	(254.82, 59.42) --
	(258.28, 57.76) --
	(261.74, 56.14) --
	(265.20, 54.56) --
	(268.66, 53.01) --
	(272.12, 51.50) --
	(275.58, 50.02) --
	(279.04, 48.57) --
	(282.51, 47.15) --
	(285.97, 45.77) --
	(289.43, 44.41) --
	(292.89, 43.08) --
	(296.35, 41.78) --
	(299.81, 40.50) --
	(303.27, 39.25);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (133.67,203.10) --
	(137.13,196.63) --
	(140.59,190.40) --
	(144.05,184.41) --
	(147.51,178.65) --
	(150.98,173.09) --
	(154.44,167.73) --
	(157.90,162.56) --
	(161.36,157.56) --
	(164.82,152.74) --
	(168.28,148.08) --
	(171.74,143.57) --
	(175.20,139.20) --
	(178.67,134.98) --
	(182.13,130.88) --
	(185.59,126.91) --
	(189.05,123.07) --
	(192.51,119.33) --
	(195.97,115.71) --
	(199.43,112.19) --
	(202.90,108.77) --
	(206.36,105.45) --
	(209.82,102.22) --
	(213.28, 99.08) --
	(216.74, 96.03) --
	(220.20, 93.05) --
	(223.66, 90.16) --
	(227.12, 87.34) --
	(230.59, 84.59) --
	(234.05, 81.91) --
	(237.51, 79.30) --
	(240.97, 76.75) --
	(244.43, 74.27) --
	(247.89, 71.84) --
	(251.35, 69.47) --
	(254.82, 67.16) --
	(258.28, 64.90) --
	(261.74, 62.70) --
	(265.20, 60.54) --
	(268.66, 58.43) --
	(272.12, 56.37) --
	(275.58, 54.36) --
	(279.04, 52.38) --
	(282.51, 50.45) --
	(285.97, 48.57) --
	(289.43, 46.72) --
	(292.89, 44.91) --
	(296.35, 43.14) --
	(299.81, 41.40) --
	(303.27, 39.70);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (133.67,123.74) --
	(137.13,120.38) --
	(140.59,117.14) --
	(144.05,114.03) --
	(147.51,111.04) --
	(150.98,108.15) --
	(154.44,105.37) --
	(157.90,102.69) --
	(161.36,100.09) --
	(164.82, 97.59) --
	(168.28, 95.17) --
	(171.74, 92.83) --
	(175.20, 90.56) --
	(178.67, 88.37) --
	(182.13, 86.24) --
	(185.59, 84.18) --
	(189.05, 82.18) --
	(192.51, 80.24) --
	(195.97, 78.36) --
	(199.43, 76.54) --
	(202.90, 74.76) --
	(206.36, 73.04) --
	(209.82, 71.36) --
	(213.28, 69.73) --
	(216.74, 68.14) --
	(220.20, 66.60) --
	(223.66, 65.10) --
	(227.12, 63.63) --
	(230.59, 62.20) --
	(234.05, 60.81) --
	(237.51, 59.46) --
	(240.97, 58.13) --
	(244.43, 56.84) --
	(247.89, 55.58) --
	(251.35, 54.36) --
	(254.82, 53.15) --
	(258.28, 51.98) --
	(261.74, 50.84) --
	(265.20, 49.72) --
	(268.66, 48.62) --
	(272.12, 47.55) --
	(275.58, 46.51) --
	(279.04, 45.48) --
	(282.51, 44.48) --
	(285.97, 43.50) --
	(289.43, 42.54) --
	(292.89, 41.60) --
	(296.35, 40.68) --
	(299.81, 39.78) --
	(303.27, 38.90);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (133.67,167.59) --
	(137.13,162.51) --
	(140.59,157.62) --
	(144.05,152.92) --
	(147.51,148.40) --
	(150.98,144.03) --
	(154.44,139.83) --
	(157.90,135.77) --
	(161.36,131.85) --
	(164.82,128.06) --
	(168.28,124.40) --
	(171.74,120.86) --
	(175.20,117.44) --
	(178.67,114.12) --
	(182.13,110.91) --
	(185.59,107.79) --
	(189.05,104.77) --
	(192.51,101.84) --
	(195.97, 99.00) --
	(199.43, 96.24) --
	(202.90, 93.56) --
	(206.36, 90.95) --
	(209.82, 88.41) --
	(213.28, 85.95) --
	(216.74, 83.55) --
	(220.20, 81.22) --
	(223.66, 78.94) --
	(227.12, 76.73) --
	(230.59, 74.57) --
	(234.05, 72.47) --
	(237.51, 70.42) --
	(240.97, 68.42) --
	(244.43, 66.47) --
	(247.89, 64.57) --
	(251.35, 62.71) --
	(254.82, 60.89) --
	(258.28, 59.12) --
	(261.74, 57.39) --
	(265.20, 55.70) --
	(268.66, 54.04) --
	(272.12, 52.43) --
	(275.58, 50.84) --
	(279.04, 49.30) --
	(282.51, 47.78) --
	(285.97, 46.30) --
	(289.43, 44.85) --
	(292.89, 43.43) --
	(296.35, 42.04) --
	(299.81, 40.67) --
	(303.27, 39.34);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (319.71,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (133.67,120.64) {OCI,  $\alpha=0.05$, $\beta=0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (133.67,139.14) {MSE};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (133.67,156.15) {OCI,  $\alpha=0.01$, $\beta=0.5$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (133.67,164.49) {OCI,  $\alpha=0.05$, $\beta=0.8$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (133.67,200.00) {OCI,  $\alpha=0.01$, $\beta=0.8$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.16, 30.69) --
	( 34.16,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 35.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 87.11) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,139.21) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,191.32) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 38.03) --
	( 34.16, 38.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 90.14) --
	( 34.16, 90.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,142.24) --
	( 34.16,142.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,194.35) --
	( 34.16,194.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.16, 30.69) --
	(319.71, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.67, 27.94) --
	(133.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.28, 27.94) --
	(168.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.90, 27.94) --
	(202.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (237.51, 27.94) --
	(237.51, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.12, 27.94) --
	(272.12, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.74, 27.94) --
	(306.74, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (133.67, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.28, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.90, 19.68) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.51, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.12, 19.68) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (306.74, 19.68) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (176.94,  7.64) {$r$};
\end{scope}
\end{tikzpicture}


==> figure_3.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-23 17:15:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (319.71,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (319.71,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.36, 38.90) --
	(128.02, 46.89) --
	(131.67, 54.75) --
	(135.32, 62.48) --
	(138.97, 70.06) --
	(142.62, 77.49) --
	(146.27, 84.77) --
	(149.92, 91.88) --
	(153.58, 98.82) --
	(157.23,105.57) --
	(160.88,112.14) --
	(164.53,118.51) --
	(168.18,124.68) --
	(171.83,130.63) --
	(175.48,136.36) --
	(179.14,141.86) --
	(182.79,147.13) --
	(186.44,152.14) --
	(190.09,156.91) --
	(193.74,161.41) --
	(197.39,165.65) --
	(201.04,169.62) --
	(204.70,173.33) --
	(208.35,176.76) --
	(212.00,179.92) --
	(215.65,182.82) --
	(219.30,185.46) --
	(222.95,187.86) --
	(226.60,190.01) --
	(230.26,191.94) --
	(233.91,193.66) --
	(237.56,195.18) --
	(241.21,196.51) --
	(244.86,197.67) --
	(248.51,198.68) --
	(252.16,199.54) --
	(255.82,200.27) --
	(259.47,200.89) --
	(263.12,201.40) --
	(266.77,201.82) --
	(270.42,202.16) --
	(274.07,202.43) --
	(277.72,202.64) --
	(281.38,202.80) --
	(285.03,202.92) --
	(288.68,203.00) --
	(292.33,203.05) --
	(295.98,203.08) --
	(299.63,203.09) --
	(303.28,203.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (124.36,142.47) --
	(128.02,147.09) --
	(131.67,151.52) --
	(135.32,155.75) --
	(138.97,159.78) --
	(142.62,163.59) --
	(146.27,167.20) --
	(149.92,170.59) --
	(153.58,173.76) --
	(157.23,176.72) --
	(160.88,179.47) --
	(164.53,182.00) --
	(168.18,184.33) --
	(171.83,186.47) --
	(175.48,188.41) --
	(179.14,190.18) --
	(182.79,191.77) --
	(186.44,193.20) --
	(190.09,194.49) --
	(193.74,195.63) --
	(197.39,196.65) --
	(201.04,197.55) --
	(204.70,198.35) --
	(208.35,199.05) --
	(212.00,199.67) --
	(215.65,200.20) --
	(219.30,200.67) --
	(222.95,201.07) --
	(226.60,201.42) --
	(230.26,201.71) --
	(233.91,201.97) --
	(237.56,202.18) --
	(241.21,202.36) --
	(244.86,202.51) --
	(248.51,202.64) --
	(252.16,202.74) --
	(255.82,202.82) --
	(259.47,202.89) --
	(263.12,202.95) --
	(266.77,202.99) --
	(270.42,203.02) --
	(274.07,203.05) --
	(277.72,203.06) --
	(281.38,203.08) --
	(285.03,203.09) --
	(288.68,203.09) --
	(292.33,203.10) --
	(295.98,203.10) --
	(299.63,203.10) --
	(303.28,203.10);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (124.36,185.73) --
	(128.02,187.81) --
	(131.67,189.70) --
	(135.32,191.41) --
	(138.97,192.95) --
	(142.62,194.32) --
	(146.27,195.54) --
	(149.92,196.62) --
	(153.58,197.57) --
	(157.23,198.40) --
	(160.88,199.13) --
	(164.53,199.76) --
	(168.18,200.30) --
	(171.83,200.77) --
	(175.48,201.17) --
	(179.14,201.51) --
	(182.79,201.80) --
	(186.44,202.05) --
	(190.09,202.25) --
	(193.74,202.42) --
	(197.39,202.56) --
	(201.04,202.68) --
	(204.70,202.77) --
	(208.35,202.85) --
	(212.00,202.91) --
	(215.65,202.96) --
	(219.30,203.00) --
	(222.95,203.02) --
	(226.60,203.05) --
	(230.26,203.06) --
	(233.91,203.08) --
	(237.56,203.08) --
	(241.21,203.09) --
	(244.86,203.09) --
	(248.51,203.10) --
	(252.16,203.10) --
	(255.82,203.10) --
	(259.47,203.10) --
	(263.12,203.10) --
	(266.77,203.10) --
	(270.42,203.10) --
	(274.07,203.10) --
	(277.72,203.10) --
	(281.38,203.10) --
	(285.03,203.10) --
	(288.68,203.10) --
	(292.33,203.10) --
	(295.98,203.10) --
	(299.63,203.10) --
	(303.28,203.10);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (319.71,211.31);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (124.36, 35.80) {FLCI, $\alpha=0.01$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (124.36,139.37) {FLCI, $\alpha=0.05$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at (124.36,182.63) {FLCI, $\alpha=0.1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.56, 30.69) --
	( 38.56,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 41.83) {0.92};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 81.39) {0.94};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,120.95) {0.96};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,160.51) {0.98};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,200.07) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 44.86) --
	( 38.56, 44.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 84.42) --
	( 38.56, 84.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,123.98) --
	( 38.56,123.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,163.54) --
	( 38.56,163.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,203.10) --
	( 38.56,203.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 38.56, 30.69) --
	(319.71, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.36, 27.94) --
	(124.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.88, 27.94) --
	(160.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.39, 27.94) --
	(197.39, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.91, 27.94) --
	(233.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.42, 27.94) --
	(270.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.94, 27.94) --
	(306.94, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (124.36, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (160.88, 19.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (197.39, 19.68) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (233.91, 19.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (270.42, 19.68) {0.9};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (306.94, 19.68) {1};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (179.14,  7.64) {$r$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {Relative efficiency};
\end{scope}
\end{tikzpicture}


==> figure_4.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-23 18:53:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 37.09, 30.69) rectangle (391.98,247.45);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 37.09, 30.69) rectangle (391.98,247.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.62,125.02) --
	( 83.06,125.34) --
	( 83.10,125.37) --
	( 83.56,125.70) --
	( 83.57,125.70) --
	( 83.73,125.82) --
	( 83.88,125.92) --
	( 83.89,125.93) --
	( 84.11,126.09) --
	( 84.12,126.10) --
	( 84.33,126.24) --
	( 84.44,126.32) --
	( 84.51,126.37) --
	( 84.59,126.43) --
	( 85.01,126.72) --
	( 85.25,126.89) --
	( 85.65,127.17) --
	( 86.37,127.67) --
	( 86.49,127.75) --
	( 86.52,127.77) --
	( 86.62,127.84) --
	( 86.70,127.89) --
	( 86.82,127.97) --
	( 86.98,128.09) --
	( 87.33,128.32) --
	( 87.46,128.41) --
	( 88.13,128.86) --
	( 88.64,129.20) --
	( 89.08,129.49) --
	( 89.41,129.71) --
	( 89.91,130.04) --
	( 89.98,130.08) --
	( 90.58,130.47) --
	( 90.70,130.55) --
	( 90.86,130.65) --
	( 91.20,130.87) --
	( 91.35,130.96) --
	( 91.55,131.09) --
	( 91.56,131.10) --
	( 92.47,131.67) --
	( 92.66,131.79) --
	( 93.43,132.27) --
	( 93.46,132.29) --
	( 93.68,132.42) --
	( 93.85,132.52) --
	( 94.21,132.75) --
	( 94.23,132.76) --
	( 94.26,132.78) --
	( 94.37,132.84) --
	( 94.39,132.86) --
	( 94.66,133.02) --
	( 95.66,133.62) --
	( 95.68,133.63) --
	( 96.18,133.93) --
	( 96.45,134.08) --
	( 96.47,134.10) --
	( 96.68,134.22) --
	( 97.17,134.50) --
	( 97.95,134.95) --
	( 97.99,134.98) --
	( 98.03,135.00) --
	( 98.05,135.01) --
	( 98.58,135.31) --
	( 98.95,135.52) --
	( 98.96,135.53) --
	( 99.22,135.67) --
	( 99.33,135.74) --
	( 99.41,135.78) --
	( 99.43,135.79) --
	( 99.68,135.93) --
	(100.46,136.36) --
	(100.63,136.45) --
	(100.84,136.57) --
	(101.06,136.69) --
	(101.32,136.83) --
	(101.34,136.84) --
	(101.43,136.89) --
	(101.62,136.99) --
	(101.69,137.02) --
	(101.85,137.11) --
	(101.87,137.12) --
	(101.97,137.17) --
	(102.18,137.29) --
	(102.40,137.40) --
	(102.42,137.41) --
	(102.69,137.55) --
	(102.88,137.65) --
	(103.32,137.89) --
	(103.67,138.06) --
	(103.90,138.18) --
	(103.98,138.23) --
	(104.23,138.35) --
	(104.92,138.70) --
	(105.60,139.04) --
	(106.07,139.28) --
	(106.11,139.29) --
	(106.24,139.36) --
	(106.52,139.50) --
	(107.04,139.75) --
	(107.41,139.92) --
	(107.76,140.09) --
	(108.49,140.43) --
	(109.62,140.96) --
	(109.95,141.11) --
	(110.20,141.22) --
	(110.23,141.23) --
	(110.48,141.35) --
	(110.91,141.54) --
	(111.21,141.67) --
	(111.45,141.78) --
	(111.67,141.88) --
	(111.84,141.95) --
	(112.01,142.02) --
	(112.19,142.10) --
	(112.24,142.12) --
	(112.31,142.15) --
	(112.49,142.23) --
	(112.82,142.37) --
	(113.32,142.58) --
	(113.48,142.65) --
	(113.50,142.66) --
	(113.58,142.69) --
	(113.65,142.72) --
	(114.07,142.89) --
	(114.12,142.91) --
	(114.44,143.05) --
	(114.53,143.08) --
	(114.84,143.21) --
	(115.01,143.28) --
	(115.64,143.53) --
	(116.05,143.69) --
	(116.06,143.70) --
	(116.11,143.71) --
	(116.32,143.80) --
	(116.66,143.93) --
	(117.00,144.06) --
	(117.03,144.07) --
	(117.67,144.32) --
	(117.87,144.39) --
	(117.87,144.39) --
	(117.88,144.39) --
	(118.02,144.45) --
	(118.16,144.50) --
	(118.17,144.50) --
	(118.59,144.66) --
	(118.75,144.72) --
	(119.49,144.99) --
	(119.83,145.11) --
	(119.83,145.11) --
	(119.92,145.14) --
	(120.33,145.29) --
	(121.47,145.68) --
	(121.97,145.85) --
	(122.18,145.92) --
	(123.52,146.36) --
	(123.57,146.37) --
	(123.58,146.37) --
	(124.24,146.58) --
	(124.84,146.77) --
	(125.09,146.84) --
	(125.24,146.89) --
	(125.34,146.92) --
	(125.73,147.04) --
	(126.28,147.20) --
	(126.29,147.20) --
	(127.43,147.53) --
	(127.55,147.56) --
	(128.39,147.79) --
	(128.46,147.81) --
	(128.87,147.92) --
	(128.89,147.93) --
	(128.97,147.95) --
	(129.48,148.08) --
	(129.82,148.17) --
	(129.93,148.20) --
	(130.40,148.32) --
	(130.42,148.33) --
	(130.56,148.36) --
	(130.70,148.39) --
	(131.20,148.52) --
	(131.86,148.68) --
	(131.94,148.69) --
	(132.50,148.83) --
	(132.65,148.86) --
	(132.87,148.91) --
	(133.40,149.03) --
	(133.52,149.06) --
	(133.60,149.08) --
	(133.75,149.11) --
	(133.89,149.14) --
	(134.34,149.24) --
	(134.54,149.28) --
	(134.82,149.33) --
	(135.49,149.47) --
	(135.52,149.48) --
	(135.67,149.51) --
	(135.88,149.55) --
	(136.19,149.61) --
	(136.61,149.69) --
	(136.65,149.70) --
	(137.28,149.82) --
	(137.38,149.83) --
	(137.42,149.84) --
	(137.64,149.88) --
	(138.50,150.03) --
	(139.24,150.16) --
	(139.36,150.18) --
	(141.03,150.44) --
	(141.43,150.49) --
	(141.51,150.51) --
	(142.10,150.59) --
	(142.27,150.61) --
	(142.46,150.64) --
	(142.48,150.64) --
	(142.68,150.67) --
	(142.69,150.67) --
	(142.90,150.69) --
	(143.12,150.72) --
	(143.16,150.73) --
	(143.47,150.76) --
	(143.67,150.79) --
	(143.67,150.79) --
	(144.07,150.84) --
	(144.11,150.84) --
	(144.21,150.85) --
	(144.36,150.87) --
	(144.51,150.89) --
	(144.85,150.92) --
	(144.96,150.94) --
	(145.10,150.95) --
	(145.28,150.97) --
	(145.64,151.01) --
	(145.92,151.04) --
	(146.54,151.09) --
	(147.05,151.14) --
	(147.06,151.14) --
	(147.35,151.17) --
	(147.49,151.18) --
	(147.52,151.18) --
	(147.73,151.20) --
	(147.81,151.20) --
	(147.82,151.20) --
	(148.04,151.22) --
	(149.32,151.31) --
	(149.52,151.33) --
	(149.75,151.34) --
	(150.28,151.37) --
	(150.42,151.38) --
	(151.27,151.42) --
	(151.44,151.43) --
	(151.49,151.43) --
	(151.73,151.44) --
	(151.95,151.45) --
	(152.13,151.46) --
	(152.46,151.47) --
	(152.56,151.47) --
	(152.88,151.48) --
	(153.23,151.49) --
	(154.16,151.51) --
	(154.31,151.51) --
	(154.46,151.52) --
	(154.98,151.52) --
	(155.18,151.52) --
	(155.58,151.52) --
	(155.64,151.52) --
	(156.10,151.52) --
	(156.15,151.52) --
	(157.03,151.52) --
	(157.80,151.51) --
	(158.43,151.49) --
	(159.04,151.48) --
	(159.28,151.47) --
	(159.45,151.46) --
	(159.58,151.46) --
	(160.00,151.44) --
	(160.30,151.43) --
	(160.39,151.42) --
	(160.52,151.42) --
	(160.76,151.41) --
	(160.77,151.41) --
	(160.79,151.41) --
	(161.01,151.39) --
	(161.02,151.39) --
	(161.04,151.39) --
	(161.51,151.37) --
	(161.67,151.36) --
	(161.73,151.36) --
	(161.79,151.35) --
	(162.39,151.32) --
	(162.40,151.31) --
	(162.50,151.31) --
	(162.67,151.30) --
	(162.75,151.29) --
	(163.52,151.24) --
	(163.53,151.24) --
	(163.81,151.21) --
	(164.04,151.20) --
	(164.10,151.19) --
	(164.10,151.19) --
	(164.22,151.18) --
	(164.42,151.16) --
	(164.45,151.16) --
	(164.74,151.14) --
	(164.83,151.13) --
	(165.11,151.10) --
	(166.23,151.00) --
	(166.56,150.96) --
	(166.89,150.93) --
	(166.91,150.92) --
	(168.01,150.80) --
	(168.07,150.79) --
	(168.14,150.78) --
	(168.59,150.73) --
	(168.72,150.71) --
	(169.62,150.59) --
	(170.17,150.52) --
	(171.20,150.36) --
	(171.31,150.35) --
	(171.97,150.25) --
	(172.33,150.19) --
	(172.68,150.13) --
	(173.19,150.04) --
	(173.41,150.01) --
	(173.59,149.98) --
	(173.70,149.96) --
	(173.81,149.94) --
	(173.88,149.92) --
	(173.93,149.92) --
	(173.95,149.91) --
	(174.61,149.79) --
	(174.70,149.77) --
	(175.24,149.67) --
	(175.71,149.58) --
	(176.21,149.48) --
	(176.39,149.45) --
	(176.42,149.44) --
	(177.02,149.32) --
	(177.36,149.25) --
	(177.43,149.23) --
	(177.65,149.18) --
	(177.96,149.12) --
	(178.05,149.10) --
	(178.16,149.07) --
	(178.43,149.01) --
	(178.53,148.99) --
	(178.82,148.93) --
	(179.19,148.84) --
	(179.48,148.77) --
	(179.92,148.67) --
	(180.05,148.64) --
	(180.21,148.60) --
	(180.90,148.43) --
	(182.52,148.02) --
	(182.86,147.93) --
	(183.04,147.88) --
	(183.08,147.87) --
	(183.33,147.80) --
	(183.61,147.73) --
	(183.75,147.69) --
	(184.15,147.58) --
	(184.21,147.56) --
	(184.64,147.44) --
	(184.95,147.35) --
	(185.29,147.25) --
	(185.45,147.21) --
	(185.90,147.07) --
	(186.95,146.76) --
	(187.55,146.57) --
	(187.61,146.55) --
	(187.93,146.45) --
	(188.04,146.41) --
	(188.07,146.41) --
	(188.08,146.40) --
	(188.67,146.21) --
	(188.98,146.11) --
	(188.98,146.11) --
	(189.14,146.06) --
	(189.31,146.01) --
	(189.75,145.86) --
	(189.98,145.78) --
	(190.10,145.74) --
	(190.15,145.72) --
	(190.19,145.71) --
	(191.24,145.35) --
	(191.43,145.28) --
	(192.06,145.06) --
	(192.10,145.04) --
	(192.69,144.83) --
	(192.92,144.75) --
	(194.54,144.18) --
	(194.92,144.05) --
	(195.17,143.97) --
	(195.31,143.92) --
	(195.37,143.90) --
	(195.39,143.89) --
	(195.75,143.78) --
	(196.38,143.57) --
	(196.56,143.51) --
	(196.85,143.42) --
	(197.01,143.37) --
	(197.73,143.14) --
	(198.86,142.80) --
	(199.06,142.73) --
	(199.24,142.68) --
	(199.51,142.60) --
	(199.55,142.59) --
	(199.60,142.58) --
	(199.65,142.56) --
	(199.75,142.53) --
	(200.01,142.46) --
	(200.96,142.19) --
	(201.26,142.10) --
	(201.35,142.08) --
	(201.81,141.96) --
	(201.98,141.91) --
	(202.06,141.89) --
	(202.14,141.86) --
	(202.63,141.74) --
	(203.35,141.55) --
	(204.73,141.21) --
	(204.85,141.18) --
	(205.01,141.14) --
	(205.17,141.10) --
	(205.41,141.04) --
	(205.60,141.00) --
	(205.92,140.93) --
	(206.00,140.91) --
	(206.01,140.90) --
	(206.06,140.89) --
	(207.17,140.65) --
	(207.44,140.59) --
	(207.47,140.58) --
	(207.76,140.52) --
	(208.52,140.36) --
	(208.63,140.34) --
	(208.90,140.28) --
	(209.03,140.26) --
	(209.26,140.21) --
	(209.57,140.15) --
	(209.68,140.13) --
	(209.76,140.12) --
	(209.86,140.10) --
	(211.32,139.83) --
	(211.32,139.83) --
	(212.39,139.65) --
	(212.56,139.62) --
	(212.61,139.61) --
	(212.81,139.58) --
	(212.83,139.57) --
	(213.66,139.44) --
	(213.82,139.42) --
	(213.94,139.40) --
	(214.13,139.37) --
	(215.28,139.21) --
	(215.77,139.14) --
	(216.00,139.11) --
	(216.42,139.06) --
	(217.03,138.98) --
	(217.44,138.93) --
	(217.57,138.92) --
	(218.46,138.82) --
	(218.47,138.82) --
	(218.71,138.79) --
	(218.90,138.77) --
	(218.99,138.76) --
	(219.27,138.74) --
	(219.50,138.71) --
	(219.78,138.69) --
	(219.88,138.68) --
	(220.03,138.66) --
	(220.05,138.66) --
	(220.08,138.66) --
	(220.18,138.65) --
	(220.51,138.62) --
	(220.86,138.59) --
	(220.94,138.59) --
	(221.26,138.56) --
	(221.34,138.55) --
	(221.79,138.52) --
	(222.14,138.50) --
	(222.18,138.49) --
	(222.32,138.48) --
	(222.62,138.46) --
	(222.66,138.46) --
	(222.81,138.45) --
	(223.01,138.44) --
	(223.05,138.44) --
	(223.33,138.42) --
	(223.53,138.41) --
	(224.27,138.37) --
	(224.67,138.35) --
	(225.30,138.32) --
	(225.30,138.32) --
	(225.52,138.32) --
	(225.92,138.30) --
	(226.02,138.30) --
	(226.15,138.29) --
	(226.18,138.29) --
	(226.94,138.27) --
	(227.17,138.27) --
	(227.22,138.27) --
	(227.56,138.26) --
	(228.58,138.25) --
	(229.10,138.25) --
	(229.46,138.25) --
	(229.51,138.25) --
	(229.68,138.25) --
	(230.30,138.25) --
	(231.00,138.26) --
	(231.31,138.27) --
	(232.42,138.30) --
	(232.48,138.30) --
	(232.73,138.31) --
	(232.82,138.31) --
	(233.28,138.33) --
	(233.29,138.33) --
	(233.43,138.34) --
	(233.62,138.35) --
	(233.78,138.35) --
	(234.11,138.37) --
	(234.12,138.37) --
	(234.20,138.37) --
	(234.23,138.37) --
	(234.65,138.40) --
	(235.65,138.45) --
	(235.74,138.46) --
	(235.99,138.48) --
	(236.56,138.52) --
	(236.61,138.52) --
	(236.63,138.52) --
	(236.87,138.54) --
	(237.07,138.55) --
	(237.69,138.60) --
	(237.91,138.62) --
	(237.95,138.63) --
	(238.19,138.65) --
	(239.06,138.73) --
	(239.08,138.73) --
	(239.75,138.80) --
	(239.88,138.81) --
	(239.90,138.81) --
	(240.08,138.83) --
	(240.27,138.85) --
	(240.69,138.90) --
	(240.89,138.92) --
	(240.92,138.93) --
	(241.47,138.99) --
	(241.82,139.04) --
	(241.87,139.04) --
	(242.85,139.17) --
	(243.10,139.20) --
	(243.38,139.24) --
	(243.45,139.25) --
	(243.72,139.29) --
	(243.75,139.29) --
	(243.89,139.31) --
	(243.99,139.33) --
	(244.41,139.39) --
	(244.45,139.40) --
	(244.70,139.44) --
	(245.18,139.51) --
	(245.44,139.55) --
	(245.51,139.56) --
	(246.12,139.66) --
	(246.30,139.69) --
	(246.71,139.76) --
	(246.84,139.79) --
	(247.36,139.88) --
	(247.74,139.95) --
	(247.82,139.96) --
	(248.23,140.04) --
	(248.44,140.08) --
	(248.58,140.10) --
	(248.63,140.11) --
	(248.70,140.13) --
	(249.08,140.20) --
	(249.48,140.28) --
	(249.99,140.38) --
	(250.58,140.51) --
	(251.06,140.61) --
	(251.22,140.64) --
	(251.64,140.74) --
	(251.72,140.75) --
	(251.97,140.81) --
	(252.37,140.90) --
	(252.44,140.91) --
	(252.55,140.94) --
	(253.01,141.05) --
	(253.25,141.11) --
	(253.39,141.14) --
	(253.43,141.15) --
	(253.68,141.21) --
	(253.69,141.21) --
	(253.93,141.27) --
	(253.94,141.27) --
	(254.38,141.38) --
	(254.66,141.45) --
	(255.52,141.67) --
	(256.42,141.91) --
	(256.71,141.99) --
	(256.76,142.00) --
	(257.13,142.10) --
	(257.70,142.26) --
	(257.70,142.26) --
	(258.27,142.42) --
	(258.32,142.44) --
	(259.08,142.66) --
	(259.16,142.68) --
	(259.37,142.74) --
	(259.78,142.87) --
	(260.41,143.06) --
	(260.42,143.06) --
	(261.39,143.37) --
	(261.40,143.37) --
	(261.95,143.54) --
	(262.17,143.62) --
	(262.18,143.62) --
	(262.21,143.63) --
	(262.95,143.87) --
	(263.11,143.93) --
	(263.80,144.16) --
	(263.92,144.20) --
	(265.18,144.64) --
	(267.41,145.44) --
	(267.60,145.50) --
	(268.42,145.78) --
	(268.56,145.83) --
	(269.70,146.20) --
	(269.88,146.26) --
	(270.14,146.34) --
	(270.98,146.61) --
	(271.67,146.82) --
	(271.98,146.92) --
	(272.10,146.95) --
	(272.13,146.96) --
	(272.37,147.03) --
	(272.96,147.21) --
	(273.49,147.36) --
	(273.59,147.39) --
	(273.83,147.46) --
	(273.83,147.46) --
	(274.18,147.56) --
	(274.30,147.59) --
	(274.44,147.63) --
	(274.52,147.65) --
	(274.97,147.77) --
	(275.03,147.79) --
	(275.52,147.92) --
	(275.61,147.95) --
	(275.68,147.97) --
	(275.91,148.02) --
	(276.19,148.10) --
	(276.41,148.16) --
	(276.85,148.27) --
	(277.25,148.37) --
	(277.87,148.52) --
	(278.01,148.56) --
	(278.36,148.64) --
	(278.68,148.72) --
	(278.75,148.73) --
	(279.08,148.81) --
	(279.48,148.90) --
	(279.80,148.97) --
	(279.94,149.01) --
	(279.99,149.02) --
	(280.06,149.03) --
	(280.35,149.10) --
	(280.42,149.11) --
	(280.87,149.21) --
	(280.97,149.23) --
	(281.33,149.31) --
	(281.88,149.42) --
	(282.31,149.51) --
	(282.51,149.55) --
	(283.16,149.67) --
	(283.33,149.71) --
	(283.77,149.79) --
	(283.83,149.80) --
	(284.19,149.86) --
	(284.35,149.89) --
	(284.37,149.90) --
	(284.76,149.97) --
	(285.03,150.01) --
	(285.17,150.04) --
	(285.26,150.05) --
	(285.28,150.06) --
	(285.43,150.08) --
	(285.46,150.09) --
	(285.65,150.12) --
	(285.78,150.14) --
	(287.30,150.38) --
	(287.41,150.40) --
	(287.44,150.40) --
	(287.47,150.41) --
	(287.93,150.47) --
	(287.95,150.48) --
	(287.96,150.48) --
	(288.19,150.51) --
	(288.24,150.52) --
	(288.51,150.55) --
	(289.45,150.68) --
	(289.81,150.73) --
	(289.81,150.73) --
	(289.96,150.75) --
	(290.03,150.75) --
	(290.92,150.86) --
	(291.71,150.95) --
	(291.79,150.96) --
	(292.85,151.06) --
	(292.93,151.07) --
	(293.00,151.08) --
	(293.07,151.08) --
	(293.92,151.16) --
	(294.12,151.18) --
	(294.29,151.19) --
	(294.32,151.19) --
	(294.53,151.21) --
	(295.01,151.25) --
	(295.25,151.26) --
	(295.59,151.29) --
	(296.26,151.33) --
	(296.56,151.35) --
	(296.59,151.35) --
	(296.60,151.35) --
	(296.84,151.37) --
	(296.97,151.37) --
	(297.04,151.38) --
	(297.48,151.40) --
	(297.61,151.41) --
	(297.70,151.41) --
	(297.89,151.42) --
	(298.50,151.44) --
	(298.63,151.45) --
	(298.74,151.45) --
	(299.03,151.46) --
	(299.92,151.49) --
	(300.34,151.50) --
	(300.98,151.51) --
	(301.28,151.52) --
	(301.38,151.52) --
	(301.44,151.52) --
	(301.95,151.52) --
	(302.71,151.52) --
	(302.87,151.52) --
	(303.70,151.52) --
	(303.74,151.52) --
	(304.85,151.50) --
	(304.96,151.50) --
	(305.29,151.49) --
	(305.45,151.48) --
	(305.65,151.48) --
	(306.44,151.45) --
	(306.63,151.44) --
	(306.64,151.44) --
	(306.88,151.43) --
	(307.31,151.41) --
	(307.72,151.39) --
	(307.98,151.38) --
	(308.22,151.36) --
	(308.70,151.34) --
	(308.73,151.34) --
	(309.39,151.29) --
	(309.76,151.27) --
	(309.79,151.26) --
	(309.97,151.25) --
	(310.55,151.21) --
	(310.84,151.18) --
	(311.86,151.09) --
	(312.39,151.04) --
	(312.57,151.03) --
	(312.85,151.00) --
	(313.06,150.98) --
	(313.62,150.92) --
	(314.02,150.87) --
	(314.20,150.85) --
	(314.28,150.84) --
	(314.48,150.82) --
	(314.50,150.82) --
	(314.60,150.81) --
	(314.73,150.79) --
	(315.19,150.73) --
	(315.73,150.66) --
	(315.87,150.65) --
	(316.01,150.63) --
	(316.35,150.58) --
	(316.52,150.56) --
	(316.95,150.50) --
	(317.04,150.48) --
	(317.17,150.47) --
	(317.52,150.41) --
	(318.02,150.34) --
	(318.28,150.30) --
	(318.42,150.28) --
	(318.60,150.25) --
	(318.70,150.23) --
	(318.71,150.23) --
	(319.00,150.18) --
	(319.35,150.13) --
	(320.02,150.01) --
	(320.05,150.01) --
	(320.27,149.97) --
	(320.56,149.92) --
	(320.83,149.87) --
	(320.90,149.86) --
	(320.92,149.85) --
	(321.72,149.71) --
	(321.78,149.69) --
	(322.06,149.64) --
	(322.14,149.62) --
	(322.97,149.46) --
	(323.19,149.42) --
	(323.51,149.35) --
	(324.00,149.25) --
	(324.21,149.20) --
	(324.28,149.19) --
	(324.36,149.17) --
	(324.42,149.16) --
	(324.58,149.12) --
	(324.72,149.09) --
	(324.85,149.06) --
	(325.20,148.99) --
	(325.35,148.95) --
	(325.51,148.92) --
	(325.73,148.87) --
	(326.06,148.79) --
	(327.83,148.36) --
	(328.01,148.32) --
	(328.43,148.21) --
	(328.94,148.08) --
	(329.02,148.06) --
	(329.10,148.04) --
	(329.63,147.90) --
	(330.26,147.73) --
	(330.33,147.71) --
	(330.39,147.69) --
	(330.67,147.61) --
	(330.96,147.53) --
	(330.97,147.53) --
	(331.11,147.49) --
	(331.49,147.38) --
	(331.55,147.37) --
	(332.94,146.96) --
	(333.07,146.92) --
	(333.21,146.88) --
	(333.25,146.86) --
	(333.30,146.85) --
	(333.38,146.82) --
	(333.44,146.81) --
	(333.44,146.80) --
	(333.71,146.72) --
	(334.46,146.49) --
	(334.53,146.47) --
	(334.60,146.44) --
	(334.62,146.44) --
	(334.88,146.36) --
	(335.29,146.22) --
	(335.43,146.18) --
	(335.75,146.08) --
	(335.82,146.05) --
	(336.14,145.95) --
	(336.23,145.92) --
	(336.26,145.90) --
	(336.66,145.77) --
	(336.76,145.74) --
	(337.41,145.52) --
	(337.59,145.45) --
	(337.82,145.37) --
	(338.21,145.24) --
	(338.24,145.23) --
	(339.72,144.69) --
	(339.77,144.68) --
	(339.85,144.65) --
	(339.85,144.64) --
	(340.11,144.55) --
	(340.35,144.46) --
	(340.41,144.44) --
	(340.77,144.30) --
	(340.94,144.24) --
	(341.04,144.20) --
	(341.30,144.10) --
	(342.22,143.74) --
	(342.57,143.61) --
	(342.97,143.45) --
	(343.17,143.37) --
	(343.46,143.25) --
	(343.58,143.20) --
	(343.99,143.04) --
	(344.04,143.02) --
	(344.13,142.98) --
	(344.30,142.91) --
	(344.50,142.83) --
	(345.24,142.52) --
	(345.34,142.47) --
	(345.48,142.41) --
	(346.27,142.08) --
	(346.36,142.04) --
	(346.44,142.00) --
	(346.50,141.98) --
	(346.80,141.84) --
	(346.93,141.79) --
	(347.48,141.55) --
	(347.81,141.40) --
	(347.88,141.37) --
	(347.88,141.37) --
	(347.91,141.35) --
	(348.13,141.25) --
	(349.21,140.76) --
	(349.47,140.64) --
	(349.48,140.64) --
	(349.66,140.56) --
	(349.81,140.48) --
	(350.26,140.28) --
	(350.42,140.20) --
	(350.56,140.13) --
	(351.34,139.76) --
	(351.42,139.72) --
	(352.38,139.25) --
	(352.51,139.19) --
	(352.84,139.03) --
	(353.15,138.87) --
	(353.16,138.86) --
	(353.59,138.65) --
	(353.71,138.59) --
	(354.00,138.44) --
	(354.35,138.26) --
	(354.90,137.98) --
	(355.22,137.82) --
	(355.22,137.81) --
	(355.43,137.70) --
	(355.52,137.66) --
	(355.81,137.51) --
	(355.85,137.48) --
	(355.88,137.47) --
	(356.35,137.22) --
	(356.48,137.15) --
	(356.77,137.00) --
	(356.79,136.98) --
	(357.40,136.66) --
	(357.64,136.52) --
	(357.91,136.38) --
	(357.92,136.37) --
	(358.32,136.15) --
	(358.74,135.92) --
	(359.20,135.66) --
	(359.71,135.38) --
	(360.01,135.21) --
	(360.35,135.01) --
	(360.70,134.82) --
	(360.84,134.73) --
	(360.87,134.72) --
	(360.91,134.69) --
	(361.48,134.36) --
	(361.51,134.35) --
	(361.60,134.29) --
	(361.82,134.16) --
	(362.08,134.01) --
	(362.25,133.91) --
	(362.33,133.86) --
	(362.46,133.79) --
	(362.52,133.75) --
	(362.53,133.74) --
	(362.92,133.52) --
	(363.08,133.42) --
	(363.21,133.34) --
	(363.28,133.30) --
	(363.36,133.25) --
	(363.37,133.24) --
	(363.76,133.01) --
	(364.10,132.81) --
	(364.19,132.75) --
	(364.32,132.67) --
	(364.97,132.27) --
	(365.25,132.10) --
	(365.45,131.97) --
	(365.72,131.81) --
	(365.83,131.73) --
	(365.86,131.72) --
	(366.37,131.40) --
	(368.07,130.31) --
	(369.04,129.68) --
	(369.09,129.65) --
	(369.17,129.59) --
	(369.27,129.52) --
	(369.38,129.45) --
	(370.03,129.02) --
	(370.15,128.94) --
	(370.56,128.67) --
	(371.50,128.04) --
	(371.82,127.82) --
	(372.72,127.19) --
	(373.25,126.82) --
	(373.29,126.79) --
	(373.83,126.42) --
	(374.16,126.18) --
	(374.91,125.65) --
	(375.07,125.54) --
	(375.09,125.52) --
	(375.54,125.20) --
	(375.68,125.10) --
	(375.78,125.03);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 82.63,135.63) --
	( 82.81,135.71) --
	( 82.98,135.78) --
	( 83.01,135.79) --
	( 83.15,135.85) --
	( 83.19,135.87) --
	( 83.44,135.98) --
	( 83.52,136.01) --
	( 83.59,136.04) --
	( 83.66,136.07) --
	( 84.02,136.22) --
	( 84.52,136.43) --
	( 84.63,136.47) --
	( 84.90,136.59) --
	( 85.25,136.73) --
	( 85.36,136.78) --
	( 85.44,136.81) --
	( 85.86,136.98) --
	( 86.14,137.09) --
	( 86.49,137.23) --
	( 86.93,137.40) --
	( 86.98,137.42) --
	( 87.43,137.59) --
	( 87.85,137.76) --
	( 88.63,138.05) --
	( 88.93,138.16) --
	( 89.07,138.22) --
	( 89.39,138.33) --
	( 89.67,138.44) --
	( 89.75,138.46) --
	( 90.05,138.57) --
	( 90.36,138.68) --
	( 90.48,138.73) --
	( 91.05,138.93) --
	( 91.18,138.98) --
	( 91.28,139.01) --
	( 91.46,139.07) --
	( 91.47,139.08) --
	( 92.62,139.47) --
	( 92.65,139.48) --
	( 92.68,139.49) --
	( 92.73,139.51) --
	( 92.83,139.54) --
	( 93.23,139.67) --
	( 93.39,139.72) --
	( 93.93,139.90) --
	( 94.04,139.93) --
	( 95.44,140.37) --
	( 95.48,140.39) --
	( 96.16,140.59) --
	( 96.55,140.71) --
	( 96.96,140.83) --
	( 97.03,140.85) --
	( 97.25,140.91) --
	( 97.45,140.97) --
	( 98.08,141.15) --
	( 98.09,141.15) --
	( 98.25,141.20) --
	( 98.43,141.25) --
	( 98.61,141.30) --
	( 98.63,141.30) --
	( 98.81,141.35) --
	( 98.95,141.39) --
	( 98.97,141.40) --
	( 99.53,141.55) --
	( 99.98,141.67) --
	(100.00,141.67) --
	(100.08,141.69) --
	(100.77,141.87) --
	(100.95,141.92) --
	(101.02,141.94) --
	(101.20,141.98) --
	(101.27,142.00) --
	(101.35,142.02) --
	(101.86,142.14) --
	(101.92,142.16) --
	(101.95,142.16) --
	(102.54,142.31) --
	(102.69,142.34) --
	(102.71,142.35) --
	(102.86,142.38) --
	(103.75,142.59) --
	(104.15,142.68) --
	(104.16,142.68) --
	(104.61,142.78) --
	(106.00,143.07) --
	(106.48,143.16) --
	(107.01,143.27) --
	(107.12,143.29) --
	(107.37,143.34) --
	(107.38,143.34) --
	(107.96,143.45) --
	(108.07,143.47) --
	(108.41,143.53) --
	(108.63,143.57) --
	(108.83,143.60) --
	(108.89,143.61) --
	(109.34,143.69) --
	(109.39,143.70) --
	(109.56,143.73) --
	(109.79,143.77) --
	(110.42,143.87) --
	(110.48,143.88) --
	(111.21,143.99) --
	(111.99,144.11) --
	(112.10,144.12) --
	(112.33,144.15) --
	(112.86,144.23) --
	(113.12,144.26) --
	(113.23,144.28) --
	(113.44,144.30) --
	(113.65,144.33) --
	(113.80,144.35) --
	(114.63,144.45) --
	(114.70,144.46) --
	(114.86,144.48) --
	(114.99,144.49) --
	(115.18,144.51) --
	(115.42,144.54) --
	(115.54,144.55) --
	(115.89,144.59) --
	(115.96,144.60) --
	(116.63,144.67) --
	(117.00,144.70) --
	(117.02,144.70) --
	(117.81,144.78) --
	(118.07,144.80) --
	(118.17,144.81) --
	(118.18,144.81) --
	(118.24,144.81) --
	(118.56,144.84) --
	(118.93,144.87) --
	(119.11,144.88) --
	(119.93,144.94) --
	(119.98,144.94) --
	(120.09,144.95) --
	(120.14,144.95) --
	(122.28,145.06) --
	(122.33,145.06) --
	(122.34,145.07) --
	(122.59,145.08) --
	(122.62,145.08) --
	(122.84,145.08) --
	(122.97,145.09) --
	(123.21,145.10) --
	(123.69,145.11) --
	(123.79,145.11) --
	(124.14,145.12) --
	(124.16,145.12) --
	(124.17,145.12) --
	(124.71,145.14) --
	(124.78,145.14) --
	(124.79,145.14) --
	(125.23,145.14) --
	(125.78,145.15) --
	(125.98,145.15) --
	(126.56,145.15) --
	(126.95,145.15) --
	(127.22,145.15) --
	(127.49,145.15) --
	(127.67,145.15) --
	(127.80,145.14) --
	(127.86,145.14) --
	(128.20,145.14) --
	(128.75,145.13) --
	(129.80,145.10) --
	(130.41,145.08) --
	(130.52,145.07) --
	(130.88,145.06) --
	(131.00,145.05) --
	(131.19,145.05) --
	(131.63,145.02) --
	(132.76,144.96) --
	(133.09,144.94) --
	(133.14,144.94) --
	(133.97,144.88) --
	(134.38,144.85) --
	(134.57,144.84) --
	(135.20,144.80) --
	(135.74,144.77) --
	(135.81,144.77) --
	(135.91,144.76) --
	(136.12,144.75) --
	(136.30,144.74) --
	(136.37,144.74) --
	(136.48,144.73) --
	(136.68,144.72) --
	(136.74,144.72) --
	(137.08,144.71) --
	(137.80,144.68) --
	(137.89,144.68) --
	(138.18,144.67) --
	(138.51,144.66) --
	(138.61,144.65) --
	(138.66,144.65) --
	(139.10,144.64) --
	(139.70,144.63) --
	(140.68,144.62) --
	(140.72,144.62) --
	(141.42,144.62) --
	(141.60,144.62) --
	(141.93,144.62) --
	(141.95,144.62) --
	(142.08,144.63) --
	(142.18,144.63) --
	(142.29,144.63) --
	(142.49,144.63) --
	(142.69,144.63) --
	(143.15,144.64) --
	(143.15,144.64) --
	(143.45,144.65) --
	(143.81,144.65) --
	(143.83,144.66) --
	(144.29,144.67) --
	(145.09,144.70) --
	(145.17,144.70) --
	(145.41,144.71) --
	(145.79,144.72) --
	(145.87,144.73) --
	(145.98,144.73) --
	(146.27,144.75) --
	(146.34,144.75) --
	(146.41,144.75) --
	(146.45,144.76) --
	(146.50,144.76) --
	(146.55,144.76) --
	(146.73,144.77) --
	(147.06,144.79) --
	(147.29,144.80) --
	(147.56,144.82) --
	(149.13,144.93) --
	(149.74,144.98) --
	(149.83,144.99) --
	(150.79,145.07) --
	(150.92,145.09) --
	(151.26,145.12) --
	(151.49,145.14) --
	(151.77,145.17) --
	(152.11,145.21) --
	(152.17,145.21) --
	(152.73,145.28) --
	(152.80,145.28) --
	(154.83,145.54) --
	(154.87,145.54) --
	(154.94,145.55) --
	(155.00,145.56) --
	(156.26,145.74) --
	(156.65,145.79) --
	(156.80,145.81) --
	(157.17,145.86) --
	(157.25,145.87) --
	(157.32,145.88) --
	(157.48,145.90) --
	(157.75,145.94) --
	(157.83,145.95) --
	(157.98,145.97) --
	(158.32,146.01) --
	(158.64,146.05) --
	(159.19,146.11) --
	(159.20,146.11) --
	(159.20,146.11) --
	(159.49,146.14) --
	(159.56,146.15) --
	(159.59,146.15) --
	(159.66,146.16) --
	(159.68,146.16) --
	(159.88,146.18) --
	(160.17,146.21) --
	(160.18,146.22) --
	(160.19,146.22) --
	(160.23,146.22) --
	(160.43,146.24) --
	(160.55,146.25) --
	(161.27,146.32) --
	(161.64,146.35) --
	(162.45,146.42) --
	(163.41,146.49) --
	(163.54,146.50) --
	(163.55,146.50) --
	(164.14,146.54) --
	(164.19,146.55) --
	(164.98,146.59) --
	(165.31,146.61) --
	(165.33,146.61) --
	(165.67,146.63) --
	(165.73,146.63) --
	(166.21,146.65) --
	(166.30,146.66) --
	(166.34,146.66) --
	(167.66,146.70) --
	(168.10,146.72) --
	(168.49,146.72) --
	(169.02,146.73) --
	(169.08,146.73) --
	(169.35,146.74) --
	(170.02,146.74) --
	(170.19,146.74) --
	(170.21,146.74) --
	(172.24,146.73) --
	(172.65,146.72) --
	(173.21,146.71) --
	(173.60,146.70) --
	(173.73,146.70) --
	(173.85,146.69) --
	(173.88,146.69) --
	(174.00,146.69) --
	(174.15,146.68) --
	(174.51,146.67) --
	(174.62,146.66) --
	(174.69,146.66) --
	(175.58,146.62) --
	(175.81,146.61) --
	(176.19,146.59) --
	(176.99,146.54) --
	(177.13,146.53) --
	(177.16,146.53) --
	(177.89,146.48) --
	(178.14,146.46) --
	(178.64,146.42) --
	(178.77,146.41) --
	(179.24,146.37) --
	(179.49,146.35) --
	(179.72,146.33) --
	(180.08,146.30) --
	(180.20,146.28) --
	(180.54,146.25) --
	(180.57,146.25) --
	(180.72,146.23) --
	(180.96,146.21) --
	(180.96,146.21) --
	(181.28,146.18) --
	(181.56,146.15) --
	(182.16,146.08) --
	(182.96,145.98) --
	(183.08,145.97) --
	(183.13,145.96) --
	(183.36,145.93) --
	(183.79,145.88) --
	(184.10,145.84) --
	(184.13,145.83) --
	(184.39,145.80) --
	(184.62,145.77) --
	(185.07,145.70) --
	(185.49,145.64) --
	(185.57,145.63) --
	(185.65,145.62) --
	(186.97,145.41) --
	(187.03,145.40) --
	(187.13,145.39) --
	(187.26,145.36) --
	(187.67,145.30) --
	(188.21,145.20) --
	(188.74,145.11) --
	(189.59,144.95) --
	(189.60,144.95) --
	(189.68,144.94) --
	(189.72,144.93) --
	(190.71,144.74) --
	(190.78,144.72) --
	(191.13,144.65) --
	(191.19,144.64) --
	(191.24,144.63) --
	(191.43,144.59) --
	(191.55,144.57) --
	(191.74,144.53) --
	(192.63,144.34) --
	(192.72,144.32) --
	(192.75,144.31) --
	(193.62,144.12) --
	(193.67,144.10) --
	(193.67,144.10) --
	(193.83,144.07) --
	(193.94,144.04) --
	(194.05,144.02) --
	(194.47,143.92) --
	(194.79,143.84) --
	(194.85,143.83) --
	(194.96,143.80) --
	(195.06,143.78) --
	(195.13,143.76) --
	(195.36,143.70) --
	(196.17,143.50) --
	(196.30,143.47) --
	(196.33,143.46) --
	(196.56,143.40) --
	(196.66,143.38) --
	(196.99,143.29) --
	(197.01,143.28) --
	(197.44,143.17) --
	(198.75,142.82) --
	(199.07,142.73) --
	(199.75,142.53) --
	(200.23,142.39) --
	(200.31,142.37) --
	(200.43,142.34) --
	(200.50,142.32) --
	(200.81,142.23) --
	(200.85,142.22) --
	(200.93,142.20) --
	(201.08,142.16) --
	(201.22,142.11) --
	(201.74,141.97) --
	(201.75,141.97) --
	(201.84,141.95) --
	(202.20,141.85) --
	(202.24,141.84) --
	(202.79,141.69) --
	(203.09,141.62) --
	(203.60,141.48) --
	(203.87,141.42) --
	(204.72,141.21) --
	(205.15,141.10) --
	(205.46,141.03) --
	(205.53,141.02) --
	(206.08,140.89) --
	(206.26,140.85) --
	(206.54,140.79) --
	(207.12,140.66) --
	(207.47,140.58) --
	(207.74,140.52) --
	(208.12,140.44) --
	(208.37,140.39) --
	(208.55,140.36) --
	(209.11,140.24) --
	(209.43,140.18) --
	(209.44,140.18) --
	(210.29,140.02) --
	(210.41,139.99) --
	(210.49,139.98) --
	(210.73,139.93) --
	(210.81,139.92) --
	(211.24,139.84) --
	(211.57,139.78) --
	(211.65,139.77) --
	(211.71,139.76) --
	(212.10,139.69) --
	(212.19,139.68) --
	(212.63,139.60) --
	(212.67,139.60) --
	(212.96,139.55) --
	(213.21,139.51) --
	(213.32,139.49) --
	(213.45,139.47) --
	(213.46,139.47) --
	(213.51,139.47) --
	(213.68,139.44) --
	(213.74,139.43) --
	(213.99,139.39) --
	(214.28,139.35) --
	(214.30,139.35) --
	(214.41,139.33) --
	(214.50,139.32) --
	(214.58,139.30) --
	(214.94,139.25) --
	(214.99,139.25) --
	(215.32,139.20) --
	(215.64,139.16) --
	(215.84,139.13) --
	(215.99,139.11) --
	(216.75,139.01) --
	(216.80,139.01) --
	(216.85,139.00) --
	(217.02,138.98) --
	(217.27,138.95) --
	(217.43,138.93) --
	(217.46,138.93) --
	(217.94,138.88) --
	(217.95,138.87) --
	(218.36,138.83) --
	(218.43,138.82) --
	(218.51,138.81) --
	(218.75,138.79) --
	(218.75,138.79) --
	(219.68,138.70) --
	(220.32,138.64) --
	(220.39,138.63) --
	(220.46,138.63) --
	(221.03,138.58) --
	(221.11,138.57) --
	(221.45,138.55) --
	(221.74,138.52) --
	(221.92,138.51) --
	(222.29,138.49) --
	(222.75,138.45) --
	(223.22,138.43) --
	(223.54,138.41) --
	(223.58,138.40) --
	(223.79,138.39) --
	(224.32,138.37) --
	(225.13,138.33) --
	(225.50,138.32) --
	(225.80,138.31) --
	(226.17,138.29) --
	(226.89,138.28) --
	(226.97,138.27) --
	(227.30,138.27) --
	(227.49,138.26) --
	(227.67,138.26) --
	(228.35,138.25) --
	(228.56,138.25) --
	(228.90,138.25) --
	(229.06,138.25) --
	(229.19,138.25) --
	(229.21,138.25) --
	(229.81,138.25) --
	(230.06,138.25) --
	(230.33,138.26) --
	(230.65,138.26) --
	(231.36,138.27) --
	(231.76,138.28) --
	(231.91,138.29) --
	(231.97,138.29) --
	(232.01,138.29) --
	(232.81,138.31) --
	(233.60,138.34) --
	(233.67,138.35) --
	(233.72,138.35) --
	(234.01,138.36) --
	(234.48,138.39) --
	(234.63,138.39) --
	(234.76,138.40) --
	(234.91,138.41) --
	(235.60,138.45) --
	(236.32,138.50) --
	(236.37,138.50) --
	(236.83,138.54) --
	(237.05,138.55) --
	(237.05,138.55) --
	(237.24,138.57) --
	(237.37,138.58) --
	(237.39,138.58) --
	(237.69,138.60) --
	(237.83,138.62) --
	(237.84,138.62) --
	(238.07,138.64) --
	(239.05,138.73) --
	(239.35,138.76) --
	(239.37,138.76) --
	(239.75,138.80) --
	(239.78,138.80) --
	(239.84,138.81) --
	(239.93,138.82) --
	(240.30,138.86) --
	(240.75,138.91) --
	(241.05,138.94) --
	(241.13,138.95) --
	(241.26,138.97) --
	(241.30,138.97) --
	(241.77,139.03) --
	(241.86,139.04) --
	(241.89,139.04) --
	(241.97,139.05) --
	(242.21,139.08) --
	(242.80,139.16) --
	(243.52,139.26) --
	(243.63,139.28) --
	(243.70,139.29) --
	(243.71,139.29) --
	(244.21,139.36) --
	(244.82,139.45) --
	(245.07,139.49) --
	(245.43,139.55) --
	(245.48,139.56) --
	(245.49,139.56) --
	(245.75,139.60) --
	(245.85,139.62) --
	(246.39,139.71) --
	(246.53,139.73) --
	(246.55,139.73) --
	(246.66,139.75) --
	(246.68,139.76) --
	(246.71,139.76) --
	(247.06,139.82) --
	(247.20,139.85) --
	(247.44,139.89) --
	(247.63,139.93) --
	(248.25,140.04) --
	(248.27,140.04) --
	(248.32,140.05) --
	(248.62,140.11) --
	(248.69,140.13) --
	(248.87,140.16) --
	(249.14,140.21) --
	(249.41,140.26) --
	(249.67,140.32) --
	(250.44,140.48) --
	(250.75,140.54) --
	(251.10,140.62) --
	(252.32,140.89) --
	(252.75,140.99) --
	(253.02,141.05) --
	(253.15,141.08) --
	(253.44,141.15) --
	(253.85,141.25) --
	(254.31,141.36) --
	(255.24,141.60) --
	(255.38,141.63) --
	(255.58,141.68) --
	(255.74,141.73) --
	(255.91,141.77) --
	(255.94,141.78) --
	(256.09,141.82) --
	(256.45,141.92) --
	(256.58,141.95) --
	(256.64,141.97) --
	(256.74,141.99) --
	(257.83,142.29) --
	(258.35,142.44) --
	(258.42,142.46) --
	(258.63,142.52) --
	(259.60,142.80) --
	(259.88,142.88) --
	(260.12,142.94) --
	(260.77,143.12) --
	(260.82,143.13) --
	(260.89,143.15) --
	(261.07,143.20) --
	(261.22,143.24) --
	(261.38,143.28) --
	(261.62,143.34) --
	(261.94,143.43) --
	(262.07,143.46) --
	(262.16,143.48) --
	(262.38,143.54) --
	(263.65,143.85) --
	(263.82,143.89) --
	(263.91,143.91) --
	(264.14,143.97) --
	(264.19,143.98) --
	(264.30,144.00) --
	(264.33,144.01) --
	(264.59,144.07) --
	(265.18,144.20) --
	(265.44,144.26) --
	(265.67,144.31) --
	(265.68,144.32) --
	(265.73,144.33) --
	(265.98,144.38) --
	(266.06,144.40) --
	(266.10,144.41) --
	(266.26,144.44) --
	(267.73,144.74) --
	(267.81,144.76) --
	(267.82,144.76) --
	(267.85,144.77) --
	(268.85,144.96) --
	(269.25,145.04) --
	(269.38,145.06) --
	(269.84,145.14) --
	(270.21,145.21) --
	(270.23,145.21) --
	(270.56,145.27) --
	(270.92,145.33) --
	(271.22,145.38) --
	(271.38,145.40) --
	(271.59,145.44) --
	(271.73,145.46) --
	(271.87,145.48) --
	(272.26,145.54) --
	(272.31,145.55) --
	(272.47,145.58) --
	(273.23,145.69) --
	(274.53,145.87) --
	(274.75,145.90) --
	(274.77,145.90) --
	(275.07,145.94) --
	(275.58,146.00) --
	(275.74,146.02) --
	(276.07,146.06) --
	(276.13,146.07) --
	(276.29,146.08) --
	(276.34,146.09) --
	(276.49,146.11) --
	(276.50,146.11) --
	(276.80,146.14) --
	(277.21,146.19) --
	(277.41,146.21) --
	(278.12,146.28) --
	(278.15,146.28) --
	(279.29,146.38) --
	(279.34,146.39) --
	(279.67,146.41) --
	(280.09,146.45) --
	(281.21,146.53) --
	(281.23,146.53) --
	(281.40,146.54) --
	(282.41,146.60) --
	(282.46,146.60) --
	(282.61,146.61) --
	(283.12,146.63) --
	(283.16,146.64) --
	(283.25,146.64) --
	(283.38,146.65) --
	(283.81,146.66) --
	(284.02,146.67) --
	(284.37,146.69) --
	(285.04,146.71) --
	(285.29,146.71) --
	(285.56,146.72) --
	(285.58,146.72) --
	(285.60,146.72) --
	(285.67,146.72) --
	(286.14,146.73) --
	(287.01,146.74) --
	(287.15,146.74) --
	(287.38,146.74) --
	(287.50,146.74) --
	(287.54,146.75) --
	(287.77,146.75) --
	(287.99,146.75) --
	(288.50,146.74) --
	(288.68,146.74) --
	(289.55,146.73) --
	(289.76,146.73) --
	(290.20,146.72) --
	(290.28,146.72) --
	(291.17,146.69) --
	(291.27,146.69) --
	(291.40,146.68) --
	(291.73,146.67) --
	(292.37,146.65) --
	(292.55,146.64) --
	(292.77,146.63) --
	(292.92,146.62) --
	(294.01,146.56) --
	(294.73,146.51) --
	(295.11,146.49) --
	(295.29,146.47) --
	(295.62,146.45) --
	(295.96,146.42) --
	(296.66,146.36) --
	(296.94,146.34) --
	(297.45,146.29) --
	(297.67,146.27) --
	(298.13,146.22) --
	(298.17,146.22) --
	(298.25,146.21) --
	(298.82,146.15) --
	(299.22,146.11) --
	(299.34,146.10) --
	(299.92,146.03) --
	(300.31,145.98) --
	(300.33,145.98) --
	(300.49,145.96) --
	(300.71,145.93) --
	(301.07,145.88) --
	(301.27,145.86) --
	(301.51,145.83) --
	(301.69,145.80) --
	(301.71,145.80) --
	(302.08,145.75) --
	(302.63,145.67) --
	(303.24,145.58) --
	(303.97,145.48) --
	(304.08,145.47) --
	(304.47,145.42) --
	(304.49,145.42) --
	(304.74,145.39) --
	(304.96,145.36) --
	(305.00,145.36) --
	(306.22,145.22) --
	(306.29,145.21) --
	(306.31,145.21) --
	(306.34,145.20) --
	(306.53,145.18) --
	(306.91,145.14) --
	(307.07,145.13) --
	(307.45,145.09) --
	(307.71,145.07) --
	(307.79,145.06) --
	(307.84,145.05) --
	(308.02,145.04) --
	(308.34,145.01) --
	(308.92,144.96) --
	(309.39,144.92) --
	(309.54,144.91) --
	(309.84,144.89) --
	(310.00,144.88) --
	(310.01,144.88) --
	(310.38,144.85) --
	(310.45,144.85) --
	(310.77,144.83) --
	(310.88,144.82) --
	(310.94,144.81) --
	(310.96,144.81) --
	(311.05,144.81) --
	(311.13,144.80) --
	(311.70,144.77) --
	(311.81,144.76) --
	(312.19,144.75) --
	(312.20,144.74) --
	(312.21,144.74) --
	(312.33,144.74) --
	(312.51,144.73) --
	(312.70,144.72) --
	(313.13,144.70) --
	(313.16,144.70) --
	(313.19,144.70) --
	(313.41,144.69) --
	(313.74,144.68) --
	(313.84,144.68) --
	(313.89,144.68) --
	(314.31,144.66) --
	(314.40,144.66) --
	(314.47,144.66) --
	(315.03,144.64) --
	(315.17,144.64) --
	(315.21,144.64) --
	(316.05,144.63) --
	(316.27,144.63) --
	(317.08,144.62) --
	(317.11,144.62) --
	(317.35,144.62) --
	(317.62,144.62) --
	(318.03,144.62) --
	(318.35,144.63) --
	(318.66,144.63) --
	(319.34,144.64) --
	(319.88,144.66) --
	(319.94,144.66) --
	(320.26,144.67) --
	(320.65,144.68) --
	(320.68,144.68) --
	(321.37,144.71) --
	(321.77,144.72) --
	(322.34,144.75) --
	(322.88,144.78) --
	(323.59,144.82) --
	(324.48,144.88) --
	(324.62,144.89) --
	(324.97,144.92) --
	(325.49,144.95) --
	(325.68,144.96) --
	(325.92,144.98) --
	(326.48,145.01) --
	(326.67,145.02) --
	(327.31,145.05) --
	(327.46,145.06) --
	(327.56,145.06) --
	(327.71,145.07) --
	(328.09,145.08) --
	(328.16,145.09) --
	(328.62,145.10) --
	(329.90,145.13) --
	(330.13,145.14) --
	(331.34,145.15) --
	(331.37,145.15) --
	(331.51,145.15) --
	(331.82,145.15) --
	(332.26,145.15) --
	(332.45,145.15) --
	(332.93,145.15) --
	(333.19,145.14) --
	(333.69,145.14) --
	(333.73,145.14) --
	(333.83,145.13) --
	(336.24,145.06) --
	(336.27,145.06) --
	(336.89,145.03) --
	(337.00,145.02) --
	(337.02,145.02) --
	(337.27,145.01) --
	(337.76,144.98) --
	(337.77,144.98) --
	(338.16,144.96) --
	(338.58,144.93) --
	(338.61,144.93) --
	(338.81,144.91) --
	(339.22,144.88) --
	(339.73,144.85) --
	(340.02,144.82) --
	(340.25,144.80) --
	(340.98,144.74) --
	(340.99,144.74) --
	(341.17,144.72) --
	(341.18,144.72) --
	(341.29,144.71) --
	(341.34,144.71) --
	(341.80,144.66) --
	(341.82,144.66) --
	(341.98,144.65) --
	(342.26,144.62) --
	(342.32,144.61) --
	(342.38,144.61) --
	(342.77,144.56) --
	(342.84,144.56) --
	(343.28,144.51) --
	(343.69,144.46) --
	(343.81,144.45) --
	(343.81,144.45) --
	(344.01,144.42) --
	(344.41,144.37) --
	(345.27,144.26) --
	(345.61,144.22) --
	(346.23,144.13) --
	(346.37,144.11) --
	(346.69,144.07) --
	(347.34,143.97) --
	(347.35,143.97) --
	(347.42,143.96) --
	(347.48,143.95) --
	(347.53,143.94) --
	(347.59,143.93) --
	(348.00,143.87) --
	(348.08,143.85) --
	(348.55,143.78) --
	(348.91,143.72) --
	(349.00,143.70) --
	(349.36,143.64) --
	(349.50,143.62) --
	(349.90,143.54) --
	(350.19,143.49) --
	(350.32,143.47) --
	(350.43,143.45) --
	(350.64,143.41) --
	(351.54,143.24) --
	(351.83,143.18) --
	(351.88,143.17) --
	(352.18,143.11) --
	(352.82,142.98) --
	(352.94,142.96) --
	(353.20,142.90) --
	(353.28,142.89) --
	(353.30,142.88) --
	(353.46,142.85) --
	(353.66,142.81) --
	(353.82,142.77) --
	(353.85,142.76) --
	(354.03,142.73) --
	(354.43,142.64) --
	(354.77,142.56) --
	(354.82,142.55) --
	(355.01,142.50) --
	(355.16,142.47) --
	(355.93,142.29) --
	(356.48,142.16) --
	(356.56,142.14) --
	(357.56,141.89) --
	(357.81,141.83) --
	(357.92,141.80) --
	(358.46,141.66) --
	(358.63,141.61) --
	(358.80,141.57) --
	(359.49,141.38) --
	(359.81,141.29) --
	(360.22,141.18) --
	(360.47,141.11) --
	(360.76,141.03) --
	(361.28,140.88) --
	(361.32,140.87) --
	(361.37,140.85) --
	(361.46,140.83) --
	(361.77,140.73) --
	(361.82,140.72) --
	(361.87,140.71) --
	(361.92,140.69) --
	(362.40,140.55) --
	(362.46,140.53) --
	(362.65,140.47) --
	(363.09,140.33) --
	(363.10,140.33) --
	(363.42,140.23) --
	(363.49,140.21) --
	(363.82,140.11) --
	(363.97,140.06) --
	(364.48,139.90) --
	(365.04,139.71) --
	(365.33,139.62) --
	(365.69,139.50) --
	(365.90,139.43) --
	(365.92,139.42) --
	(366.52,139.22) --
	(367.50,138.88) --
	(367.53,138.87) --
	(367.89,138.74) --
	(368.27,138.61) --
	(368.49,138.53) --
	(368.66,138.46) --
	(368.75,138.43) --
	(368.94,138.36) --
	(370.55,137.76) --
	(371.57,137.36) --
	(371.59,137.36) --
	(371.86,137.25) --
	(372.48,137.00) --
	(372.52,136.99) --
	(372.97,136.81) --
	(373.02,136.79) --
	(373.02,136.78) --
	(373.08,136.76) --
	(373.17,136.72) --
	(373.38,136.64) --
	(373.43,136.62) --
	(373.45,136.61) --
	(373.84,136.45) --
	(374.32,136.25) --
	(374.47,136.19) --
	(374.47,136.18) --
	(374.80,136.04) --
	(374.81,136.04);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 83.11, 40.54) --
	( 83.40, 40.54) --
	( 84.07, 40.55) --
	( 84.17, 40.55) --
	( 84.42, 40.55) --
	( 84.70, 40.56) --
	( 84.99, 40.57) --
	( 85.16, 40.57) --
	( 85.25, 40.57) --
	( 85.55, 40.58) --
	( 85.62, 40.58) --
	( 86.81, 40.63) --
	( 86.83, 40.63) --
	( 87.66, 40.67) --
	( 87.90, 40.68) --
	( 88.49, 40.71) --
	( 88.65, 40.72) --
	( 88.96, 40.74) --
	( 89.22, 40.76) --
	( 89.41, 40.77) --
	( 89.91, 40.80) --
	( 90.18, 40.82) --
	( 91.44, 40.93) --
	( 91.56, 40.94) --
	( 91.76, 40.96) --
	( 92.25, 41.00) --
	( 92.29, 41.01) --
	( 92.29, 41.01) --
	( 92.37, 41.01) --
	( 92.69, 41.04) --
	( 92.85, 41.06) --
	( 93.33, 41.11) --
	( 93.67, 41.15) --
	( 93.78, 41.16) --
	( 93.93, 41.18) --
	( 94.00, 41.18) --
	( 94.19, 41.21) --
	( 94.23, 41.21) --
	( 94.39, 41.23) --
	( 94.74, 41.27) --
	( 95.13, 41.32) --
	( 95.14, 41.32) --
	( 95.18, 41.32) --
	( 95.31, 41.34) --
	( 96.23, 41.46) --
	( 96.80, 41.54) --
	( 97.05, 41.58) --
	( 97.12, 41.59) --
	( 97.25, 41.60) --
	( 97.38, 41.62) --
	( 97.40, 41.63) --
	( 97.59, 41.65) --
	( 98.10, 41.73) --
	( 98.19, 41.75) --
	( 98.26, 41.76) --
	( 98.31, 41.76) --
	( 98.38, 41.77) --
	( 98.59, 41.81) --
	( 99.12, 41.89) --
	( 99.97, 42.04) --
	(100.23, 42.08) --
	(100.38, 42.11) --
	(100.65, 42.15) --
	(101.06, 42.23) --
	(101.10, 42.24) --
	(101.31, 42.28) --
	(101.33, 42.28) --
	(101.47, 42.30) --
	(101.91, 42.39) --
	(102.25, 42.45) --
	(102.44, 42.49) --
	(102.52, 42.51) --
	(102.74, 42.55) --
	(102.85, 42.57) --
	(102.88, 42.58) --
	(102.94, 42.59) --
	(103.22, 42.65) --
	(103.40, 42.68) --
	(103.77, 42.76) --
	(104.17, 42.84) --
	(104.27, 42.87) --
	(104.76, 42.97) --
	(104.89, 43.00) --
	(105.41, 43.12) --
	(106.85, 43.45) --
	(107.01, 43.49) --
	(107.02, 43.49) --
	(107.14, 43.52) --
	(107.57, 43.63) --
	(107.59, 43.63) --
	(108.18, 43.78) --
	(108.28, 43.81) --
	(108.57, 43.88) --
	(109.07, 44.01) --
	(109.21, 44.05) --
	(109.46, 44.11) --
	(109.74, 44.19) --
	(109.92, 44.24) --
	(110.01, 44.26) --
	(110.06, 44.28) --
	(110.21, 44.31) --
	(110.40, 44.37) --
	(110.41, 44.37) --
	(110.62, 44.43) --
	(110.76, 44.47) --
	(111.10, 44.56) --
	(111.82, 44.77) --
	(112.04, 44.83) --
	(112.65, 45.01) --
	(112.72, 45.03) --
	(113.24, 45.19) --
	(113.88, 45.38) --
	(114.07, 45.44) --
	(114.14, 45.47) --
	(114.35, 45.53) --
	(115.36, 45.85) --
	(115.37, 45.86) --
	(115.65, 45.95) --
	(115.90, 46.03) --
	(115.92, 46.03) --
	(116.76, 46.32) --
	(117.49, 46.56) --
	(117.62, 46.61) --
	(117.82, 46.68) --
	(117.94, 46.72) --
	(118.73, 47.00) --
	(118.96, 47.08) --
	(119.15, 47.15) --
	(119.61, 47.32) --
	(119.87, 47.41) --
	(119.94, 47.44) --
	(120.01, 47.47) --
	(120.03, 47.47) --
	(120.32, 47.58) --
	(120.35, 47.59) --
	(121.04, 47.85) --
	(121.31, 47.96) --
	(121.38, 47.98) --
	(121.74, 48.12) --
	(121.94, 48.20) --
	(123.09, 48.65) --
	(123.37, 48.76) --
	(123.56, 48.84) --
	(123.66, 48.88) --
	(123.80, 48.94) --
	(123.92, 48.99) --
	(124.08, 49.05) --
	(124.18, 49.10) --
	(124.24, 49.12) --
	(124.38, 49.18) --
	(124.79, 49.35) --
	(125.63, 49.70) --
	(125.80, 49.77) --
	(125.82, 49.78) --
	(125.91, 49.82) --
	(126.08, 49.89) --
	(126.39, 50.03) --
	(126.92, 50.26) --
	(126.97, 50.28) --
	(127.80, 50.65) --
	(128.07, 50.77) --
	(128.12, 50.79) --
	(128.14, 50.80) --
	(128.21, 50.83) --
	(128.95, 51.17) --
	(128.95, 51.17) --
	(128.97, 51.18) --
	(129.51, 51.43) --
	(130.18, 51.74) --
	(130.31, 51.80) --
	(130.51, 51.90) --
	(131.13, 52.19) --
	(131.31, 52.28) --
	(131.74, 52.49) --
	(132.12, 52.67) --
	(132.12, 52.67) --
	(132.16, 52.69) --
	(132.47, 52.84) --
	(132.70, 52.96) --
	(133.16, 53.19) --
	(133.28, 53.24) --
	(133.34, 53.27) --
	(133.71, 53.46) --
	(133.79, 53.50) --
	(133.88, 53.55) --
	(133.96, 53.59) --
	(134.13, 53.68) --
	(134.24, 53.73) --
	(134.26, 53.74) --
	(134.54, 53.89) --
	(134.74, 53.99) --
	(134.94, 54.09) --
	(135.06, 54.15) --
	(135.10, 54.18) --
	(135.37, 54.31) --
	(136.03, 54.66) --
	(136.35, 54.83) --
	(136.66, 55.00) --
	(136.73, 55.03) --
	(136.98, 55.17) --
	(137.17, 55.27) --
	(137.47, 55.43) --
	(137.49, 55.44) --
	(137.52, 55.46) --
	(137.78, 55.60) --
	(137.78, 55.60) --
	(138.17, 55.81) --
	(138.87, 56.20) --
	(139.31, 56.44) --
	(139.35, 56.47) --
	(139.69, 56.66) --
	(139.75, 56.69) --
	(140.16, 56.92) --
	(141.18, 57.51) --
	(141.83, 57.89) --
	(142.20, 58.11) --
	(142.41, 58.23) --
	(142.64, 58.37) --
	(142.76, 58.44) --
	(143.30, 58.76) --
	(144.05, 59.21) --
	(145.11, 59.86) --
	(145.36, 60.02) --
	(145.48, 60.10) --
	(145.49, 60.10) --
	(145.78, 60.28) --
	(146.01, 60.43) --
	(146.50, 60.73) --
	(148.25, 61.85) --
	(148.40, 61.95) --
	(148.41, 61.96) --
	(148.42, 61.97) --
	(148.68, 62.13) --
	(148.91, 62.29) --
	(149.24, 62.50) --
	(149.48, 62.66) --
	(149.59, 62.73) --
	(149.60, 62.74) --
	(150.03, 63.02) --
	(150.48, 63.33) --
	(150.66, 63.44) --
	(150.87, 63.59) --
	(150.99, 63.67) --
	(151.60, 64.08) --
	(151.64, 64.11) --
	(151.70, 64.15) --
	(152.19, 64.49) --
	(152.38, 64.62) --
	(152.51, 64.71) --
	(152.93, 65.00) --
	(153.28, 65.25) --
	(153.50, 65.40) --
	(153.63, 65.49) --
	(154.03, 65.77) --
	(154.79, 66.31) --
	(154.81, 66.33) --
	(155.27, 66.65) --
	(155.33, 66.70) --
	(156.36, 67.44) --
	(156.91, 67.85) --
	(156.97, 67.89) --
	(157.28, 68.11) --
	(157.73, 68.44) --
	(158.08, 68.71) --
	(158.55, 69.06) --
	(158.58, 69.08) --
	(158.77, 69.22) --
	(158.97, 69.38) --
	(159.13, 69.50) --
	(159.30, 69.63) --
	(159.53, 69.80) --
	(159.99, 70.15) --
	(160.28, 70.37) --
	(160.40, 70.46) --
	(160.59, 70.61) --
	(161.09, 71.00) --
	(161.17, 71.06) --
	(161.19, 71.08) --
	(161.31, 71.17) --
	(161.53, 71.34) --
	(161.59, 71.39) --
	(161.63, 71.42) --
	(161.74, 71.51) --
	(161.89, 71.62) --
	(161.97, 71.69) --
	(162.07, 71.76) --
	(162.94, 72.45) --
	(163.09, 72.57) --
	(163.36, 72.78) --
	(163.43, 72.84) --
	(163.55, 72.94) --
	(164.74, 73.89) --
	(165.16, 74.23) --
	(165.23, 74.30) --
	(165.42, 74.45) --
	(165.60, 74.60) --
	(165.94, 74.88) --
	(165.98, 74.91) --
	(166.87, 75.65) --
	(166.88, 75.66) --
	(166.97, 75.73) --
	(167.42, 76.11) --
	(167.77, 76.41) --
	(167.83, 76.45) --
	(168.64, 77.14) --
	(169.74, 78.08) --
	(169.93, 78.25) --
	(170.14, 78.43) --
	(170.21, 78.48) --
	(170.38, 78.63) --
	(170.40, 78.65) --
	(170.57, 78.79) --
	(170.88, 79.07) --
	(171.30, 79.43) --
	(171.37, 79.49) --
	(171.54, 79.65) --
	(171.88, 79.95) --
	(171.89, 79.95) --
	(172.27, 80.29) --
	(172.71, 80.68) --
	(172.86, 80.81) --
	(174.13, 81.96) --
	(174.17, 81.99) --
	(174.18, 82.00) --
	(174.43, 82.22) --
	(174.90, 82.65) --
	(175.45, 83.15) --
	(175.67, 83.36) --
	(175.79, 83.47) --
	(176.62, 84.24) --
	(176.88, 84.48) --
	(178.29, 85.80) --
	(178.37, 85.88) --
	(178.47, 85.98) --
	(178.60, 86.10) --
	(178.77, 86.26) --
	(178.79, 86.28) --
	(178.85, 86.33) --
	(179.27, 86.73) --
	(179.27, 86.73) --
	(179.76, 87.20) --
	(180.52, 87.94) --
	(180.93, 88.34) --
	(180.97, 88.38) --
	(181.28, 88.67) --
	(181.30, 88.70) --
	(181.41, 88.80) --
	(181.48, 88.87) --
	(182.25, 89.63) --
	(182.55, 89.92) --
	(182.79, 90.16) --
	(183.10, 90.47) --
	(183.63, 90.99) --
	(183.74, 91.10) --
	(183.77, 91.13) --
	(183.90, 91.26) --
	(184.02, 91.38) --
	(184.47, 91.83) --
	(184.56, 91.93) --
	(184.68, 92.05) --
	(184.93, 92.30) --
	(185.15, 92.52) --
	(185.76, 93.14) --
	(186.04, 93.43) --
	(186.37, 93.77) --
	(186.70, 94.11) --
	(187.00, 94.41) --
	(187.42, 94.85) --
	(187.62, 95.05) --
	(187.78, 95.22) --
	(188.53, 96.00) --
	(189.35, 96.86) --
	(189.41, 96.93) --
	(189.43, 96.95) --
	(189.64, 97.18) --
	(190.36, 97.94) --
	(190.38, 97.95) --
	(190.47, 98.05) --
	(190.77, 98.37) --
	(190.87, 98.48) --
	(190.92, 98.53) --
	(191.23, 98.87) --
	(191.41, 99.06) --
	(191.50, 99.16) --
	(191.64, 99.30) --
	(192.15, 99.86) --
	(192.35,100.08) --
	(192.83,100.59) --
	(193.62,101.46) --
	(194.83,102.79) --
	(194.84,102.80) --
	(195.05,103.04) --
	(195.33,103.35) --
	(195.57,103.62) --
	(196.26,104.39) --
	(196.30,104.43) --
	(196.85,105.05) --
	(198.04,106.41) --
	(198.55,106.99) --
	(198.84,107.32) --
	(198.88,107.37) --
	(199.23,107.76) --
	(199.23,107.77) --
	(199.45,108.03) --
	(199.61,108.21) --
	(199.62,108.22) --
	(199.86,108.49) --
	(200.04,108.71) --
	(200.40,109.12) --
	(200.80,109.59) --
	(200.99,109.81) --
	(201.11,109.94) --
	(201.14,109.97) --
	(201.40,110.27) --
	(201.43,110.30) --
	(201.45,110.33) --
	(201.58,110.48) --
	(201.75,110.67) --
	(202.29,111.29) --
	(202.68,111.72) --
	(202.84,111.91) --
	(203.04,112.13) --
	(203.68,112.85) --
	(204.05,113.27) --
	(204.54,113.81) --
	(205.02,114.35) --
	(205.24,114.59) --
	(205.46,114.84) --
	(205.84,115.25) --
	(205.97,115.39) --
	(207.94,117.54) --
	(207.99,117.59) --
	(208.14,117.75) --
	(208.33,117.96) --
	(209.00,118.67) --
	(209.11,118.79) --
	(209.11,118.79) --
	(209.28,118.98) --
	(209.56,119.27) --
	(209.69,119.42) --
	(209.86,119.59) --
	(210.01,119.76) --
	(210.55,120.32) --
	(210.72,120.50) --
	(210.96,120.75) --
	(211.10,120.89) --
	(211.48,121.30) --
	(211.53,121.35) --
	(211.56,121.38) --
	(211.85,121.68) --
	(212.00,121.84) --
	(212.08,121.92) --
	(212.14,121.98) --
	(212.30,122.14) --
	(212.51,122.37) --
	(212.52,122.37) --
	(212.56,122.42) --
	(212.58,122.44) --
	(212.69,122.55) --
	(212.70,122.56) --
	(212.85,122.72) --
	(213.09,122.96) --
	(213.11,122.98) --
	(214.18,124.08) --
	(214.46,124.37) --
	(214.68,124.59) --
	(215.44,125.35) --
	(215.50,125.41) --
	(215.56,125.48) --
	(215.88,125.80) --
	(216.00,125.91) --
	(216.01,125.92) --
	(216.13,126.05) --
	(216.53,126.44) --
	(216.94,126.85) --
	(217.57,127.47) --
	(218.06,127.96) --
	(218.17,128.06) --
	(218.31,128.19) --
	(218.32,128.21) --
	(218.77,128.65) --
	(219.03,128.90) --
	(219.82,129.66) --
	(220.05,129.88) --
	(220.10,129.93) --
	(220.34,130.16) --
	(220.46,130.28) --
	(221.12,130.90) --
	(221.20,130.98) --
	(221.92,131.65) --
	(222.25,131.97) --
	(222.34,132.05) --
	(222.57,132.27) --
	(223.03,132.70) --
	(223.16,132.81) --
	(223.31,132.96) --
	(223.40,133.04) --
	(223.75,133.36) --
	(224.12,133.71) --
	(224.25,133.82) --
	(224.25,133.82) --
	(224.56,134.11) --
	(224.64,134.18) --
	(224.76,134.29) --
	(225.10,134.60) --
	(225.15,134.65) --
	(225.20,134.69) --
	(225.61,135.06) --
	(225.75,135.19) --
	(226.49,135.86) --
	(226.92,136.24) --
	(226.96,136.28) --
	(227.15,136.45) --
	(227.43,136.69) --
	(227.58,136.82) --
	(227.84,137.05) --
	(228.31,137.47) --
	(228.35,137.50) --
	(228.51,137.65) --
	(228.63,137.75) --
	(229.14,138.19) --
	(229.27,138.31) --
	(229.35,138.38) --
	(229.72,138.70) --
	(229.79,138.75) --
	(230.02,138.96) --
	(230.27,139.17) --
	(230.43,139.31) --
	(231.21,139.98) --
	(231.74,140.42) --
	(232.62,141.16) --
	(232.99,141.47) --
	(233.17,141.62) --
	(233.31,141.74) --
	(233.51,141.90) --
	(233.61,141.99) --
	(233.65,142.01) --
	(233.70,142.06) --
	(234.99,143.11) --
	(235.29,143.35) --
	(235.43,143.47) --
	(235.62,143.63) --
	(235.95,143.89) --
	(236.95,144.69) --
	(237.04,144.76) --
	(237.46,145.09) --
	(237.75,145.32) --
	(238.57,145.95) --
	(238.70,146.06) --
	(238.99,146.28) --
	(239.63,146.77) --
	(240.00,147.06) --
	(240.54,147.47) --
	(240.90,147.74) --
	(241.10,147.89) --
	(241.19,147.96) --
	(241.66,148.31) --
	(241.86,148.46) --
	(242.34,148.82) --
	(242.83,149.18) --
	(243.01,149.31) --
	(243.11,149.38) --
	(243.20,149.45) --
	(243.23,149.47) --
	(243.32,149.54) --
	(243.39,149.58) --
	(243.41,149.60) --
	(243.74,149.84) --
	(243.86,149.93) --
	(244.01,150.04) --
	(244.10,150.10) --
	(244.28,150.23) --
	(244.55,150.42) --
	(244.97,150.73) --
	(245.07,150.80) --
	(245.11,150.83) --
	(245.14,150.85) --
	(245.60,151.17) --
	(245.83,151.33) --
	(247.31,152.37) --
	(247.43,152.45) --
	(248.01,152.85) --
	(248.08,152.90) --
	(248.10,152.91) --
	(248.38,153.10) --
	(248.52,153.20) --
	(248.98,153.50) --
	(249.12,153.60) --
	(249.70,153.99) --
	(251.12,154.92) --
	(251.33,155.06) --
	(252.01,155.50) --
	(252.13,155.58) --
	(252.27,155.67) --
	(252.87,156.05) --
	(253.12,156.21) --
	(253.44,156.41) --
	(253.66,156.55) --
	(253.68,156.56) --
	(253.98,156.75) --
	(254.02,156.77) --
	(254.19,156.88) --
	(255.18,157.49) --
	(255.22,157.52) --
	(255.64,157.77) --
	(255.74,157.83) --
	(256.23,158.13) --
	(256.42,158.25) --
	(256.67,158.39) --
	(256.83,158.49) --
	(256.98,158.58) --
	(257.09,158.65) --
	(258.19,159.29) --
	(258.20,159.30) --
	(258.99,159.76) --
	(259.23,159.89) --
	(259.88,160.28) --
	(259.90,160.29) --
	(260.19,160.46) --
	(260.25,160.50) --
	(261.04,160.98) --
	(261.23,161.09) --
	(261.27,161.11) --
	(261.50,161.25) --
	(261.63,161.34) --
	(261.70,161.38) --
	(261.81,161.45) --
	(262.52,161.88) --
	(262.94,162.14) --
	(263.47,162.47) --
	(263.92,162.75) --
	(263.92,162.76) --
	(264.30,163.00) --
	(264.33,163.02) --
	(264.51,163.13) --
	(264.75,163.28) --
	(264.95,163.41) --
	(265.30,163.64) --
	(265.48,163.76) --
	(266.04,164.12) --
	(266.19,164.22) --
	(266.89,164.68) --
	(267.47,165.07) --
	(267.51,165.09) --
	(268.35,165.65) --
	(268.75,165.92) --
	(268.85,165.99) --
	(269.16,166.20) --
	(269.21,166.24) --
	(269.27,166.28) --
	(269.52,166.45) --
	(269.53,166.46) --
	(269.82,166.66) --
	(271.51,167.84) --
	(271.74,168.00) --
	(272.27,168.38) --
	(273.17,169.03) --
	(273.19,169.04) --
	(273.31,169.13) --
	(273.35,169.16) --
	(274.10,169.71) --
	(274.29,169.85) --
	(274.63,170.10) --
	(275.22,170.54) --
	(275.28,170.58) --
	(275.31,170.60) --
	(275.31,170.60) --
	(275.44,170.70) --
	(275.74,170.92) --
	(276.00,171.12) --
	(276.03,171.14) --
	(276.59,171.56) --
	(277.38,172.16) --
	(277.66,172.38) --
	(277.89,172.56) --
	(278.07,172.69) --
	(278.30,172.88) --
	(278.58,173.09) --
	(279.05,173.46) --
	(279.06,173.47) --
	(279.73,174.00) --
	(280.90,174.92) --
	(281.10,175.08) --
	(281.80,175.64) --
	(281.93,175.75) --
	(282.12,175.90) --
	(282.27,176.03) --
	(282.33,176.07) --
	(282.59,176.29) --
	(283.13,176.73) --
	(283.54,177.07) --
	(284.01,177.46) --
	(284.37,177.75) --
	(285.12,178.39) --
	(285.35,178.58) --
	(285.63,178.82) --
	(285.82,178.97) --
	(285.94,179.08) --
	(286.02,179.15) --
	(286.13,179.24) --
	(286.52,179.57) --
	(286.71,179.74) --
	(286.72,179.75) --
	(286.90,179.90) --
	(287.09,180.06) --
	(287.55,180.46) --
	(287.72,180.61) --
	(288.01,180.86) --
	(288.05,180.90) --
	(288.45,181.24) --
	(289.05,181.76) --
	(289.05,181.76) --
	(289.07,181.78) --
	(289.11,181.81) --
	(290.05,182.61) --
	(290.29,182.81) --
	(290.55,183.04) --
	(290.94,183.36) --
	(291.11,183.50) --
	(291.38,183.73) --
	(291.56,183.88) --
	(291.83,184.10) --
	(291.97,184.22) --
	(292.04,184.28) --
	(292.28,184.47) --
	(292.31,184.50) --
	(292.72,184.84) --
	(292.82,184.92) --
	(293.32,185.33) --
	(293.49,185.47) --
	(294.48,186.27) --
	(295.14,186.79) --
	(296.16,187.61) --
	(296.48,187.85) --
	(296.52,187.89) --
	(296.87,188.16) --
	(297.04,188.29) --
	(297.31,188.50) --
	(297.49,188.64) --
	(297.57,188.71) --
	(297.91,188.97) --
	(297.96,189.01) --
	(298.28,189.25) --
	(298.90,189.73) --
	(298.93,189.74) --
	(300.06,190.60) --
	(300.07,190.61) --
	(300.57,190.98) --
	(300.60,191.00) --
	(300.93,191.25) --
	(301.36,191.56) --
	(301.39,191.58) --
	(301.53,191.69) --
	(301.67,191.79) --
	(301.74,191.85) --
	(301.75,191.85) --
	(302.70,192.54) --
	(303.13,192.85) --
	(303.24,192.93) --
	(303.31,192.98) --
	(303.50,193.11) --
	(303.92,193.42) --
	(304.03,193.49) --
	(304.49,193.82) --
	(304.63,193.92) --
	(304.98,194.16) --
	(305.02,194.19) --
	(305.25,194.35) --
	(305.30,194.38) --
	(305.55,194.56) --
	(306.07,194.92) --
	(306.09,194.93) --
	(306.34,195.11) --
	(306.53,195.23) --
	(306.98,195.54) --
	(307.03,195.58) --
	(307.30,195.76) --
	(307.89,196.16) --
	(308.56,196.60) --
	(308.72,196.71) --
	(309.02,196.91) --
	(309.06,196.93) --
	(309.38,197.14) --
	(309.81,197.42) --
	(310.19,197.67) --
	(310.22,197.70) --
	(310.31,197.75) --
	(310.60,197.94) --
	(310.61,197.95) --
	(310.72,198.02) --
	(311.32,198.40) --
	(312.50,199.15) --
	(312.64,199.24) --
	(312.92,199.41) --
	(312.94,199.42) --
	(313.09,199.52) --
	(313.10,199.52) --
	(314.36,200.29) --
	(314.49,200.37) --
	(314.65,200.47) --
	(315.14,200.76) --
	(315.23,200.82) --
	(315.24,200.82) --
	(315.48,200.97) --
	(315.69,201.09) --
	(315.96,201.25) --
	(316.07,201.32) --
	(316.24,201.42) --
	(317.03,201.88) --
	(317.23,201.99) --
	(317.35,202.07) --
	(317.47,202.14) --
	(317.92,202.39) --
	(318.26,202.59) --
	(318.75,202.86) --
	(319.64,203.36) --
	(320.64,203.91) --
	(321.01,204.12) --
	(321.90,204.59) --
	(321.97,204.63) --
	(322.22,204.76) --
	(322.51,204.91) --
	(322.56,204.94) --
	(322.58,204.95) --
	(322.63,204.98) --
	(322.65,204.99) --
	(322.95,205.15) --
	(323.07,205.21) --
	(323.25,205.30) --
	(323.79,205.58) --
	(324.48,205.94) --
	(324.82,206.10) --
	(325.05,206.22) --
	(325.39,206.39) --
	(325.63,206.51) --
	(326.17,206.78) --
	(326.36,206.87) --
	(326.72,207.05) --
	(326.75,207.06) --
	(327.43,207.39) --
	(327.74,207.54) --
	(327.80,207.56) --
	(327.84,207.59) --
	(328.65,207.96) --
	(329.27,208.25) --
	(329.43,208.32) --
	(330.21,208.68) --
	(330.70,208.90) --
	(330.74,208.92) --
	(331.06,209.06) --
	(331.08,209.07) --
	(331.39,209.20) --
	(332.34,209.62) --
	(332.52,209.70) --
	(332.55,209.71) --
	(332.73,209.79) --
	(332.75,209.80) --
	(333.02,209.92) --
	(333.11,209.96) --
	(333.18,209.99) --
	(333.63,210.20) --
	(334.26,210.48) --
	(334.45,210.57) --
	(334.46,210.57) --
	(335.12,210.88) --
	(335.88,211.23) --
	(336.11,211.35) --
	(336.38,211.48) --
	(336.85,211.70) --
	(336.91,211.73) --
	(337.20,211.87) --
	(337.81,212.17) --
	(337.96,212.25) --
	(338.23,212.38) --
	(338.31,212.42) --
	(338.48,212.50) --
	(338.63,212.58) --
	(338.98,212.75) --
	(339.42,212.98) --
	(340.51,213.54) --
	(340.69,213.63) --
	(340.84,213.71) --
	(341.24,213.92) --
	(341.72,214.17) --
	(341.88,214.26) --
	(341.96,214.30) --
	(342.30,214.49) --
	(342.39,214.53) --
	(342.58,214.64) --
	(342.60,214.65) --
	(342.61,214.65) --
	(343.64,215.21) --
	(343.81,215.31) --
	(343.92,215.37) --
	(344.23,215.54) --
	(345.12,216.04) --
	(345.60,216.31) --
	(345.78,216.42) --
	(345.99,216.54) --
	(346.65,216.92) --
	(346.82,217.02) --
	(347.11,217.19) --
	(347.38,217.34) --
	(347.41,217.36) --
	(347.44,217.38) --
	(347.47,217.39) --
	(347.76,217.57) --
	(347.96,217.69) --
	(348.31,217.89) --
	(348.43,217.96) --
	(348.65,218.10) --
	(349.05,218.34) --
	(349.97,218.90) --
	(350.09,218.97) --
	(350.40,219.17) --
	(350.65,219.32) --
	(350.69,219.34) --
	(350.83,219.43) --
	(351.13,219.62) --
	(352.02,220.18) --
	(352.10,220.23) --
	(352.51,220.49) --
	(352.84,220.70) --
	(352.97,220.78) --
	(352.99,220.80) --
	(353.80,221.32) --
	(353.97,221.43) --
	(354.20,221.58) --
	(354.85,222.01) --
	(355.03,222.13) --
	(355.32,222.32) --
	(355.50,222.44) --
	(355.55,222.47) --
	(355.65,222.54) --
	(355.94,222.73) --
	(356.19,222.91) --
	(356.23,222.93) --
	(356.34,223.01) --
	(356.76,223.29) --
	(356.90,223.39) --
	(357.62,223.88) --
	(358.03,224.16) --
	(358.20,224.28) --
	(358.43,224.44) --
	(358.49,224.48) --
	(358.74,224.66) --
	(358.76,224.67) --
	(358.92,224.78) --
	(359.43,225.15) --
	(360.24,225.72) --
	(360.41,225.84) --
	(360.51,225.91) --
	(360.81,226.13) --
	(361.15,226.38) --
	(362.37,227.26) --
	(362.98,227.72) --
	(363.13,227.83) --
	(363.18,227.87) --
	(363.44,228.06) --
	(363.51,228.11) --
	(364.70,229.00) --
	(364.85,229.12) --
	(365.13,229.33) --
	(365.48,229.60) --
	(365.48,229.60) --
	(365.67,229.75) --
	(365.69,229.76) --
	(365.77,229.82) --
	(367.94,231.51) --
	(368.05,231.60) --
	(368.17,231.70) --
	(368.33,231.83) --
	(368.53,231.99) --
	(368.62,232.06) --
	(368.64,232.07) --
	(368.97,232.34) --
	(369.25,232.56) --
	(369.35,232.64) --
	(369.92,233.10) --
	(370.21,233.34) --
	(370.24,233.37) --
	(370.70,233.73) --
	(370.93,233.92) --
	(371.18,234.13) --
	(371.21,234.15) --
	(371.43,234.34) --
	(371.65,234.52) --
	(371.66,234.53) --
	(372.47,235.20) --
	(372.60,235.31) --
	(373.73,236.26) --
	(373.74,236.27) --
	(373.86,236.37) --
	(373.91,236.41) --
	(374.30,236.75) --
	(374.66,237.05) --
	(374.70,237.09) --
	(374.91,237.27) --
	(375.07,237.41) --
	(375.28,237.59);
\end{scope}
\begin{scope}
\path[clip] ( 37.09, 30.69) rectangle (391.98,247.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 83.11, 37.44) {Design 3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.62,121.92) {Design 1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 82.63,132.53) {Design 2};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.09, 30.69) --
	( 37.09,247.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14, 29.01) {-1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14, 82.11) {-0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,135.22) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,188.32) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.14,241.43) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 32.04) --
	( 37.09, 32.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34, 85.14) --
	( 37.09, 85.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,138.25) --
	( 37.09,138.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,191.35) --
	( 37.09,191.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.34,244.46) --
	( 37.09,244.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 37.09, 30.69) --
	(391.98, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.55, 27.94) --
	( 82.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.88, 27.94) --
	(155.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.20, 27.94) --
	(229.20, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.53, 27.94) --
	(302.53, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.85, 27.94) --
	(375.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.55, 19.68) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.88, 19.68) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.20, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (302.53, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (375.85, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (214.54,  7.64) {$x$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,139.07) {$f(x)$};
\end{scope}
\end{tikzpicture}


==> figure_5.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-23 17:16:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (303.53,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (303.53,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (298.03,211.31);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle (298.03,211.31);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 39.62,102.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 47.01, 67.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 51.58, 49.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 55.08, 72.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 57.38, 63.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.12, 46.02) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.63, 51.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 61.85, 55.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 63.56, 54.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 64.96, 42.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.19, 69.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.61, 85.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 68.81, 49.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.87, 96.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 70.87, 65.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 71.73,102.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 72.90, 65.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.93, 78.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.78, 72.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 75.77, 55.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 77.02, 80.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 78.71, 58.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.91, 48.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.95, 66.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 82.04, 59.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 83.14, 91.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 84.15, 44.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 85.41, 83.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 86.53, 67.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 87.48, 59.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 88.62, 52.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 89.68, 52.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 90.74, 64.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 91.62, 63.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 93.17, 57.50) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 94.14, 68.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 95.33, 88.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 96.52, 56.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 97.36,105.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.42, 47.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 99.69, 56.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.77, 64.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (101.83, 51.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (102.74, 68.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (103.90, 66.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.12, 55.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.31, 94.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.42, 73.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (108.45, 84.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.75, 79.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (110.94, 66.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.06, 50.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (113.73, 63.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83,131.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.88, 95.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.06, 73.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.93, 65.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (118.80, 67.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.89, 49.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.35, 87.71) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.32, 46.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (123.63, 59.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (125.09, 72.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.06, 78.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (127.41, 38.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (128.80, 41.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.99,203.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (131.35, 74.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (132.58, 68.47) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (134.15, 74.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (135.38,101.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (136.75, 77.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (138.38, 77.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (139.65,141.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.95, 72.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (142.35, 93.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (143.44, 86.32) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (144.74,107.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (146.16, 95.91) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.60, 66.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.43, 58.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.68, 98.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.60, 71.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.23, 54.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (156.73, 57.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (158.64,122.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (160.83, 82.28) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.59, 50.30) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (164.55, 74.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.97,101.95) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.53, 79.65) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.59,159.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (172.94, 81.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (174.58, 86.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.22, 73.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (177.87, 65.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (180.22,115.20) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.00, 47.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (185.92,133.44) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (188.44, 89.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (190.77, 88.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (193.98,107.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (196.05, 78.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.10, 87.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (200.24, 90.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.00, 98.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.15,103.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (207.21,111.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (209.82, 81.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.95, 80.23) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (216.15,136.36) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (218.36, 84.26) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.89, 47.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (225.10, 62.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (228.36, 90.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (231.25, 95.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (234.12,101.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.31, 71.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.88, 60.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.27,107.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.48, 93.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (260.93,107.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (270.77, 71.75) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (220.01,154.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (285.73, 99.62) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round] (220.54, 30.69) -- (220.54,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.31, 30.69) --
	( 27.31,211.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 70.74) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,118.79) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,166.84) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 73.77) --
	( 27.31, 73.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,121.82) --
	( 27.31,121.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,169.87) --
	( 27.31,169.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.31, 30.69) --
	(298.03, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.89, 27.94) --
	( 82.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.71, 27.94) --
	(151.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.54, 27.94) --
	(220.54, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.37, 27.94) --
	(289.37, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.89, 19.68) {-40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (151.71, 19.68) {-20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.54, 19.68) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.37, 19.68) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (162.67,  7.64) {Poverty rate minus 59.1984};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (303.53,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,121.00) {Mortality rate};
\end{scope}
\end{tikzpicture}


==> figure_s1a.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-23 17:15:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,448.07);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,448.07);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,297.90) rectangle (211.31,426.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16,297.90) rectangle (211.31,426.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.21,303.72) --
	( 42.37,304.19) --
	( 42.53,304.65) --
	( 42.69,305.11) --
	( 42.85,305.58) --
	( 43.01,306.04) --
	( 43.17,306.50) --
	( 43.34,306.96) --
	( 43.50,307.42) --
	( 43.66,307.87) --
	( 43.82,308.33) --
	( 43.98,308.79) --
	( 44.14,309.24) --
	( 44.30,309.70) --
	( 44.46,310.15) --
	( 44.62,310.60) --
	( 44.79,311.05) --
	( 44.95,311.50) --
	( 45.11,311.95) --
	( 45.27,312.40) --
	( 45.43,312.85) --
	( 45.59,313.30) --
	( 45.75,313.74) --
	( 45.91,314.19) --
	( 46.07,314.63) --
	( 46.23,315.07) --
	( 46.40,315.52) --
	( 46.56,315.96) --
	( 46.72,316.40) --
	( 46.88,316.84) --
	( 47.04,317.28) --
	( 47.20,317.71) --
	( 47.36,318.15) --
	( 47.52,318.59) --
	( 47.68,319.02) --
	( 47.85,319.45) --
	( 48.01,319.89) --
	( 48.17,320.32) --
	( 48.33,320.75) --
	( 48.49,321.18) --
	( 48.65,321.61) --
	( 48.81,322.04) --
	( 48.97,322.46) --
	( 49.13,322.89) --
	( 49.29,323.31) --
	( 49.46,323.74) --
	( 49.62,324.16) --
	( 49.78,324.59) --
	( 49.94,325.01) --
	( 50.10,325.43) --
	( 50.26,325.85) --
	( 50.42,326.27) --
	( 50.58,326.68) --
	( 50.74,327.10) --
	( 50.91,327.52) --
	( 51.07,327.93) --
	( 51.23,328.35) --
	( 51.39,328.76) --
	( 51.55,329.17) --
	( 51.71,329.58) --
	( 51.87,329.99) --
	( 52.03,330.40) --
	( 52.19,330.81) --
	( 52.35,331.22) --
	( 52.52,331.63) --
	( 52.68,332.03) --
	( 52.84,332.44) --
	( 53.00,332.84) --
	( 53.16,333.24) --
	( 53.32,333.64) --
	( 53.48,334.05) --
	( 53.64,334.45) --
	( 53.80,334.85) --
	( 53.97,335.24) --
	( 54.13,335.64) --
	( 54.29,336.04) --
	( 54.45,336.43) --
	( 54.61,336.83) --
	( 54.77,337.22) --
	( 54.93,337.61) --
	( 55.09,338.01) --
	( 55.25,338.40) --
	( 55.41,338.79) --
	( 55.58,339.18) --
	( 55.74,339.56) --
	( 55.90,339.95) --
	( 56.06,340.34) --
	( 56.22,340.72) --
	( 56.38,341.11) --
	( 56.54,341.49) --
	( 56.70,341.87) --
	( 56.86,342.25) --
	( 57.03,342.63) --
	( 57.19,343.01) --
	( 57.35,343.39) --
	( 57.51,343.77) --
	( 57.67,344.15) --
	( 57.83,344.52) --
	( 57.99,344.90) --
	( 58.15,345.27) --
	( 58.31,345.65) --
	( 58.47,346.02) --
	( 58.64,346.39) --
	( 58.80,346.76) --
	( 58.96,347.13) --
	( 59.12,347.50) --
	( 59.28,347.86) --
	( 59.44,348.23) --
	( 59.60,348.60) --
	( 59.76,348.96) --
	( 59.92,349.33) --
	( 60.08,349.69) --
	( 60.25,350.05) --
	( 60.41,350.41) --
	( 60.57,350.77) --
	( 60.73,351.13) --
	( 60.89,351.49) --
	( 61.05,351.85) --
	( 61.21,352.20) --
	( 61.37,352.56) --
	( 61.53,352.91) --
	( 61.70,353.27) --
	( 61.86,353.62) --
	( 62.02,353.97) --
	( 62.18,354.32) --
	( 62.34,354.67) --
	( 62.50,355.02) --
	( 62.66,355.37) --
	( 62.82,355.71) --
	( 62.98,356.06) --
	( 63.14,356.41) --
	( 63.31,356.75) --
	( 63.47,357.09) --
	( 63.63,357.44) --
	( 63.79,357.78) --
	( 63.95,358.12) --
	( 64.11,358.46) --
	( 64.27,358.80) --
	( 64.43,359.13) --
	( 64.59,359.47) --
	( 64.76,359.81) --
	( 64.92,360.14) --
	( 65.08,360.48) --
	( 65.24,360.81) --
	( 65.40,361.14) --
	( 65.56,361.47) --
	( 65.72,361.80) --
	( 65.88,362.13) --
	( 66.04,362.46) --
	( 66.20,362.79) --
	( 66.37,363.11) --
	( 66.53,363.44) --
	( 66.69,363.76) --
	( 66.85,364.09) --
	( 67.01,364.41) --
	( 67.17,364.73) --
	( 67.33,365.05) --
	( 67.49,365.37) --
	( 67.65,365.69) --
	( 67.82,366.01) --
	( 67.98,366.33) --
	( 68.14,366.64) --
	( 68.30,366.96) --
	( 68.46,367.27) --
	( 68.62,367.59) --
	( 68.78,367.90) --
	( 68.94,368.21) --
	( 69.10,368.52) --
	( 69.26,368.83) --
	( 69.43,369.14) --
	( 69.59,369.45) --
	( 69.75,369.76) --
	( 69.91,370.06) --
	( 70.07,370.37) --
	( 70.23,370.67) --
	( 70.39,370.98) --
	( 70.55,371.28) --
	( 70.71,371.58) --
	( 70.88,371.88) --
	( 71.04,372.18) --
	( 71.20,372.48) --
	( 71.36,372.78) --
	( 71.52,373.07) --
	( 71.68,373.37) --
	( 71.84,373.66) --
	( 72.00,373.96) --
	( 72.16,374.25) --
	( 72.32,374.54) --
	( 72.49,374.83) --
	( 72.65,375.12) --
	( 72.81,375.41) --
	( 72.97,375.70) --
	( 73.13,375.99) --
	( 73.29,376.27) --
	( 73.45,376.56) --
	( 73.61,376.84) --
	( 73.77,377.13) --
	( 73.94,377.41) --
	( 74.10,377.69) --
	( 74.26,377.97) --
	( 74.42,378.25) --
	( 74.58,378.53) --
	( 74.74,378.81) --
	( 74.90,379.09) --
	( 75.06,379.36) --
	( 75.22,379.64) --
	( 75.38,379.91) --
	( 75.55,380.19) --
	( 75.71,380.46) --
	( 75.87,380.73) --
	( 76.03,381.00) --
	( 76.19,381.27) --
	( 76.35,381.54) --
	( 76.51,381.81) --
	( 76.67,382.08) --
	( 76.83,382.34) --
	( 77.00,382.61) --
	( 77.16,382.87) --
	( 77.32,383.13) --
	( 77.48,383.40) --
	( 77.64,383.66) --
	( 77.80,383.92) --
	( 77.96,384.18) --
	( 78.12,384.44) --
	( 78.28,384.69) --
	( 78.44,384.95) --
	( 78.61,385.21) --
	( 78.77,385.46) --
	( 78.93,385.71) --
	( 79.09,385.97) --
	( 79.25,386.22) --
	( 79.41,386.47) --
	( 79.57,386.72) --
	( 79.73,386.97) --
	( 79.89,387.22) --
	( 80.06,387.47) --
	( 80.22,387.71) --
	( 80.38,387.96) --
	( 80.54,388.20) --
	( 80.70,388.45) --
	( 80.86,388.69) --
	( 81.02,388.93) --
	( 81.18,389.17) --
	( 81.34,389.41) --
	( 81.50,389.65) --
	( 81.67,389.89) --
	( 81.83,390.13) --
	( 81.99,390.36) --
	( 82.15,390.60) --
	( 82.31,390.83) --
	( 82.47,391.06) --
	( 82.63,391.30) --
	( 82.79,391.53) --
	( 82.95,391.76) --
	( 83.11,391.99) --
	( 83.28,392.22) --
	( 83.44,392.45) --
	( 83.60,392.67) --
	( 83.76,392.90) --
	( 83.92,393.12) --
	( 84.08,393.35) --
	( 84.24,393.57) --
	( 84.40,393.79) --
	( 84.56,394.01) --
	( 84.73,394.23) --
	( 84.89,394.45) --
	( 85.05,394.67) --
	( 85.21,394.89) --
	( 85.37,395.11) --
	( 85.53,395.32) --
	( 85.69,395.54) --
	( 85.85,395.75) --
	( 86.01,395.96) --
	( 86.17,396.18) --
	( 86.34,396.39) --
	( 86.50,396.60) --
	( 86.66,396.81) --
	( 86.82,397.01) --
	( 86.98,397.22) --
	( 87.14,397.43) --
	( 87.30,397.63) --
	( 87.46,397.84) --
	( 87.62,398.04) --
	( 87.79,398.24) --
	( 87.95,398.45) --
	( 88.11,398.65) --
	( 88.27,398.85) --
	( 88.43,399.04) --
	( 88.59,399.24) --
	( 88.75,399.44) --
	( 88.91,399.64) --
	( 89.07,399.83) --
	( 89.23,400.03) --
	( 89.40,400.22) --
	( 89.56,400.41) --
	( 89.72,400.60) --
	( 89.88,400.79) --
	( 90.04,400.98) --
	( 90.20,401.17) --
	( 90.36,401.36) --
	( 90.52,401.55) --
	( 90.68,401.73) --
	( 90.85,401.92) --
	( 91.01,402.10) --
	( 91.17,402.28) --
	( 91.33,402.47) --
	( 91.49,402.65) --
	( 91.65,402.83) --
	( 91.81,403.01) --
	( 91.97,403.19) --
	( 92.13,403.36) --
	( 92.29,403.54) --
	( 92.46,403.71) --
	( 92.62,403.89) --
	( 92.78,404.06) --
	( 92.94,404.24) --
	( 93.10,404.41) --
	( 93.26,404.58) --
	( 93.42,404.75) --
	( 93.58,404.92) --
	( 93.74,405.09) --
	( 93.91,405.25) --
	( 94.07,405.42) --
	( 94.23,405.59) --
	( 94.39,405.75) --
	( 94.55,405.91) --
	( 94.71,406.08) --
	( 94.87,406.24) --
	( 95.03,406.40) --
	( 95.19,406.56) --
	( 95.35,406.72) --
	( 95.52,406.87) --
	( 95.68,407.03) --
	( 95.84,407.19) --
	( 96.00,407.34) --
	( 96.16,407.50) --
	( 96.32,407.65) --
	( 96.48,407.80) --
	( 96.64,407.95) --
	( 96.80,408.10) --
	( 96.97,408.25) --
	( 97.13,408.40) --
	( 97.29,408.55) --
	( 97.45,408.70) --
	( 97.61,408.84) --
	( 97.77,408.99) --
	( 97.93,409.13) --
	( 98.09,409.27) --
	( 98.25,409.42) --
	( 98.41,409.56) --
	( 98.58,409.70) --
	( 98.74,409.84) --
	( 98.90,409.98) --
	( 99.06,410.11) --
	( 99.22,410.25) --
	( 99.38,410.39) --
	( 99.54,410.52) --
	( 99.70,410.65) --
	( 99.86,410.79) --
	(100.03,410.92) --
	(100.19,411.05) --
	(100.35,411.18) --
	(100.51,411.31) --
	(100.67,411.44) --
	(100.83,411.56) --
	(100.99,411.69) --
	(101.15,411.81) --
	(101.31,411.94) --
	(101.47,412.06) --
	(101.64,412.19) --
	(101.80,412.31) --
	(101.96,412.43) --
	(102.12,412.55) --
	(102.28,412.67) --
	(102.44,412.78) --
	(102.60,412.90) --
	(102.76,413.02) --
	(102.92,413.13) --
	(103.09,413.25) --
	(103.25,413.36) --
	(103.41,413.47) --
	(103.57,413.58) --
	(103.73,413.69) --
	(103.89,413.80) --
	(104.05,413.91) --
	(104.21,414.02) --
	(104.37,414.13) --
	(104.53,414.23) --
	(104.70,414.34) --
	(104.86,414.44) --
	(105.02,414.54) --
	(105.18,414.64) --
	(105.34,414.75) --
	(105.50,414.85) --
	(105.66,414.95) --
	(105.82,415.04) --
	(105.98,415.14) --
	(106.14,415.24) --
	(106.31,415.33) --
	(106.47,415.43) --
	(106.63,415.52) --
	(106.79,415.61) --
	(106.95,415.71) --
	(107.11,415.80) --
	(107.27,415.89) --
	(107.43,415.98) --
	(107.59,416.06) --
	(107.76,416.15) --
	(107.92,416.24) --
	(108.08,416.32) --
	(108.24,416.41) --
	(108.40,416.49) --
	(108.56,416.57) --
	(108.72,416.65) --
	(108.88,416.73) --
	(109.04,416.81) --
	(109.20,416.89) --
	(109.37,416.97) --
	(109.53,417.05) --
	(109.69,417.12) --
	(109.85,417.20) --
	(110.01,417.27) --
	(110.17,417.35) --
	(110.33,417.42) --
	(110.49,417.49) --
	(110.65,417.56) --
	(110.82,417.63) --
	(110.98,417.70) --
	(111.14,417.76) --
	(111.30,417.83) --
	(111.46,417.90) --
	(111.62,417.96) --
	(111.78,418.03) --
	(111.94,418.09) --
	(112.10,418.15) --
	(112.26,418.21) --
	(112.43,418.27) --
	(112.59,418.33) --
	(112.75,418.39) --
	(112.91,418.45) --
	(113.07,418.50) --
	(113.23,418.56) --
	(113.39,418.61) --
	(113.55,418.67) --
	(113.71,418.72) --
	(113.88,418.77) --
	(114.04,418.82) --
	(114.20,418.87) --
	(114.36,418.92) --
	(114.52,418.97) --
	(114.68,419.01) --
	(114.84,419.06) --
	(115.00,419.11) --
	(115.16,419.15) --
	(115.32,419.19) --
	(115.49,419.24) --
	(115.65,419.28) --
	(115.81,419.32) --
	(115.97,419.36) --
	(116.13,419.40) --
	(116.29,419.43) --
	(116.45,419.47) --
	(116.61,419.51) --
	(116.77,419.54) --
	(116.94,419.58) --
	(117.10,419.61) --
	(117.26,419.64) --
	(117.42,419.67) --
	(117.58,419.70) --
	(117.74,419.73) --
	(117.90,419.76) --
	(118.06,419.79) --
	(118.22,419.81) --
	(118.38,419.84) --
	(118.55,419.86) --
	(118.71,419.89) --
	(118.87,419.91) --
	(119.03,419.93) --
	(119.19,419.95) --
	(119.35,419.97) --
	(119.51,419.99) --
	(119.67,420.01) --
	(119.83,420.03) --
	(120.00,420.04) --
	(120.16,420.06) --
	(120.32,420.07) --
	(120.48,420.09) --
	(120.64,420.10) --
	(120.80,420.11) --
	(120.96,420.12) --
	(121.12,420.13) --
	(121.28,420.14) --
	(121.44,420.15) --
	(121.61,420.16) --
	(121.77,420.16) --
	(121.93,420.17) --
	(122.09,420.17) --
	(122.25,420.18) --
	(122.41,420.18) --
	(122.57,420.18) --
	(122.73,420.18) --
	(122.89,420.18) --
	(123.06,420.18) --
	(123.22,420.18) --
	(123.38,420.17) --
	(123.54,420.17) --
	(123.70,420.16) --
	(123.86,420.16) --
	(124.02,420.15) --
	(124.18,420.14) --
	(124.34,420.13) --
	(124.50,420.12) --
	(124.67,420.11) --
	(124.83,420.10) --
	(124.99,420.09) --
	(125.15,420.07) --
	(125.31,420.06) --
	(125.47,420.04) --
	(125.63,420.03) --
	(125.79,420.01) --
	(125.95,419.99) --
	(126.12,419.97) --
	(126.28,419.95) --
	(126.44,419.93) --
	(126.60,419.91) --
	(126.76,419.89) --
	(126.92,419.86) --
	(127.08,419.84) --
	(127.24,419.81) --
	(127.40,419.79) --
	(127.56,419.76) --
	(127.73,419.73) --
	(127.89,419.70) --
	(128.05,419.67) --
	(128.21,419.64) --
	(128.37,419.61) --
	(128.53,419.58) --
	(128.69,419.54) --
	(128.85,419.51) --
	(129.01,419.47) --
	(129.18,419.43) --
	(129.34,419.40) --
	(129.50,419.36) --
	(129.66,419.32) --
	(129.82,419.28) --
	(129.98,419.24) --
	(130.14,419.19) --
	(130.30,419.15) --
	(130.46,419.11) --
	(130.62,419.06) --
	(130.79,419.01) --
	(130.95,418.97) --
	(131.11,418.92) --
	(131.27,418.87) --
	(131.43,418.82) --
	(131.59,418.77) --
	(131.75,418.72) --
	(131.91,418.67) --
	(132.07,418.61) --
	(132.23,418.56) --
	(132.40,418.50) --
	(132.56,418.45) --
	(132.72,418.39) --
	(132.88,418.33) --
	(133.04,418.27) --
	(133.20,418.21) --
	(133.36,418.15) --
	(133.52,418.09) --
	(133.68,418.03) --
	(133.85,417.96) --
	(134.01,417.90) --
	(134.17,417.83) --
	(134.33,417.76) --
	(134.49,417.70) --
	(134.65,417.63) --
	(134.81,417.56) --
	(134.97,417.49) --
	(135.13,417.42) --
	(135.29,417.35) --
	(135.46,417.27) --
	(135.62,417.20) --
	(135.78,417.12) --
	(135.94,417.05) --
	(136.10,416.97) --
	(136.26,416.89) --
	(136.42,416.81) --
	(136.58,416.73) --
	(136.74,416.65) --
	(136.91,416.57) --
	(137.07,416.49) --
	(137.23,416.41) --
	(137.39,416.32) --
	(137.55,416.24) --
	(137.71,416.15) --
	(137.87,416.06) --
	(138.03,415.98) --
	(138.19,415.89) --
	(138.35,415.80) --
	(138.52,415.71) --
	(138.68,415.61) --
	(138.84,415.52) --
	(139.00,415.43) --
	(139.16,415.33) --
	(139.32,415.24) --
	(139.48,415.14) --
	(139.64,415.04) --
	(139.80,414.95) --
	(139.97,414.85) --
	(140.13,414.75) --
	(140.29,414.64) --
	(140.45,414.54) --
	(140.61,414.44) --
	(140.77,414.34) --
	(140.93,414.23) --
	(141.09,414.13) --
	(141.25,414.02) --
	(141.41,413.91) --
	(141.58,413.80) --
	(141.74,413.69) --
	(141.90,413.58) --
	(142.06,413.47) --
	(142.22,413.36) --
	(142.38,413.25) --
	(142.54,413.13) --
	(142.70,413.02) --
	(142.86,412.90) --
	(143.03,412.78) --
	(143.19,412.67) --
	(143.35,412.55) --
	(143.51,412.43) --
	(143.67,412.31) --
	(143.83,412.19) --
	(143.99,412.06) --
	(144.15,411.94) --
	(144.31,411.81) --
	(144.47,411.69) --
	(144.64,411.56) --
	(144.80,411.44) --
	(144.96,411.31) --
	(145.12,411.18) --
	(145.28,411.05) --
	(145.44,410.92) --
	(145.60,410.79) --
	(145.76,410.65) --
	(145.92,410.52) --
	(146.09,410.39) --
	(146.25,410.25) --
	(146.41,410.11) --
	(146.57,409.98) --
	(146.73,409.84) --
	(146.89,409.70) --
	(147.05,409.56) --
	(147.21,409.42) --
	(147.37,409.27) --
	(147.53,409.13) --
	(147.70,408.99) --
	(147.86,408.84) --
	(148.02,408.70) --
	(148.18,408.55) --
	(148.34,408.40) --
	(148.50,408.25) --
	(148.66,408.10) --
	(148.82,407.95) --
	(148.98,407.80) --
	(149.15,407.65) --
	(149.31,407.50) --
	(149.47,407.34) --
	(149.63,407.19) --
	(149.79,407.03) --
	(149.95,406.87) --
	(150.11,406.72) --
	(150.27,406.56) --
	(150.43,406.40) --
	(150.59,406.24) --
	(150.76,406.08) --
	(150.92,405.91) --
	(151.08,405.75) --
	(151.24,405.59) --
	(151.40,405.42) --
	(151.56,405.25) --
	(151.72,405.09) --
	(151.88,404.92) --
	(152.04,404.75) --
	(152.21,404.58) --
	(152.37,404.41) --
	(152.53,404.24) --
	(152.69,404.06) --
	(152.85,403.89) --
	(153.01,403.71) --
	(153.17,403.54) --
	(153.33,403.36) --
	(153.49,403.19) --
	(153.65,403.01) --
	(153.82,402.83) --
	(153.98,402.65) --
	(154.14,402.47) --
	(154.30,402.28) --
	(154.46,402.10) --
	(154.62,401.92) --
	(154.78,401.73) --
	(154.94,401.55) --
	(155.10,401.36) --
	(155.26,401.17) --
	(155.43,400.98) --
	(155.59,400.79) --
	(155.75,400.60) --
	(155.91,400.41) --
	(156.07,400.22) --
	(156.23,400.03) --
	(156.39,399.83) --
	(156.55,399.64) --
	(156.71,399.44) --
	(156.88,399.24) --
	(157.04,399.04) --
	(157.20,398.85) --
	(157.36,398.65) --
	(157.52,398.45) --
	(157.68,398.24) --
	(157.84,398.04) --
	(158.00,397.84) --
	(158.16,397.63) --
	(158.32,397.43) --
	(158.49,397.22) --
	(158.65,397.01) --
	(158.81,396.81) --
	(158.97,396.60) --
	(159.13,396.39) --
	(159.29,396.18) --
	(159.45,395.96) --
	(159.61,395.75) --
	(159.77,395.54) --
	(159.94,395.32) --
	(160.10,395.11) --
	(160.26,394.89) --
	(160.42,394.67) --
	(160.58,394.45) --
	(160.74,394.23) --
	(160.90,394.01) --
	(161.06,393.79) --
	(161.22,393.57) --
	(161.38,393.35) --
	(161.55,393.12) --
	(161.71,392.90) --
	(161.87,392.67) --
	(162.03,392.45) --
	(162.19,392.22) --
	(162.35,391.99) --
	(162.51,391.76) --
	(162.67,391.53) --
	(162.83,391.30) --
	(163.00,391.06) --
	(163.16,390.83) --
	(163.32,390.60) --
	(163.48,390.36) --
	(163.64,390.13) --
	(163.80,389.89) --
	(163.96,389.65) --
	(164.12,389.41) --
	(164.28,389.17) --
	(164.44,388.93) --
	(164.61,388.69) --
	(164.77,388.45) --
	(164.93,388.20) --
	(165.09,387.96) --
	(165.25,387.71) --
	(165.41,387.47) --
	(165.57,387.22) --
	(165.73,386.97) --
	(165.89,386.72) --
	(166.06,386.47) --
	(166.22,386.22) --
	(166.38,385.97) --
	(166.54,385.71) --
	(166.70,385.46) --
	(166.86,385.21) --
	(167.02,384.95) --
	(167.18,384.69) --
	(167.34,384.44) --
	(167.50,384.18) --
	(167.67,383.92) --
	(167.83,383.66) --
	(167.99,383.40) --
	(168.15,383.13) --
	(168.31,382.87) --
	(168.47,382.61) --
	(168.63,382.34) --
	(168.79,382.08) --
	(168.95,381.81) --
	(169.12,381.54) --
	(169.28,381.27) --
	(169.44,381.00) --
	(169.60,380.73) --
	(169.76,380.46) --
	(169.92,380.19) --
	(170.08,379.91) --
	(170.24,379.64) --
	(170.40,379.36) --
	(170.56,379.09) --
	(170.73,378.81) --
	(170.89,378.53) --
	(171.05,378.25) --
	(171.21,377.97) --
	(171.37,377.69) --
	(171.53,377.41) --
	(171.69,377.13) --
	(171.85,376.84) --
	(172.01,376.56) --
	(172.18,376.27) --
	(172.34,375.99) --
	(172.50,375.70) --
	(172.66,375.41) --
	(172.82,375.12) --
	(172.98,374.83) --
	(173.14,374.54) --
	(173.30,374.25) --
	(173.46,373.96) --
	(173.62,373.66) --
	(173.79,373.37) --
	(173.95,373.07) --
	(174.11,372.78) --
	(174.27,372.48) --
	(174.43,372.18) --
	(174.59,371.88) --
	(174.75,371.58) --
	(174.91,371.28) --
	(175.07,370.98) --
	(175.24,370.67) --
	(175.40,370.37) --
	(175.56,370.06) --
	(175.72,369.76) --
	(175.88,369.45) --
	(176.04,369.14) --
	(176.20,368.83) --
	(176.36,368.52) --
	(176.52,368.21) --
	(176.68,367.90) --
	(176.85,367.59) --
	(177.01,367.27) --
	(177.17,366.96) --
	(177.33,366.64) --
	(177.49,366.33) --
	(177.65,366.01) --
	(177.81,365.69) --
	(177.97,365.37) --
	(178.13,365.05) --
	(178.29,364.73) --
	(178.46,364.41) --
	(178.62,364.09) --
	(178.78,363.76) --
	(178.94,363.44) --
	(179.10,363.11) --
	(179.26,362.79) --
	(179.42,362.46) --
	(179.58,362.13) --
	(179.74,361.80) --
	(179.91,361.47) --
	(180.07,361.14) --
	(180.23,360.81) --
	(180.39,360.48) --
	(180.55,360.14) --
	(180.71,359.81) --
	(180.87,359.47) --
	(181.03,359.13) --
	(181.19,358.80) --
	(181.35,358.46) --
	(181.52,358.12) --
	(181.68,357.78) --
	(181.84,357.44) --
	(182.00,357.09) --
	(182.16,356.75) --
	(182.32,356.41) --
	(182.48,356.06) --
	(182.64,355.71) --
	(182.80,355.37) --
	(182.97,355.02) --
	(183.13,354.67) --
	(183.29,354.32) --
	(183.45,353.97) --
	(183.61,353.62) --
	(183.77,353.27) --
	(183.93,352.91) --
	(184.09,352.56) --
	(184.25,352.20) --
	(184.41,351.85) --
	(184.58,351.49) --
	(184.74,351.13) --
	(184.90,350.77) --
	(185.06,350.41) --
	(185.22,350.05) --
	(185.38,349.69) --
	(185.54,349.33) --
	(185.70,348.96) --
	(185.86,348.60) --
	(186.03,348.23) --
	(186.19,347.86) --
	(186.35,347.50) --
	(186.51,347.13) --
	(186.67,346.76) --
	(186.83,346.39) --
	(186.99,346.02) --
	(187.15,345.65) --
	(187.31,345.27) --
	(187.47,344.90) --
	(187.64,344.52) --
	(187.80,344.15) --
	(187.96,343.77) --
	(188.12,343.39) --
	(188.28,343.01) --
	(188.44,342.63) --
	(188.60,342.25) --
	(188.76,341.87) --
	(188.92,341.49) --
	(189.09,341.11) --
	(189.25,340.72) --
	(189.41,340.34) --
	(189.57,339.95) --
	(189.73,339.56) --
	(189.89,339.18) --
	(190.05,338.79) --
	(190.21,338.40) --
	(190.37,338.01) --
	(190.53,337.61) --
	(190.70,337.22) --
	(190.86,336.83) --
	(191.02,336.43) --
	(191.18,336.04) --
	(191.34,335.64) --
	(191.50,335.24) --
	(191.66,334.85) --
	(191.82,334.45) --
	(191.98,334.05) --
	(192.15,333.64) --
	(192.31,333.24) --
	(192.47,332.84) --
	(192.63,332.44) --
	(192.79,332.03) --
	(192.95,331.63) --
	(193.11,331.22) --
	(193.27,330.81) --
	(193.43,330.40) --
	(193.59,329.99) --
	(193.76,329.58) --
	(193.92,329.17) --
	(194.08,328.76) --
	(194.24,328.35) --
	(194.40,327.93) --
	(194.56,327.52) --
	(194.72,327.10) --
	(194.88,326.68) --
	(195.04,326.27) --
	(195.21,325.85) --
	(195.37,325.43) --
	(195.53,325.01) --
	(195.69,324.59) --
	(195.85,324.16) --
	(196.01,323.74) --
	(196.17,323.31) --
	(196.33,322.89) --
	(196.49,322.46) --
	(196.65,322.04) --
	(196.82,321.61) --
	(196.98,321.18) --
	(197.14,320.75) --
	(197.30,320.32) --
	(197.46,319.89) --
	(197.62,319.45) --
	(197.78,319.02) --
	(197.94,318.59) --
	(198.10,318.15) --
	(198.27,317.71) --
	(198.43,317.28) --
	(198.59,316.84) --
	(198.75,316.40) --
	(198.91,315.96) --
	(199.07,315.52) --
	(199.23,315.07) --
	(199.39,314.63) --
	(199.55,314.19) --
	(199.71,313.74) --
	(199.88,313.30) --
	(200.04,312.85) --
	(200.20,312.40) --
	(200.36,311.95) --
	(200.52,311.50) --
	(200.68,311.05) --
	(200.84,310.60) --
	(201.00,310.15) --
	(201.16,309.70) --
	(201.32,309.24) --
	(201.49,308.79) --
	(201.65,308.33) --
	(201.81,307.87) --
	(201.97,307.42) --
	(202.13,306.96) --
	(202.29,306.50) --
	(202.45,306.04) --
	(202.61,305.58) --
	(202.77,305.11) --
	(202.94,304.65) --
	(203.10,304.19) --
	(203.26,303.72);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,164.29) rectangle (211.31,292.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16,164.29) rectangle (211.31,292.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.21,178.50) --
	( 42.37,178.23) --
	( 42.53,177.96) --
	( 42.69,177.70) --
	( 42.85,177.45) --
	( 43.01,177.20) --
	( 43.17,176.95) --
	( 43.34,176.71) --
	( 43.50,176.47) --
	( 43.66,176.24) --
	( 43.82,176.01) --
	( 43.98,175.79) --
	( 44.14,175.57) --
	( 44.30,175.36) --
	( 44.46,175.15) --
	( 44.62,174.94) --
	( 44.79,174.74) --
	( 44.95,174.55) --
	( 45.11,174.36) --
	( 45.27,174.17) --
	( 45.43,173.99) --
	( 45.59,173.81) --
	( 45.75,173.63) --
	( 45.91,173.47) --
	( 46.07,173.30) --
	( 46.23,173.14) --
	( 46.40,172.98) --
	( 46.56,172.83) --
	( 46.72,172.69) --
	( 46.88,172.54) --
	( 47.04,172.40) --
	( 47.20,172.27) --
	( 47.36,172.14) --
	( 47.52,172.01) --
	( 47.68,171.89) --
	( 47.85,171.77) --
	( 48.01,171.66) --
	( 48.17,171.55) --
	( 48.33,171.45) --
	( 48.49,171.35) --
	( 48.65,171.25) --
	( 48.81,171.16) --
	( 48.97,171.07) --
	( 49.13,170.98) --
	( 49.29,170.90) --
	( 49.46,170.83) --
	( 49.62,170.75) --
	( 49.78,170.68) --
	( 49.94,170.62) --
	( 50.10,170.56) --
	( 50.26,170.50) --
	( 50.42,170.45) --
	( 50.58,170.40) --
	( 50.74,170.36) --
	( 50.91,170.32) --
	( 51.07,170.28) --
	( 51.23,170.24) --
	( 51.39,170.22) --
	( 51.55,170.19) --
	( 51.71,170.17) --
	( 51.87,170.15) --
	( 52.03,170.14) --
	( 52.19,170.12) --
	( 52.35,170.12) --
	( 52.52,170.11) --
	( 52.68,170.11) --
	( 52.84,170.12) --
	( 53.00,170.13) --
	( 53.16,170.14) --
	( 53.32,170.15) --
	( 53.48,170.17) --
	( 53.64,170.19) --
	( 53.80,170.22) --
	( 53.97,170.25) --
	( 54.13,170.28) --
	( 54.29,170.32) --
	( 54.45,170.36) --
	( 54.61,170.40) --
	( 54.77,170.45) --
	( 54.93,170.50) --
	( 55.09,170.55) --
	( 55.25,170.61) --
	( 55.41,170.67) --
	( 55.58,170.73) --
	( 55.74,170.80) --
	( 55.90,170.87) --
	( 56.06,170.95) --
	( 56.22,171.02) --
	( 56.38,171.10) --
	( 56.54,171.19) --
	( 56.70,171.28) --
	( 56.86,171.37) --
	( 57.03,171.46) --
	( 57.19,171.56) --
	( 57.35,171.66) --
	( 57.51,171.76) --
	( 57.67,171.87) --
	( 57.83,171.98) --
	( 57.99,172.09) --
	( 58.15,172.20) --
	( 58.31,172.32) --
	( 58.47,172.45) --
	( 58.64,172.57) --
	( 58.80,172.70) --
	( 58.96,172.83) --
	( 59.12,172.96) --
	( 59.28,173.10) --
	( 59.44,173.24) --
	( 59.60,173.38) --
	( 59.76,173.53) --
	( 59.92,173.68) --
	( 60.08,173.83) --
	( 60.25,173.99) --
	( 60.41,174.14) --
	( 60.57,174.30) --
	( 60.73,174.47) --
	( 60.89,174.63) --
	( 61.05,174.80) --
	( 61.21,174.97) --
	( 61.37,175.15) --
	( 61.53,175.33) --
	( 61.70,175.51) --
	( 61.86,175.69) --
	( 62.02,175.87) --
	( 62.18,176.06) --
	( 62.34,176.25) --
	( 62.50,176.45) --
	( 62.66,176.64) --
	( 62.82,176.84) --
	( 62.98,177.04) --
	( 63.14,177.25) --
	( 63.31,177.45) --
	( 63.47,177.66) --
	( 63.63,177.87) --
	( 63.79,178.09) --
	( 63.95,178.30) --
	( 64.11,178.50) --
	( 64.27,178.50) --
	( 64.43,178.50) --
	( 64.59,178.50) --
	( 64.76,178.50) --
	( 64.92,178.50) --
	( 65.08,178.50) --
	( 65.24,178.50) --
	( 65.40,178.50) --
	( 65.56,178.50) --
	( 65.72,178.50) --
	( 65.88,178.50) --
	( 66.04,178.50) --
	( 66.20,178.50) --
	( 66.37,178.50) --
	( 66.53,178.50) --
	( 66.69,178.50) --
	( 66.85,178.50) --
	( 67.01,178.50) --
	( 67.17,178.50) --
	( 67.33,178.50) --
	( 67.49,178.50) --
	( 67.65,178.50) --
	( 67.82,178.50) --
	( 67.98,178.50) --
	( 68.14,178.50) --
	( 68.30,178.50) --
	( 68.46,178.50) --
	( 68.62,178.50) --
	( 68.78,178.50) --
	( 68.94,178.50) --
	( 69.10,178.50) --
	( 69.26,178.50) --
	( 69.43,178.50) --
	( 69.59,178.50) --
	( 69.75,178.50) --
	( 69.91,178.50) --
	( 70.07,178.50) --
	( 70.23,178.50) --
	( 70.39,178.50) --
	( 70.55,178.50) --
	( 70.71,178.50) --
	( 70.88,178.50) --
	( 71.04,178.50) --
	( 71.20,178.50) --
	( 71.36,178.50) --
	( 71.52,178.50) --
	( 71.68,178.50) --
	( 71.84,178.50) --
	( 72.00,178.50) --
	( 72.16,178.50) --
	( 72.32,178.50) --
	( 72.49,178.50) --
	( 72.65,178.50) --
	( 72.81,178.50) --
	( 72.97,178.50) --
	( 73.13,178.50) --
	( 73.29,178.50) --
	( 73.45,178.50) --
	( 73.61,178.50) --
	( 73.77,178.50) --
	( 73.94,178.50) --
	( 74.10,178.50) --
	( 74.26,178.50) --
	( 74.42,178.50) --
	( 74.58,178.50) --
	( 74.74,178.50) --
	( 74.90,178.50) --
	( 75.06,178.50) --
	( 75.22,178.50) --
	( 75.38,178.50) --
	( 75.55,178.50) --
	( 75.71,178.50) --
	( 75.87,178.50) --
	( 76.03,178.50) --
	( 76.19,178.50) --
	( 76.35,178.50) --
	( 76.51,178.50) --
	( 76.67,178.50) --
	( 76.83,178.50) --
	( 77.00,178.50) --
	( 77.16,178.50) --
	( 77.32,178.50) --
	( 77.48,178.50) --
	( 77.64,178.50) --
	( 77.80,178.50) --
	( 77.96,178.50) --
	( 78.12,178.50) --
	( 78.28,178.50) --
	( 78.44,178.50) --
	( 78.61,178.50) --
	( 78.77,178.50) --
	( 78.93,178.50) --
	( 79.09,178.50) --
	( 79.25,178.50) --
	( 79.41,178.50) --
	( 79.57,178.50) --
	( 79.73,178.50) --
	( 79.89,178.50) --
	( 80.06,178.50) --
	( 80.22,178.50) --
	( 80.38,178.50) --
	( 80.54,178.50) --
	( 80.70,178.50) --
	( 80.86,178.50) --
	( 81.02,178.50) --
	( 81.18,178.50) --
	( 81.34,178.50) --
	( 81.50,178.50) --
	( 81.67,178.50) --
	( 81.83,178.50) --
	( 81.99,178.50) --
	( 82.15,178.50) --
	( 82.31,178.50) --
	( 82.47,178.50) --
	( 82.63,178.50) --
	( 82.79,178.50) --
	( 82.95,178.50) --
	( 83.11,178.50) --
	( 83.28,178.50) --
	( 83.44,178.50) --
	( 83.60,178.50) --
	( 83.76,178.50) --
	( 83.92,178.50) --
	( 84.08,178.50) --
	( 84.24,178.50) --
	( 84.40,178.50) --
	( 84.56,178.50) --
	( 84.73,178.50) --
	( 84.89,178.50) --
	( 85.05,178.50) --
	( 85.21,178.50) --
	( 85.37,178.50) --
	( 85.53,178.50) --
	( 85.69,178.50) --
	( 85.85,178.50) --
	( 86.01,178.50) --
	( 86.17,178.50) --
	( 86.34,178.50) --
	( 86.50,178.50) --
	( 86.66,178.50) --
	( 86.82,178.50) --
	( 86.98,178.50) --
	( 87.14,178.50) --
	( 87.30,178.50) --
	( 87.46,178.50) --
	( 87.62,178.50) --
	( 87.79,178.50) --
	( 87.95,178.50) --
	( 88.11,178.50) --
	( 88.27,178.50) --
	( 88.43,178.50) --
	( 88.59,178.50) --
	( 88.75,178.50) --
	( 88.91,179.29) --
	( 89.07,180.43) --
	( 89.23,181.57) --
	( 89.40,182.69) --
	( 89.56,183.81) --
	( 89.72,184.93) --
	( 89.88,186.03) --
	( 90.04,187.13) --
	( 90.20,188.23) --
	( 90.36,189.31) --
	( 90.52,190.39) --
	( 90.68,191.46) --
	( 90.85,192.52) --
	( 91.01,193.58) --
	( 91.17,194.63) --
	( 91.33,195.67) --
	( 91.49,196.71) --
	( 91.65,197.74) --
	( 91.81,198.76) --
	( 91.97,199.78) --
	( 92.13,200.78) --
	( 92.29,201.79) --
	( 92.46,202.78) --
	( 92.62,203.77) --
	( 92.78,204.75) --
	( 92.94,205.72) --
	( 93.10,206.69) --
	( 93.26,207.65) --
	( 93.42,208.60) --
	( 93.58,209.55) --
	( 93.74,210.49) --
	( 93.91,211.42) --
	( 94.07,212.35) --
	( 94.23,213.27) --
	( 94.39,214.18) --
	( 94.55,215.09) --
	( 94.71,215.99) --
	( 94.87,216.88) --
	( 95.03,217.77) --
	( 95.19,218.65) --
	( 95.35,219.52) --
	( 95.52,220.39) --
	( 95.68,221.25) --
	( 95.84,222.10) --
	( 96.00,222.95) --
	( 96.16,223.79) --
	( 96.32,224.63) --
	( 96.48,225.46) --
	( 96.64,226.28) --
	( 96.80,227.09) --
	( 96.97,227.90) --
	( 97.13,228.70) --
	( 97.29,229.50) --
	( 97.45,230.29) --
	( 97.61,231.07) --
	( 97.77,231.85) --
	( 97.93,232.62) --
	( 98.09,233.38) --
	( 98.25,234.14) --
	( 98.41,234.89) --
	( 98.58,235.64) --
	( 98.74,236.38) --
	( 98.90,237.11) --
	( 99.06,237.84) --
	( 99.22,238.56) --
	( 99.38,239.28) --
	( 99.54,239.98) --
	( 99.70,240.69) --
	( 99.86,241.38) --
	(100.03,242.07) --
	(100.19,242.76) --
	(100.35,243.44) --
	(100.51,244.11) --
	(100.67,244.77) --
	(100.83,245.43) --
	(100.99,246.09) --
	(101.15,246.74) --
	(101.31,247.38) --
	(101.47,248.01) --
	(101.64,248.64) --
	(101.80,249.27) --
	(101.96,249.89) --
	(102.12,250.50) --
	(102.28,251.11) --
	(102.44,251.71) --
	(102.60,252.30) --
	(102.76,252.89) --
	(102.92,253.48) --
	(103.09,254.05) --
	(103.25,254.63) --
	(103.41,255.19) --
	(103.57,255.75) --
	(103.73,256.31) --
	(103.89,256.86) --
	(104.05,257.40) --
	(104.21,257.94) --
	(104.37,258.47) --
	(104.53,259.00) --
	(104.70,259.52) --
	(104.86,260.04) --
	(105.02,260.55) --
	(105.18,261.05) --
	(105.34,261.55) --
	(105.50,262.04) --
	(105.66,262.53) --
	(105.82,263.01) --
	(105.98,263.49) --
	(106.14,263.96) --
	(106.31,264.43) --
	(106.47,264.89) --
	(106.63,265.35) --
	(106.79,265.80) --
	(106.95,266.24) --
	(107.11,266.68) --
	(107.27,267.11) --
	(107.43,267.54) --
	(107.59,267.97) --
	(107.76,268.38) --
	(107.92,268.80) --
	(108.08,269.20) --
	(108.24,269.61) --
	(108.40,270.00) --
	(108.56,270.40) --
	(108.72,270.78) --
	(108.88,271.17) --
	(109.04,271.54) --
	(109.20,271.91) --
	(109.37,272.28) --
	(109.53,272.64) --
	(109.69,273.00) --
	(109.85,273.35) --
	(110.01,273.69) --
	(110.17,274.04) --
	(110.33,274.37) --
	(110.49,274.70) --
	(110.65,275.03) --
	(110.82,275.35) --
	(110.98,275.67) --
	(111.14,275.98) --
	(111.30,276.28) --
	(111.46,276.59) --
	(111.62,276.88) --
	(111.78,277.17) --
	(111.94,277.46) --
	(112.10,277.74) --
	(112.26,278.02) --
	(112.43,278.29) --
	(112.59,278.56) --
	(112.75,278.83) --
	(112.91,279.08) --
	(113.07,279.34) --
	(113.23,279.59) --
	(113.39,279.83) --
	(113.55,280.07) --
	(113.71,280.31) --
	(113.88,280.54) --
	(114.04,280.76) --
	(114.20,280.98) --
	(114.36,281.20) --
	(114.52,281.41) --
	(114.68,281.62) --
	(114.84,281.82) --
	(115.00,282.02) --
	(115.16,282.21) --
	(115.32,282.40) --
	(115.49,282.59) --
	(115.65,282.77) --
	(115.81,282.95) --
	(115.97,283.12) --
	(116.13,283.28) --
	(116.29,283.45) --
	(116.45,283.61) --
	(116.61,283.76) --
	(116.77,283.91) --
	(116.94,284.06) --
	(117.10,284.20) --
	(117.26,284.33) --
	(117.42,284.47) --
	(117.58,284.60) --
	(117.74,284.72) --
	(117.90,284.84) --
	(118.06,284.96) --
	(118.22,285.07) --
	(118.38,285.18) --
	(118.55,285.28) --
	(118.71,285.38) --
	(118.87,285.47) --
	(119.03,285.57) --
	(119.19,285.65) --
	(119.35,285.74) --
	(119.51,285.81) --
	(119.67,285.89) --
	(119.83,285.96) --
	(120.00,286.03) --
	(120.16,286.09) --
	(120.32,286.15) --
	(120.48,286.21) --
	(120.64,286.26) --
	(120.80,286.30) --
	(120.96,286.35) --
	(121.12,286.39) --
	(121.28,286.42) --
	(121.44,286.45) --
	(121.61,286.48) --
	(121.77,286.51) --
	(121.93,286.53) --
	(122.09,286.54) --
	(122.25,286.56) --
	(122.41,286.57) --
	(122.57,286.57) --
	(122.73,286.57) --
	(122.89,286.57) --
	(123.06,286.57) --
	(123.22,286.56) --
	(123.38,286.54) --
	(123.54,286.53) --
	(123.70,286.51) --
	(123.86,286.48) --
	(124.02,286.45) --
	(124.18,286.42) --
	(124.34,286.39) --
	(124.50,286.35) --
	(124.67,286.30) --
	(124.83,286.26) --
	(124.99,286.21) --
	(125.15,286.15) --
	(125.31,286.09) --
	(125.47,286.03) --
	(125.63,285.96) --
	(125.79,285.89) --
	(125.95,285.81) --
	(126.12,285.74) --
	(126.28,285.65) --
	(126.44,285.57) --
	(126.60,285.47) --
	(126.76,285.38) --
	(126.92,285.28) --
	(127.08,285.18) --
	(127.24,285.07) --
	(127.40,284.96) --
	(127.56,284.84) --
	(127.73,284.72) --
	(127.89,284.60) --
	(128.05,284.47) --
	(128.21,284.33) --
	(128.37,284.20) --
	(128.53,284.06) --
	(128.69,283.91) --
	(128.85,283.76) --
	(129.01,283.61) --
	(129.18,283.45) --
	(129.34,283.28) --
	(129.50,283.12) --
	(129.66,282.95) --
	(129.82,282.77) --
	(129.98,282.59) --
	(130.14,282.40) --
	(130.30,282.21) --
	(130.46,282.02) --
	(130.62,281.82) --
	(130.79,281.62) --
	(130.95,281.41) --
	(131.11,281.20) --
	(131.27,280.98) --
	(131.43,280.76) --
	(131.59,280.54) --
	(131.75,280.31) --
	(131.91,280.07) --
	(132.07,279.83) --
	(132.23,279.59) --
	(132.40,279.34) --
	(132.56,279.08) --
	(132.72,278.83) --
	(132.88,278.56) --
	(133.04,278.29) --
	(133.20,278.02) --
	(133.36,277.74) --
	(133.52,277.46) --
	(133.68,277.17) --
	(133.85,276.88) --
	(134.01,276.59) --
	(134.17,276.28) --
	(134.33,275.98) --
	(134.49,275.67) --
	(134.65,275.35) --
	(134.81,275.03) --
	(134.97,274.70) --
	(135.13,274.37) --
	(135.29,274.04) --
	(135.46,273.69) --
	(135.62,273.35) --
	(135.78,273.00) --
	(135.94,272.64) --
	(136.10,272.28) --
	(136.26,271.91) --
	(136.42,271.54) --
	(136.58,271.17) --
	(136.74,270.78) --
	(136.91,270.40) --
	(137.07,270.00) --
	(137.23,269.61) --
	(137.39,269.20) --
	(137.55,268.80) --
	(137.71,268.38) --
	(137.87,267.97) --
	(138.03,267.54) --
	(138.19,267.11) --
	(138.35,266.68) --
	(138.52,266.24) --
	(138.68,265.80) --
	(138.84,265.35) --
	(139.00,264.89) --
	(139.16,264.43) --
	(139.32,263.96) --
	(139.48,263.49) --
	(139.64,263.01) --
	(139.80,262.53) --
	(139.97,262.04) --
	(140.13,261.55) --
	(140.29,261.05) --
	(140.45,260.55) --
	(140.61,260.04) --
	(140.77,259.52) --
	(140.93,259.00) --
	(141.09,258.47) --
	(141.25,257.94) --
	(141.41,257.40) --
	(141.58,256.86) --
	(141.74,256.31) --
	(141.90,255.75) --
	(142.06,255.19) --
	(142.22,254.63) --
	(142.38,254.05) --
	(142.54,253.48) --
	(142.70,252.89) --
	(142.86,252.30) --
	(143.03,251.71) --
	(143.19,251.11) --
	(143.35,250.50) --
	(143.51,249.89) --
	(143.67,249.27) --
	(143.83,248.64) --
	(143.99,248.01) --
	(144.15,247.38) --
	(144.31,246.74) --
	(144.47,246.09) --
	(144.64,245.43) --
	(144.80,244.77) --
	(144.96,244.11) --
	(145.12,243.44) --
	(145.28,242.76) --
	(145.44,242.07) --
	(145.60,241.38) --
	(145.76,240.69) --
	(145.92,239.98) --
	(146.09,239.28) --
	(146.25,238.56) --
	(146.41,237.84) --
	(146.57,237.11) --
	(146.73,236.38) --
	(146.89,235.64) --
	(147.05,234.89) --
	(147.21,234.14) --
	(147.37,233.38) --
	(147.53,232.62) --
	(147.70,231.85) --
	(147.86,231.07) --
	(148.02,230.29) --
	(148.18,229.50) --
	(148.34,228.70) --
	(148.50,227.90) --
	(148.66,227.09) --
	(148.82,226.28) --
	(148.98,225.46) --
	(149.15,224.63) --
	(149.31,223.79) --
	(149.47,222.95) --
	(149.63,222.10) --
	(149.79,221.25) --
	(149.95,220.39) --
	(150.11,219.52) --
	(150.27,218.65) --
	(150.43,217.77) --
	(150.59,216.88) --
	(150.76,215.99) --
	(150.92,215.09) --
	(151.08,214.18) --
	(151.24,213.27) --
	(151.40,212.35) --
	(151.56,211.42) --
	(151.72,210.49) --
	(151.88,209.55) --
	(152.04,208.60) --
	(152.21,207.65) --
	(152.37,206.69) --
	(152.53,205.72) --
	(152.69,204.75) --
	(152.85,203.77) --
	(153.01,202.78) --
	(153.17,201.79) --
	(153.33,200.78) --
	(153.49,199.78) --
	(153.65,198.76) --
	(153.82,197.74) --
	(153.98,196.71) --
	(154.14,195.67) --
	(154.30,194.63) --
	(154.46,193.58) --
	(154.62,192.52) --
	(154.78,191.46) --
	(154.94,190.39) --
	(155.10,189.31) --
	(155.26,188.23) --
	(155.43,187.13) --
	(155.59,186.03) --
	(155.75,184.93) --
	(155.91,183.81) --
	(156.07,182.69) --
	(156.23,181.57) --
	(156.39,180.43) --
	(156.55,179.29) --
	(156.71,178.50) --
	(156.88,178.50) --
	(157.04,178.50) --
	(157.20,178.50) --
	(157.36,178.50) --
	(157.52,178.50) --
	(157.68,178.50) --
	(157.84,178.50) --
	(158.00,178.50) --
	(158.16,178.50) --
	(158.32,178.50) --
	(158.49,178.50) --
	(158.65,178.50) --
	(158.81,178.50) --
	(158.97,178.50) --
	(159.13,178.50) --
	(159.29,178.50) --
	(159.45,178.50) --
	(159.61,178.50) --
	(159.77,178.50) --
	(159.94,178.50) --
	(160.10,178.50) --
	(160.26,178.50) --
	(160.42,178.50) --
	(160.58,178.50) --
	(160.74,178.50) --
	(160.90,178.50) --
	(161.06,178.50) --
	(161.22,178.50) --
	(161.38,178.50) --
	(161.55,178.50) --
	(161.71,178.50) --
	(161.87,178.50) --
	(162.03,178.50) --
	(162.19,178.50) --
	(162.35,178.50) --
	(162.51,178.50) --
	(162.67,178.50) --
	(162.83,178.50) --
	(163.00,178.50) --
	(163.16,178.50) --
	(163.32,178.50) --
	(163.48,178.50) --
	(163.64,178.50) --
	(163.80,178.50) --
	(163.96,178.50) --
	(164.12,178.50) --
	(164.28,178.50) --
	(164.44,178.50) --
	(164.61,178.50) --
	(164.77,178.50) --
	(164.93,178.50) --
	(165.09,178.50) --
	(165.25,178.50) --
	(165.41,178.50) --
	(165.57,178.50) --
	(165.73,178.50) --
	(165.89,178.50) --
	(166.06,178.50) --
	(166.22,178.50) --
	(166.38,178.50) --
	(166.54,178.50) --
	(166.70,178.50) --
	(166.86,178.50) --
	(167.02,178.50) --
	(167.18,178.50) --
	(167.34,178.50) --
	(167.50,178.50) --
	(167.67,178.50) --
	(167.83,178.50) --
	(167.99,178.50) --
	(168.15,178.50) --
	(168.31,178.50) --
	(168.47,178.50) --
	(168.63,178.50) --
	(168.79,178.50) --
	(168.95,178.50) --
	(169.12,178.50) --
	(169.28,178.50) --
	(169.44,178.50) --
	(169.60,178.50) --
	(169.76,178.50) --
	(169.92,178.50) --
	(170.08,178.50) --
	(170.24,178.50) --
	(170.40,178.50) --
	(170.56,178.50) --
	(170.73,178.50) --
	(170.89,178.50) --
	(171.05,178.50) --
	(171.21,178.50) --
	(171.37,178.50) --
	(171.53,178.50) --
	(171.69,178.50) --
	(171.85,178.50) --
	(172.01,178.50) --
	(172.18,178.50) --
	(172.34,178.50) --
	(172.50,178.50) --
	(172.66,178.50) --
	(172.82,178.50) --
	(172.98,178.50) --
	(173.14,178.50) --
	(173.30,178.50) --
	(173.46,178.50) --
	(173.62,178.50) --
	(173.79,178.50) --
	(173.95,178.50) --
	(174.11,178.50) --
	(174.27,178.50) --
	(174.43,178.50) --
	(174.59,178.50) --
	(174.75,178.50) --
	(174.91,178.50) --
	(175.07,178.50) --
	(175.24,178.50) --
	(175.40,178.50) --
	(175.56,178.50) --
	(175.72,178.50) --
	(175.88,178.50) --
	(176.04,178.50) --
	(176.20,178.50) --
	(176.36,178.50) --
	(176.52,178.50) --
	(176.68,178.50) --
	(176.85,178.50) --
	(177.01,178.50) --
	(177.17,178.50) --
	(177.33,178.50) --
	(177.49,178.50) --
	(177.65,178.50) --
	(177.81,178.50) --
	(177.97,178.50) --
	(178.13,178.50) --
	(178.29,178.50) --
	(178.46,178.50) --
	(178.62,178.50) --
	(178.78,178.50) --
	(178.94,178.50) --
	(179.10,178.50) --
	(179.26,178.50) --
	(179.42,178.50) --
	(179.58,178.50) --
	(179.74,178.50) --
	(179.91,178.50) --
	(180.07,178.50) --
	(180.23,178.50) --
	(180.39,178.50) --
	(180.55,178.50) --
	(180.71,178.50) --
	(180.87,178.50) --
	(181.03,178.50) --
	(181.19,178.50) --
	(181.35,178.50) --
	(181.52,178.30) --
	(181.68,178.09) --
	(181.84,177.87) --
	(182.00,177.66) --
	(182.16,177.45) --
	(182.32,177.25) --
	(182.48,177.04) --
	(182.64,176.84) --
	(182.80,176.64) --
	(182.97,176.45) --
	(183.13,176.25) --
	(183.29,176.06) --
	(183.45,175.87) --
	(183.61,175.69) --
	(183.77,175.51) --
	(183.93,175.33) --
	(184.09,175.15) --
	(184.25,174.97) --
	(184.41,174.80) --
	(184.58,174.63) --
	(184.74,174.47) --
	(184.90,174.30) --
	(185.06,174.14) --
	(185.22,173.99) --
	(185.38,173.83) --
	(185.54,173.68) --
	(185.70,173.53) --
	(185.86,173.38) --
	(186.03,173.24) --
	(186.19,173.10) --
	(186.35,172.96) --
	(186.51,172.83) --
	(186.67,172.70) --
	(186.83,172.57) --
	(186.99,172.45) --
	(187.15,172.32) --
	(187.31,172.20) --
	(187.47,172.09) --
	(187.64,171.98) --
	(187.80,171.87) --
	(187.96,171.76) --
	(188.12,171.66) --
	(188.28,171.56) --
	(188.44,171.46) --
	(188.60,171.37) --
	(188.76,171.28) --
	(188.92,171.19) --
	(189.09,171.10) --
	(189.25,171.02) --
	(189.41,170.95) --
	(189.57,170.87) --
	(189.73,170.80) --
	(189.89,170.73) --
	(190.05,170.67) --
	(190.21,170.61) --
	(190.37,170.55) --
	(190.53,170.50) --
	(190.70,170.45) --
	(190.86,170.40) --
	(191.02,170.36) --
	(191.18,170.32) --
	(191.34,170.28) --
	(191.50,170.25) --
	(191.66,170.22) --
	(191.82,170.19) --
	(191.98,170.17) --
	(192.15,170.15) --
	(192.31,170.14) --
	(192.47,170.13) --
	(192.63,170.12) --
	(192.79,170.11) --
	(192.95,170.11) --
	(193.11,170.12) --
	(193.27,170.12) --
	(193.43,170.14) --
	(193.59,170.15) --
	(193.76,170.17) --
	(193.92,170.19) --
	(194.08,170.22) --
	(194.24,170.24) --
	(194.40,170.28) --
	(194.56,170.32) --
	(194.72,170.36) --
	(194.88,170.40) --
	(195.04,170.45) --
	(195.21,170.50) --
	(195.37,170.56) --
	(195.53,170.62) --
	(195.69,170.68) --
	(195.85,170.75) --
	(196.01,170.83) --
	(196.17,170.90) --
	(196.33,170.98) --
	(196.49,171.07) --
	(196.65,171.16) --
	(196.82,171.25) --
	(196.98,171.35) --
	(197.14,171.45) --
	(197.30,171.55) --
	(197.46,171.66) --
	(197.62,171.77) --
	(197.78,171.89) --
	(197.94,172.01) --
	(198.10,172.14) --
	(198.27,172.27) --
	(198.43,172.40) --
	(198.59,172.54) --
	(198.75,172.69) --
	(198.91,172.83) --
	(199.07,172.98) --
	(199.23,173.14) --
	(199.39,173.30) --
	(199.55,173.47) --
	(199.71,173.63) --
	(199.88,173.81) --
	(200.04,173.99) --
	(200.20,174.17) --
	(200.36,174.36) --
	(200.52,174.55) --
	(200.68,174.74) --
	(200.84,174.94) --
	(201.00,175.15) --
	(201.16,175.36) --
	(201.32,175.57) --
	(201.49,175.79) --
	(201.65,176.01) --
	(201.81,176.24) --
	(201.97,176.47) --
	(202.13,176.71) --
	(202.29,176.95) --
	(202.45,177.20) --
	(202.61,177.45) --
	(202.77,177.70) --
	(202.94,177.96) --
	(203.10,178.23) --
	(203.26,178.50);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (211.31,158.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (211.31,158.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.21, 50.67) --
	( 42.37, 50.24) --
	( 42.53, 49.81) --
	( 42.69, 49.39) --
	( 42.85, 48.98) --
	( 43.01, 48.58) --
	( 43.17, 48.18) --
	( 43.34, 47.79) --
	( 43.50, 47.41) --
	( 43.66, 47.03) --
	( 43.82, 46.67) --
	( 43.98, 46.31) --
	( 44.14, 45.95) --
	( 44.30, 45.61) --
	( 44.46, 45.27) --
	( 44.62, 44.94) --
	( 44.79, 44.61) --
	( 44.95, 44.30) --
	( 45.11, 43.98) --
	( 45.27, 43.68) --
	( 45.43, 43.38) --
	( 45.59, 43.09) --
	( 45.75, 42.81) --
	( 45.91, 42.54) --
	( 46.07, 42.27) --
	( 46.23, 42.00) --
	( 46.40, 41.75) --
	( 46.56, 41.50) --
	( 46.72, 41.26) --
	( 46.88, 41.02) --
	( 47.04, 40.79) --
	( 47.20, 40.57) --
	( 47.36, 40.35) --
	( 47.52, 40.14) --
	( 47.68, 39.94) --
	( 47.85, 39.74) --
	( 48.01, 39.55) --
	( 48.17, 39.36) --
	( 48.33, 39.18) --
	( 48.49, 39.01) --
	( 48.65, 38.84) --
	( 48.81, 38.68) --
	( 48.97, 38.53) --
	( 49.13, 38.38) --
	( 49.29, 38.24) --
	( 49.46, 38.10) --
	( 49.62, 37.97) --
	( 49.78, 37.84) --
	( 49.94, 37.72) --
	( 50.10, 37.61) --
	( 50.26, 37.50) --
	( 50.42, 37.40) --
	( 50.58, 37.31) --
	( 50.74, 37.22) --
	( 50.91, 37.13) --
	( 51.07, 37.05) --
	( 51.23, 36.98) --
	( 51.39, 36.91) --
	( 51.55, 36.85) --
	( 51.71, 36.79) --
	( 51.87, 36.74) --
	( 52.03, 36.69) --
	( 52.19, 36.65) --
	( 52.35, 36.61) --
	( 52.52, 36.58) --
	( 52.68, 36.56) --
	( 52.84, 36.54) --
	( 53.00, 36.52) --
	( 53.16, 36.51) --
	( 53.32, 36.51) --
	( 53.48, 36.51) --
	( 53.64, 36.51) --
	( 53.80, 36.52) --
	( 53.97, 36.54) --
	( 54.13, 36.56) --
	( 54.29, 36.58) --
	( 54.45, 36.61) --
	( 54.61, 36.65) --
	( 54.77, 36.69) --
	( 54.93, 36.73) --
	( 55.09, 36.78) --
	( 55.25, 36.83) --
	( 55.41, 36.89) --
	( 55.58, 36.95) --
	( 55.74, 37.02) --
	( 55.90, 37.09) --
	( 56.06, 37.17) --
	( 56.22, 37.25) --
	( 56.38, 37.33) --
	( 56.54, 37.42) --
	( 56.70, 37.52) --
	( 56.86, 37.62) --
	( 57.03, 37.72) --
	( 57.19, 37.83) --
	( 57.35, 37.94) --
	( 57.51, 38.05) --
	( 57.67, 38.17) --
	( 57.83, 38.29) --
	( 57.99, 38.42) --
	( 58.15, 38.55) --
	( 58.31, 38.69) --
	( 58.47, 38.83) --
	( 58.64, 38.97) --
	( 58.80, 39.12) --
	( 58.96, 39.27) --
	( 59.12, 39.42) --
	( 59.28, 39.58) --
	( 59.44, 39.75) --
	( 59.60, 39.91) --
	( 59.76, 40.08) --
	( 59.92, 40.26) --
	( 60.08, 40.44) --
	( 60.25, 40.62) --
	( 60.41, 40.80) --
	( 60.57, 40.99) --
	( 60.73, 41.18) --
	( 60.89, 41.38) --
	( 61.05, 41.58) --
	( 61.21, 41.78) --
	( 61.37, 41.99) --
	( 61.53, 42.19) --
	( 61.70, 42.41) --
	( 61.86, 42.62) --
	( 62.02, 42.84) --
	( 62.18, 43.07) --
	( 62.34, 43.29) --
	( 62.50, 43.52) --
	( 62.66, 43.75) --
	( 62.82, 43.99) --
	( 62.98, 44.23) --
	( 63.14, 44.47) --
	( 63.31, 44.71) --
	( 63.47, 44.96) --
	( 63.63, 45.21) --
	( 63.79, 45.46) --
	( 63.95, 45.72) --
	( 64.11, 45.98) --
	( 64.27, 46.24) --
	( 64.43, 46.51) --
	( 64.59, 46.78) --
	( 64.76, 47.05) --
	( 64.92, 47.32) --
	( 65.08, 47.60) --
	( 65.24, 47.88) --
	( 65.40, 48.16) --
	( 65.56, 48.44) --
	( 65.72, 48.73) --
	( 65.88, 49.02) --
	( 66.04, 49.31) --
	( 66.20, 49.60) --
	( 66.37, 49.90) --
	( 66.53, 50.20) --
	( 66.69, 50.50) --
	( 66.85, 50.67) --
	( 67.01, 50.67) --
	( 67.17, 50.67) --
	( 67.33, 50.67) --
	( 67.49, 50.67) --
	( 67.65, 50.67) --
	( 67.82, 50.67) --
	( 67.98, 50.67) --
	( 68.14, 50.67) --
	( 68.30, 50.67) --
	( 68.46, 50.67) --
	( 68.62, 50.67) --
	( 68.78, 50.67) --
	( 68.94, 50.67) --
	( 69.10, 50.67) --
	( 69.26, 50.67) --
	( 69.43, 50.67) --
	( 69.59, 50.67) --
	( 69.75, 50.67) --
	( 69.91, 50.67) --
	( 70.07, 50.67) --
	( 70.23, 50.67) --
	( 70.39, 50.67) --
	( 70.55, 50.67) --
	( 70.71, 50.67) --
	( 70.88, 50.67) --
	( 71.04, 50.67) --
	( 71.20, 50.67) --
	( 71.36, 50.67) --
	( 71.52, 50.67) --
	( 71.68, 50.67) --
	( 71.84, 50.67) --
	( 72.00, 50.67) --
	( 72.16, 50.67) --
	( 72.32, 50.67) --
	( 72.49, 50.67) --
	( 72.65, 50.67) --
	( 72.81, 50.67) --
	( 72.97, 50.67) --
	( 73.13, 50.67) --
	( 73.29, 50.67) --
	( 73.45, 50.67) --
	( 73.61, 50.67) --
	( 73.77, 50.67) --
	( 73.94, 50.67) --
	( 74.10, 50.67) --
	( 74.26, 50.67) --
	( 74.42, 50.67) --
	( 74.58, 50.67) --
	( 74.74, 50.67) --
	( 74.90, 50.67) --
	( 75.06, 50.67) --
	( 75.22, 50.67) --
	( 75.38, 50.67) --
	( 75.55, 50.67) --
	( 75.71, 50.67) --
	( 75.87, 50.67) --
	( 76.03, 50.67) --
	( 76.19, 50.67) --
	( 76.35, 50.67) --
	( 76.51, 50.67) --
	( 76.67, 50.67) --
	( 76.83, 50.67) --
	( 77.00, 50.67) --
	( 77.16, 50.67) --
	( 77.32, 50.67) --
	( 77.48, 50.67) --
	( 77.64, 50.67) --
	( 77.80, 50.67) --
	( 77.96, 50.67) --
	( 78.12, 50.67) --
	( 78.28, 50.67) --
	( 78.44, 50.67) --
	( 78.61, 50.67) --
	( 78.77, 50.67) --
	( 78.93, 50.67) --
	( 79.09, 50.67) --
	( 79.25, 50.67) --
	( 79.41, 50.67) --
	( 79.57, 50.67) --
	( 79.73, 50.67) --
	( 79.89, 50.67) --
	( 80.06, 50.67) --
	( 80.22, 50.67) --
	( 80.38, 50.67) --
	( 80.54, 50.74) --
	( 80.70, 51.64) --
	( 80.86, 52.53) --
	( 81.02, 53.42) --
	( 81.18, 54.31) --
	( 81.34, 55.18) --
	( 81.50, 56.06) --
	( 81.67, 56.93) --
	( 81.83, 57.79) --
	( 81.99, 58.65) --
	( 82.15, 59.50) --
	( 82.31, 60.35) --
	( 82.47, 61.19) --
	( 82.63, 62.03) --
	( 82.79, 62.86) --
	( 82.95, 63.69) --
	( 83.11, 64.51) --
	( 83.28, 65.33) --
	( 83.44, 66.14) --
	( 83.60, 66.95) --
	( 83.76, 67.75) --
	( 83.92, 68.55) --
	( 84.08, 69.34) --
	( 84.24, 70.13) --
	( 84.40, 70.91) --
	( 84.56, 71.69) --
	( 84.73, 72.47) --
	( 84.89, 73.24) --
	( 85.05, 74.00) --
	( 85.21, 74.76) --
	( 85.37, 75.51) --
	( 85.53, 76.26) --
	( 85.69, 77.01) --
	( 85.85, 77.75) --
	( 86.01, 78.49) --
	( 86.17, 79.22) --
	( 86.34, 79.94) --
	( 86.50, 80.67) --
	( 86.66, 81.38) --
	( 86.82, 82.10) --
	( 86.98, 82.81) --
	( 87.14, 83.51) --
	( 87.30, 84.21) --
	( 87.46, 84.90) --
	( 87.62, 85.59) --
	( 87.79, 86.28) --
	( 87.95, 86.96) --
	( 88.11, 87.64) --
	( 88.27, 88.31) --
	( 88.43, 88.98) --
	( 88.59, 89.65) --
	( 88.75, 90.31) --
	( 88.91, 90.96) --
	( 89.07, 91.61) --
	( 89.23, 92.26) --
	( 89.40, 92.90) --
	( 89.56, 93.54) --
	( 89.72, 94.17) --
	( 89.88, 94.80) --
	( 90.04, 95.43) --
	( 90.20, 96.05) --
	( 90.36, 96.67) --
	( 90.52, 97.28) --
	( 90.68, 97.89) --
	( 90.85, 98.50) --
	( 91.01, 99.10) --
	( 91.17, 99.69) --
	( 91.33,100.29) --
	( 91.49,100.87) --
	( 91.65,101.46) --
	( 91.81,102.04) --
	( 91.97,102.62) --
	( 92.13,103.19) --
	( 92.29,103.76) --
	( 92.46,104.32) --
	( 92.62,104.88) --
	( 92.78,105.44) --
	( 92.94,105.99) --
	( 93.10,106.54) --
	( 93.26,107.09) --
	( 93.42,107.63) --
	( 93.58,108.16) --
	( 93.74,108.70) --
	( 93.91,109.23) --
	( 94.07,109.75) --
	( 94.23,110.27) --
	( 94.39,110.79) --
	( 94.55,111.31) --
	( 94.71,111.82) --
	( 94.87,112.32) --
	( 95.03,112.83) --
	( 95.19,113.33) --
	( 95.35,113.82) --
	( 95.52,114.31) --
	( 95.68,114.80) --
	( 95.84,115.29) --
	( 96.00,115.77) --
	( 96.16,116.25) --
	( 96.32,116.72) --
	( 96.48,117.19) --
	( 96.64,117.66) --
	( 96.80,118.12) --
	( 96.97,118.58) --
	( 97.13,119.03) --
	( 97.29,119.49) --
	( 97.45,119.94) --
	( 97.61,120.38) --
	( 97.77,120.82) --
	( 97.93,121.26) --
	( 98.09,121.70) --
	( 98.25,122.13) --
	( 98.41,122.55) --
	( 98.58,122.98) --
	( 98.74,123.40) --
	( 98.90,123.82) --
	( 99.06,124.23) --
	( 99.22,124.64) --
	( 99.38,125.05) --
	( 99.54,125.45) --
	( 99.70,125.86) --
	( 99.86,126.25) --
	(100.03,126.65) --
	(100.19,127.04) --
	(100.35,127.42) --
	(100.51,127.81) --
	(100.67,128.19) --
	(100.83,128.57) --
	(100.99,128.94) --
	(101.15,129.31) --
	(101.31,129.68) --
	(101.47,130.04) --
	(101.64,130.41) --
	(101.80,130.76) --
	(101.96,131.12) --
	(102.12,131.47) --
	(102.28,131.82) --
	(102.44,132.16) --
	(102.60,132.51) --
	(102.76,132.85) --
	(102.92,133.18) --
	(103.09,133.51) --
	(103.25,133.84) --
	(103.41,134.17) --
	(103.57,134.49) --
	(103.73,134.81) --
	(103.89,135.13) --
	(104.05,135.45) --
	(104.21,135.76) --
	(104.37,136.07) --
	(104.53,136.37) --
	(104.70,136.67) --
	(104.86,136.97) --
	(105.02,137.27) --
	(105.18,137.56) --
	(105.34,137.85) --
	(105.50,138.14) --
	(105.66,138.42) --
	(105.82,138.70) --
	(105.98,138.98) --
	(106.14,139.26) --
	(106.31,139.53) --
	(106.47,139.80) --
	(106.63,140.06) --
	(106.79,140.33) --
	(106.95,140.59) --
	(107.11,140.85) --
	(107.27,141.10) --
	(107.43,141.35) --
	(107.59,141.60) --
	(107.76,141.85) --
	(107.92,142.09) --
	(108.08,142.33) --
	(108.24,142.57) --
	(108.40,142.80) --
	(108.56,143.03) --
	(108.72,143.26) --
	(108.88,143.49) --
	(109.04,143.71) --
	(109.20,143.93) --
	(109.37,144.15) --
	(109.53,144.37) --
	(109.69,144.58) --
	(109.85,144.79) --
	(110.01,144.99) --
	(110.17,145.20) --
	(110.33,145.40) --
	(110.49,145.60) --
	(110.65,145.79) --
	(110.82,145.99) --
	(110.98,146.18) --
	(111.14,146.36) --
	(111.30,146.55) --
	(111.46,146.73) --
	(111.62,146.91) --
	(111.78,147.09) --
	(111.94,147.26) --
	(112.10,147.43) --
	(112.26,147.60) --
	(112.43,147.76) --
	(112.59,147.93) --
	(112.75,148.09) --
	(112.91,148.25) --
	(113.07,148.40) --
	(113.23,148.55) --
	(113.39,148.70) --
	(113.55,148.85) --
	(113.71,148.99) --
	(113.88,149.14) --
	(114.04,149.28) --
	(114.20,149.41) --
	(114.36,149.55) --
	(114.52,149.68) --
	(114.68,149.81) --
	(114.84,149.93) --
	(115.00,150.06) --
	(115.16,150.18) --
	(115.32,150.29) --
	(115.49,150.41) --
	(115.65,150.52) --
	(115.81,150.63) --
	(115.97,150.74) --
	(116.13,150.85) --
	(116.29,150.95) --
	(116.45,151.05) --
	(116.61,151.15) --
	(116.77,151.24) --
	(116.94,151.33) --
	(117.10,151.42) --
	(117.26,151.51) --
	(117.42,151.60) --
	(117.58,151.68) --
	(117.74,151.76) --
	(117.90,151.83) --
	(118.06,151.91) --
	(118.22,151.98) --
	(118.38,152.05) --
	(118.55,152.12) --
	(118.71,152.18) --
	(118.87,152.24) --
	(119.03,152.30) --
	(119.19,152.36) --
	(119.35,152.41) --
	(119.51,152.47) --
	(119.67,152.51) --
	(119.83,152.56) --
	(120.00,152.60) --
	(120.16,152.65) --
	(120.32,152.69) --
	(120.48,152.72) --
	(120.64,152.76) --
	(120.80,152.79) --
	(120.96,152.82) --
	(121.12,152.84) --
	(121.28,152.87) --
	(121.44,152.89) --
	(121.61,152.91) --
	(121.77,152.92) --
	(121.93,152.94) --
	(122.09,152.95) --
	(122.25,152.96) --
	(122.41,152.96) --
	(122.57,152.97) --
	(122.73,152.97) --
	(122.89,152.97) --
	(123.06,152.96) --
	(123.22,152.96) --
	(123.38,152.95) --
	(123.54,152.94) --
	(123.70,152.92) --
	(123.86,152.91) --
	(124.02,152.89) --
	(124.18,152.87) --
	(124.34,152.84) --
	(124.50,152.82) --
	(124.67,152.79) --
	(124.83,152.76) --
	(124.99,152.72) --
	(125.15,152.69) --
	(125.31,152.65) --
	(125.47,152.60) --
	(125.63,152.56) --
	(125.79,152.51) --
	(125.95,152.47) --
	(126.12,152.41) --
	(126.28,152.36) --
	(126.44,152.30) --
	(126.60,152.24) --
	(126.76,152.18) --
	(126.92,152.12) --
	(127.08,152.05) --
	(127.24,151.98) --
	(127.40,151.91) --
	(127.56,151.83) --
	(127.73,151.76) --
	(127.89,151.68) --
	(128.05,151.60) --
	(128.21,151.51) --
	(128.37,151.42) --
	(128.53,151.33) --
	(128.69,151.24) --
	(128.85,151.15) --
	(129.01,151.05) --
	(129.18,150.95) --
	(129.34,150.85) --
	(129.50,150.74) --
	(129.66,150.63) --
	(129.82,150.52) --
	(129.98,150.41) --
	(130.14,150.29) --
	(130.30,150.18) --
	(130.46,150.06) --
	(130.62,149.93) --
	(130.79,149.81) --
	(130.95,149.68) --
	(131.11,149.55) --
	(131.27,149.41) --
	(131.43,149.28) --
	(131.59,149.14) --
	(131.75,148.99) --
	(131.91,148.85) --
	(132.07,148.70) --
	(132.23,148.55) --
	(132.40,148.40) --
	(132.56,148.25) --
	(132.72,148.09) --
	(132.88,147.93) --
	(133.04,147.76) --
	(133.20,147.60) --
	(133.36,147.43) --
	(133.52,147.26) --
	(133.68,147.09) --
	(133.85,146.91) --
	(134.01,146.73) --
	(134.17,146.55) --
	(134.33,146.36) --
	(134.49,146.18) --
	(134.65,145.99) --
	(134.81,145.79) --
	(134.97,145.60) --
	(135.13,145.40) --
	(135.29,145.20) --
	(135.46,144.99) --
	(135.62,144.79) --
	(135.78,144.58) --
	(135.94,144.37) --
	(136.10,144.15) --
	(136.26,143.93) --
	(136.42,143.71) --
	(136.58,143.49) --
	(136.74,143.26) --
	(136.91,143.03) --
	(137.07,142.80) --
	(137.23,142.57) --
	(137.39,142.33) --
	(137.55,142.09) --
	(137.71,141.85) --
	(137.87,141.60) --
	(138.03,141.35) --
	(138.19,141.10) --
	(138.35,140.85) --
	(138.52,140.59) --
	(138.68,140.33) --
	(138.84,140.06) --
	(139.00,139.80) --
	(139.16,139.53) --
	(139.32,139.26) --
	(139.48,138.98) --
	(139.64,138.70) --
	(139.80,138.42) --
	(139.97,138.14) --
	(140.13,137.85) --
	(140.29,137.56) --
	(140.45,137.27) --
	(140.61,136.97) --
	(140.77,136.67) --
	(140.93,136.37) --
	(141.09,136.07) --
	(141.25,135.76) --
	(141.41,135.45) --
	(141.58,135.13) --
	(141.74,134.81) --
	(141.90,134.49) --
	(142.06,134.17) --
	(142.22,133.84) --
	(142.38,133.51) --
	(142.54,133.18) --
	(142.70,132.85) --
	(142.86,132.51) --
	(143.03,132.16) --
	(143.19,131.82) --
	(143.35,131.47) --
	(143.51,131.12) --
	(143.67,130.76) --
	(143.83,130.41) --
	(143.99,130.04) --
	(144.15,129.68) --
	(144.31,129.31) --
	(144.47,128.94) --
	(144.64,128.57) --
	(144.80,128.19) --
	(144.96,127.81) --
	(145.12,127.42) --
	(145.28,127.04) --
	(145.44,126.65) --
	(145.60,126.25) --
	(145.76,125.86) --
	(145.92,125.45) --
	(146.09,125.05) --
	(146.25,124.64) --
	(146.41,124.23) --
	(146.57,123.82) --
	(146.73,123.40) --
	(146.89,122.98) --
	(147.05,122.55) --
	(147.21,122.13) --
	(147.37,121.70) --
	(147.53,121.26) --
	(147.70,120.82) --
	(147.86,120.38) --
	(148.02,119.94) --
	(148.18,119.49) --
	(148.34,119.03) --
	(148.50,118.58) --
	(148.66,118.12) --
	(148.82,117.66) --
	(148.98,117.19) --
	(149.15,116.72) --
	(149.31,116.25) --
	(149.47,115.77) --
	(149.63,115.29) --
	(149.79,114.80) --
	(149.95,114.31) --
	(150.11,113.82) --
	(150.27,113.33) --
	(150.43,112.83) --
	(150.59,112.32) --
	(150.76,111.82) --
	(150.92,111.31) --
	(151.08,110.79) --
	(151.24,110.27) --
	(151.40,109.75) --
	(151.56,109.23) --
	(151.72,108.70) --
	(151.88,108.16) --
	(152.04,107.63) --
	(152.21,107.09) --
	(152.37,106.54) --
	(152.53,105.99) --
	(152.69,105.44) --
	(152.85,104.88) --
	(153.01,104.32) --
	(153.17,103.76) --
	(153.33,103.19) --
	(153.49,102.62) --
	(153.65,102.04) --
	(153.82,101.46) --
	(153.98,100.87) --
	(154.14,100.29) --
	(154.30, 99.69) --
	(154.46, 99.10) --
	(154.62, 98.50) --
	(154.78, 97.89) --
	(154.94, 97.28) --
	(155.10, 96.67) --
	(155.26, 96.05) --
	(155.43, 95.43) --
	(155.59, 94.80) --
	(155.75, 94.17) --
	(155.91, 93.54) --
	(156.07, 92.90) --
	(156.23, 92.26) --
	(156.39, 91.61) --
	(156.55, 90.96) --
	(156.71, 90.31) --
	(156.88, 89.65) --
	(157.04, 88.98) --
	(157.20, 88.31) --
	(157.36, 87.64) --
	(157.52, 86.96) --
	(157.68, 86.28) --
	(157.84, 85.59) --
	(158.00, 84.90) --
	(158.16, 84.21) --
	(158.32, 83.51) --
	(158.49, 82.81) --
	(158.65, 82.10) --
	(158.81, 81.38) --
	(158.97, 80.67) --
	(159.13, 79.94) --
	(159.29, 79.22) --
	(159.45, 78.49) --
	(159.61, 77.75) --
	(159.77, 77.01) --
	(159.94, 76.26) --
	(160.10, 75.51) --
	(160.26, 74.76) --
	(160.42, 74.00) --
	(160.58, 73.24) --
	(160.74, 72.47) --
	(160.90, 71.69) --
	(161.06, 70.91) --
	(161.22, 70.13) --
	(161.38, 69.34) --
	(161.55, 68.55) --
	(161.71, 67.75) --
	(161.87, 66.95) --
	(162.03, 66.14) --
	(162.19, 65.33) --
	(162.35, 64.51) --
	(162.51, 63.69) --
	(162.67, 62.86) --
	(162.83, 62.03) --
	(163.00, 61.19) --
	(163.16, 60.35) --
	(163.32, 59.50) --
	(163.48, 58.65) --
	(163.64, 57.79) --
	(163.80, 56.93) --
	(163.96, 56.06) --
	(164.12, 55.18) --
	(164.28, 54.31) --
	(164.44, 53.42) --
	(164.61, 52.53) --
	(164.77, 51.64) --
	(164.93, 50.74) --
	(165.09, 50.67) --
	(165.25, 50.67) --
	(165.41, 50.67) --
	(165.57, 50.67) --
	(165.73, 50.67) --
	(165.89, 50.67) --
	(166.06, 50.67) --
	(166.22, 50.67) --
	(166.38, 50.67) --
	(166.54, 50.67) --
	(166.70, 50.67) --
	(166.86, 50.67) --
	(167.02, 50.67) --
	(167.18, 50.67) --
	(167.34, 50.67) --
	(167.50, 50.67) --
	(167.67, 50.67) --
	(167.83, 50.67) --
	(167.99, 50.67) --
	(168.15, 50.67) --
	(168.31, 50.67) --
	(168.47, 50.67) --
	(168.63, 50.67) --
	(168.79, 50.67) --
	(168.95, 50.67) --
	(169.12, 50.67) --
	(169.28, 50.67) --
	(169.44, 50.67) --
	(169.60, 50.67) --
	(169.76, 50.67) --
	(169.92, 50.67) --
	(170.08, 50.67) --
	(170.24, 50.67) --
	(170.40, 50.67) --
	(170.56, 50.67) --
	(170.73, 50.67) --
	(170.89, 50.67) --
	(171.05, 50.67) --
	(171.21, 50.67) --
	(171.37, 50.67) --
	(171.53, 50.67) --
	(171.69, 50.67) --
	(171.85, 50.67) --
	(172.01, 50.67) --
	(172.18, 50.67) --
	(172.34, 50.67) --
	(172.50, 50.67) --
	(172.66, 50.67) --
	(172.82, 50.67) --
	(172.98, 50.67) --
	(173.14, 50.67) --
	(173.30, 50.67) --
	(173.46, 50.67) --
	(173.62, 50.67) --
	(173.79, 50.67) --
	(173.95, 50.67) --
	(174.11, 50.67) --
	(174.27, 50.67) --
	(174.43, 50.67) --
	(174.59, 50.67) --
	(174.75, 50.67) --
	(174.91, 50.67) --
	(175.07, 50.67) --
	(175.24, 50.67) --
	(175.40, 50.67) --
	(175.56, 50.67) --
	(175.72, 50.67) --
	(175.88, 50.67) --
	(176.04, 50.67) --
	(176.20, 50.67) --
	(176.36, 50.67) --
	(176.52, 50.67) --
	(176.68, 50.67) --
	(176.85, 50.67) --
	(177.01, 50.67) --
	(177.17, 50.67) --
	(177.33, 50.67) --
	(177.49, 50.67) --
	(177.65, 50.67) --
	(177.81, 50.67) --
	(177.97, 50.67) --
	(178.13, 50.67) --
	(178.29, 50.67) --
	(178.46, 50.67) --
	(178.62, 50.67) --
	(178.78, 50.50) --
	(178.94, 50.20) --
	(179.10, 49.90) --
	(179.26, 49.60) --
	(179.42, 49.31) --
	(179.58, 49.02) --
	(179.74, 48.73) --
	(179.91, 48.44) --
	(180.07, 48.16) --
	(180.23, 47.88) --
	(180.39, 47.60) --
	(180.55, 47.32) --
	(180.71, 47.05) --
	(180.87, 46.78) --
	(181.03, 46.51) --
	(181.19, 46.24) --
	(181.35, 45.98) --
	(181.52, 45.72) --
	(181.68, 45.46) --
	(181.84, 45.21) --
	(182.00, 44.96) --
	(182.16, 44.71) --
	(182.32, 44.47) --
	(182.48, 44.23) --
	(182.64, 43.99) --
	(182.80, 43.75) --
	(182.97, 43.52) --
	(183.13, 43.29) --
	(183.29, 43.07) --
	(183.45, 42.84) --
	(183.61, 42.62) --
	(183.77, 42.41) --
	(183.93, 42.19) --
	(184.09, 41.99) --
	(184.25, 41.78) --
	(184.41, 41.58) --
	(184.58, 41.38) --
	(184.74, 41.18) --
	(184.90, 40.99) --
	(185.06, 40.80) --
	(185.22, 40.62) --
	(185.38, 40.44) --
	(185.54, 40.26) --
	(185.70, 40.08) --
	(185.86, 39.91) --
	(186.03, 39.75) --
	(186.19, 39.58) --
	(186.35, 39.42) --
	(186.51, 39.27) --
	(186.67, 39.12) --
	(186.83, 38.97) --
	(186.99, 38.83) --
	(187.15, 38.69) --
	(187.31, 38.55) --
	(187.47, 38.42) --
	(187.64, 38.29) --
	(187.80, 38.17) --
	(187.96, 38.05) --
	(188.12, 37.94) --
	(188.28, 37.83) --
	(188.44, 37.72) --
	(188.60, 37.62) --
	(188.76, 37.52) --
	(188.92, 37.42) --
	(189.09, 37.33) --
	(189.25, 37.25) --
	(189.41, 37.17) --
	(189.57, 37.09) --
	(189.73, 37.02) --
	(189.89, 36.95) --
	(190.05, 36.89) --
	(190.21, 36.83) --
	(190.37, 36.78) --
	(190.53, 36.73) --
	(190.70, 36.69) --
	(190.86, 36.65) --
	(191.02, 36.61) --
	(191.18, 36.58) --
	(191.34, 36.56) --
	(191.50, 36.54) --
	(191.66, 36.52) --
	(191.82, 36.51) --
	(191.98, 36.51) --
	(192.15, 36.51) --
	(192.31, 36.51) --
	(192.47, 36.52) --
	(192.63, 36.54) --
	(192.79, 36.56) --
	(192.95, 36.58) --
	(193.11, 36.61) --
	(193.27, 36.65) --
	(193.43, 36.69) --
	(193.59, 36.74) --
	(193.76, 36.79) --
	(193.92, 36.85) --
	(194.08, 36.91) --
	(194.24, 36.98) --
	(194.40, 37.05) --
	(194.56, 37.13) --
	(194.72, 37.22) --
	(194.88, 37.31) --
	(195.04, 37.40) --
	(195.21, 37.50) --
	(195.37, 37.61) --
	(195.53, 37.72) --
	(195.69, 37.84) --
	(195.85, 37.97) --
	(196.01, 38.10) --
	(196.17, 38.24) --
	(196.33, 38.38) --
	(196.49, 38.53) --
	(196.65, 38.68) --
	(196.82, 38.84) --
	(196.98, 39.01) --
	(197.14, 39.18) --
	(197.30, 39.36) --
	(197.46, 39.55) --
	(197.62, 39.74) --
	(197.78, 39.94) --
	(197.94, 40.14) --
	(198.10, 40.35) --
	(198.27, 40.57) --
	(198.43, 40.79) --
	(198.59, 41.02) --
	(198.75, 41.26) --
	(198.91, 41.50) --
	(199.07, 41.75) --
	(199.23, 42.00) --
	(199.39, 42.27) --
	(199.55, 42.54) --
	(199.71, 42.81) --
	(199.88, 43.09) --
	(200.04, 43.38) --
	(200.20, 43.68) --
	(200.36, 43.98) --
	(200.52, 44.30) --
	(200.68, 44.61) --
	(200.84, 44.94) --
	(201.00, 45.27) --
	(201.16, 45.61) --
	(201.32, 45.95) --
	(201.49, 46.31) --
	(201.65, 46.67) --
	(201.81, 47.03) --
	(201.97, 47.41) --
	(202.13, 47.79) --
	(202.29, 48.18) --
	(202.45, 48.58) --
	(202.61, 48.98) --
	(202.77, 49.39) --
	(202.94, 49.81) --
	(203.10, 50.24) --
	(203.26, 50.67);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,426.00) rectangle (211.31,442.57);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 34.16,426.00) rectangle (211.31,442.57);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.73,431.26) {Interior};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.16, 30.69) --
	(211.31, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.21, 27.94) --
	( 42.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.47, 27.94) --
	( 82.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.73, 27.94) --
	(122.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.00, 27.94) --
	(163.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.26, 27.94) --
	(203.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.21, 19.68) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.47, 19.68) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.73, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.00, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.26, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.16,297.90) --
	( 34.16,426.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,300.69) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,331.75) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,362.80) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,393.86) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,303.72) --
	( 34.16,303.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,334.78) --
	( 34.16,334.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,365.83) --
	( 34.16,365.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,396.89) --
	( 34.16,396.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.16,164.29) --
	( 34.16,292.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,175.47) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,205.24) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,235.01) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,264.78) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,178.50) --
	( 34.16,178.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,208.27) --
	( 34.16,208.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,238.04) --
	( 34.16,238.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,267.81) --
	( 34.16,267.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.16, 30.69) --
	( 34.16,158.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 47.64) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 81.64) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,115.64) {1.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,149.64) {1.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 50.67) --
	( 34.16, 50.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 84.67) --
	( 34.16, 84.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,118.67) --
	( 34.16,118.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,152.68) --
	( 34.16,152.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (122.73,  7.64) {$u$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,228.34) {$k^*(u)$};
\end{scope}
\end{tikzpicture}


==> figure_s1b.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-23 17:15:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,448.07);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,448.07);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,297.90) rectangle (194.74,426.00);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71,297.90) rectangle (194.74,426.00);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.12,420.18) --
	( 39.27,419.88) --
	( 39.42,419.59) --
	( 39.57,419.29) --
	( 39.72,419.00) --
	( 39.86,418.70) --
	( 40.01,418.40) --
	( 40.16,418.11) --
	( 40.31,417.81) --
	( 40.46,417.51) --
	( 40.60,417.21) --
	( 40.75,416.91) --
	( 40.90,416.61) --
	( 41.05,416.31) --
	( 41.20,416.01) --
	( 41.35,415.71) --
	( 41.49,415.41) --
	( 41.64,415.11) --
	( 41.79,414.81) --
	( 41.94,414.51) --
	( 42.09,414.20) --
	( 42.23,413.90) --
	( 42.38,413.60) --
	( 42.53,413.29) --
	( 42.68,412.99) --
	( 42.83,412.69) --
	( 42.98,412.38) --
	( 43.12,412.08) --
	( 43.27,411.77) --
	( 43.42,411.47) --
	( 43.57,411.16) --
	( 43.72,410.85) --
	( 43.87,410.55) --
	( 44.01,410.24) --
	( 44.16,409.93) --
	( 44.31,409.62) --
	( 44.46,409.32) --
	( 44.61,409.01) --
	( 44.75,408.70) --
	( 44.90,408.39) --
	( 45.05,408.08) --
	( 45.20,407.77) --
	( 45.35,407.46) --
	( 45.50,407.15) --
	( 45.64,406.84) --
	( 45.79,406.52) --
	( 45.94,406.21) --
	( 46.09,405.90) --
	( 46.24,405.59) --
	( 46.38,405.27) --
	( 46.53,404.96) --
	( 46.68,404.65) --
	( 46.83,404.33) --
	( 46.98,404.02) --
	( 47.13,403.70) --
	( 47.27,403.39) --
	( 47.42,403.07) --
	( 47.57,402.75) --
	( 47.72,402.44) --
	( 47.87,402.12) --
	( 48.01,401.80) --
	( 48.16,401.49) --
	( 48.31,401.17) --
	( 48.46,400.85) --
	( 48.61,400.53) --
	( 48.76,400.21) --
	( 48.90,399.89) --
	( 49.05,399.57) --
	( 49.20,399.25) --
	( 49.35,398.93) --
	( 49.50,398.61) --
	( 49.65,398.29) --
	( 49.79,397.97) --
	( 49.94,397.64) --
	( 50.09,397.32) --
	( 50.24,397.00) --
	( 50.39,396.68) --
	( 50.53,396.35) --
	( 50.68,396.03) --
	( 50.83,395.70) --
	( 50.98,395.38) --
	( 51.13,395.05) --
	( 51.28,394.73) --
	( 51.42,394.40) --
	( 51.57,394.08) --
	( 51.72,393.75) --
	( 51.87,393.42) --
	( 52.02,393.10) --
	( 52.16,392.77) --
	( 52.31,392.44) --
	( 52.46,392.11) --
	( 52.61,391.78) --
	( 52.76,391.45) --
	( 52.91,391.12) --
	( 53.05,390.79) --
	( 53.20,390.46) --
	( 53.35,390.13) --
	( 53.50,389.80) --
	( 53.65,389.47) --
	( 53.79,389.14) --
	( 53.94,388.81) --
	( 54.09,388.47) --
	( 54.24,388.14) --
	( 54.39,387.81) --
	( 54.54,387.47) --
	( 54.68,387.14) --
	( 54.83,386.80) --
	( 54.98,386.47) --
	( 55.13,386.13) --
	( 55.28,385.80) --
	( 55.43,385.46) --
	( 55.57,385.13) --
	( 55.72,384.79) --
	( 55.87,384.45) --
	( 56.02,384.11) --
	( 56.17,383.78) --
	( 56.31,383.44) --
	( 56.46,383.10) --
	( 56.61,382.76) --
	( 56.76,382.42) --
	( 56.91,382.08) --
	( 57.06,381.74) --
	( 57.20,381.40) --
	( 57.35,381.06) --
	( 57.50,380.72) --
	( 57.65,380.38) --
	( 57.80,380.04) --
	( 57.94,379.69) --
	( 58.09,379.35) --
	( 58.24,379.01) --
	( 58.39,378.66) --
	( 58.54,378.32) --
	( 58.69,377.98) --
	( 58.83,377.63) --
	( 58.98,377.29) --
	( 59.13,376.94) --
	( 59.28,376.60) --
	( 59.43,376.25) --
	( 59.57,375.90) --
	( 59.72,375.56) --
	( 59.87,375.21) --
	( 60.02,374.86) --
	( 60.17,374.51) --
	( 60.32,374.17) --
	( 60.46,373.82) --
	( 60.61,373.47) --
	( 60.76,373.12) --
	( 60.91,372.77) --
	( 61.06,372.42) --
	( 61.21,372.07) --
	( 61.35,371.72) --
	( 61.50,371.37) --
	( 61.65,371.01) --
	( 61.80,370.66) --
	( 61.95,370.31) --
	( 62.09,369.96) --
	( 62.24,369.60) --
	( 62.39,369.25) --
	( 62.54,368.90) --
	( 62.69,368.54) --
	( 62.84,368.19) --
	( 62.98,367.83) --
	( 63.13,367.48) --
	( 63.28,367.12) --
	( 63.43,366.76) --
	( 63.58,366.41) --
	( 63.72,366.05) --
	( 63.87,365.69) --
	( 64.02,365.34) --
	( 64.17,364.98) --
	( 64.32,364.62) --
	( 64.47,364.26) --
	( 64.61,363.90) --
	( 64.76,363.54) --
	( 64.91,363.18) --
	( 65.06,362.82) --
	( 65.21,362.46) --
	( 65.35,362.10) --
	( 65.50,361.74) --
	( 65.65,361.38) --
	( 65.80,361.02) --
	( 65.95,360.65) --
	( 66.10,360.29) --
	( 66.24,359.93) --
	( 66.39,359.56) --
	( 66.54,359.20) --
	( 66.69,358.83) --
	( 66.84,358.47) --
	( 66.99,358.10) --
	( 67.13,357.74) --
	( 67.28,357.37) --
	( 67.43,357.01) --
	( 67.58,356.64) --
	( 67.73,356.27) --
	( 67.87,355.91) --
	( 68.02,355.54) --
	( 68.17,355.17) --
	( 68.32,354.80) --
	( 68.47,354.43) --
	( 68.62,354.06) --
	( 68.76,353.69) --
	( 68.91,353.32) --
	( 69.06,352.95) --
	( 69.21,352.58) --
	( 69.36,352.21) --
	( 69.50,351.84) --
	( 69.65,351.47) --
	( 69.80,351.10) --
	( 69.95,350.72) --
	( 70.10,350.35) --
	( 70.25,349.98) --
	( 70.39,349.60) --
	( 70.54,349.23) --
	( 70.69,348.85) --
	( 70.84,348.48) --
	( 70.99,348.10) --
	( 71.13,347.73) --
	( 71.28,347.35) --
	( 71.43,346.98) --
	( 71.58,346.60) --
	( 71.73,346.22) --
	( 71.88,345.85) --
	( 72.02,345.47) --
	( 72.17,345.09) --
	( 72.32,344.71) --
	( 72.47,344.33) --
	( 72.62,343.95) --
	( 72.77,343.57) --
	( 72.91,343.19) --
	( 73.06,342.81) --
	( 73.21,342.43) --
	( 73.36,342.05) --
	( 73.51,341.67) --
	( 73.65,341.29) --
	( 73.80,340.90) --
	( 73.95,340.52) --
	( 74.10,340.14) --
	( 74.25,339.76) --
	( 74.40,339.37) --
	( 74.54,338.99) --
	( 74.69,338.60) --
	( 74.84,338.22) --
	( 74.99,337.83) --
	( 75.14,337.45) --
	( 75.28,337.06) --
	( 75.43,336.67) --
	( 75.58,336.29) --
	( 75.73,335.90) --
	( 75.88,335.51) --
	( 76.03,335.12) --
	( 76.17,334.74) --
	( 76.32,334.35) --
	( 76.47,333.96) --
	( 76.62,333.57) --
	( 76.77,333.18) --
	( 76.91,332.79) --
	( 77.06,332.40) --
	( 77.21,332.01) --
	( 77.36,331.62) --
	( 77.51,331.23) --
	( 77.66,330.83) --
	( 77.80,330.44) --
	( 77.95,330.05) --
	( 78.10,329.65) --
	( 78.25,329.26) --
	( 78.40,328.87) --
	( 78.55,328.47) --
	( 78.69,328.08) --
	( 78.84,327.68) --
	( 78.99,327.29) --
	( 79.14,326.89) --
	( 79.29,326.50) --
	( 79.43,326.10) --
	( 79.58,325.70) --
	( 79.73,325.31) --
	( 79.88,324.91) --
	( 80.03,324.51) --
	( 80.18,324.11) --
	( 80.32,323.71) --
	( 80.47,323.31) --
	( 80.62,322.91) --
	( 80.77,322.51) --
	( 80.92,322.11) --
	( 81.06,321.71) --
	( 81.21,321.31) --
	( 81.36,320.91) --
	( 81.51,320.51) --
	( 81.66,320.11) --
	( 81.81,319.70) --
	( 81.95,319.30) --
	( 82.10,318.90) --
	( 82.25,318.49) --
	( 82.40,318.09) --
	( 82.55,317.69) --
	( 82.69,317.28) --
	( 82.84,316.88) --
	( 82.99,316.47) --
	( 83.14,316.06) --
	( 83.29,315.66) --
	( 83.44,315.25) --
	( 83.58,314.84) --
	( 83.73,314.44) --
	( 83.88,314.03) --
	( 84.03,313.62) --
	( 84.18,313.21) --
	( 84.33,312.80) --
	( 84.47,312.39) --
	( 84.62,312.01) --
	( 84.77,312.01) --
	( 84.92,312.01) --
	( 85.07,312.01) --
	( 85.21,312.01) --
	( 85.36,312.01) --
	( 85.51,312.01) --
	( 85.66,312.01) --
	( 85.81,312.01) --
	( 85.96,312.01) --
	( 86.10,312.01) --
	( 86.25,312.01) --
	( 86.40,312.01) --
	( 86.55,312.01) --
	( 86.70,312.01) --
	( 86.84,312.01) --
	( 86.99,312.01) --
	( 87.14,312.01) --
	( 87.29,312.01) --
	( 87.44,312.01) --
	( 87.59,312.01) --
	( 87.73,312.01) --
	( 87.88,312.01) --
	( 88.03,312.01) --
	( 88.18,312.01) --
	( 88.33,312.01) --
	( 88.48,312.01) --
	( 88.62,312.01) --
	( 88.77,312.01) --
	( 88.92,312.01) --
	( 89.07,312.01) --
	( 89.22,312.01) --
	( 89.36,312.01) --
	( 89.51,312.01) --
	( 89.66,312.01) --
	( 89.81,312.01) --
	( 89.96,312.01) --
	( 90.11,312.01) --
	( 90.25,312.01) --
	( 90.40,312.01) --
	( 90.55,312.01) --
	( 90.70,312.01) --
	( 90.85,312.01) --
	( 90.99,312.01) --
	( 91.14,312.01) --
	( 91.29,312.01) --
	( 91.44,312.01) --
	( 91.59,312.01) --
	( 91.74,312.01) --
	( 91.88,312.01) --
	( 92.03,312.01) --
	( 92.18,312.01) --
	( 92.33,312.01) --
	( 92.48,312.01) --
	( 92.62,312.01) --
	( 92.77,312.01) --
	( 92.92,312.01) --
	( 93.07,312.01) --
	( 93.22,312.01) --
	( 93.37,312.01) --
	( 93.51,312.01) --
	( 93.66,312.01) --
	( 93.81,312.01) --
	( 93.96,312.01) --
	( 94.11,312.01) --
	( 94.26,312.01) --
	( 94.40,312.01) --
	( 94.55,312.01) --
	( 94.70,312.01) --
	( 94.85,312.01) --
	( 95.00,312.01) --
	( 95.14,312.01) --
	( 95.29,312.01) --
	( 95.44,312.01) --
	( 95.59,312.01) --
	( 95.74,312.01) --
	( 95.89,312.01) --
	( 96.03,312.01) --
	( 96.18,312.01) --
	( 96.33,312.01) --
	( 96.48,312.01) --
	( 96.63,312.01) --
	( 96.77,312.01) --
	( 96.92,312.01) --
	( 97.07,312.01) --
	( 97.22,312.01) --
	( 97.37,312.01) --
	( 97.52,312.01) --
	( 97.66,312.01) --
	( 97.81,312.01) --
	( 97.96,312.01) --
	( 98.11,312.01) --
	( 98.26,312.01) --
	( 98.40,312.01) --
	( 98.55,312.01) --
	( 98.70,312.01) --
	( 98.85,312.01) --
	( 99.00,312.01) --
	( 99.15,312.01) --
	( 99.29,312.01) --
	( 99.44,312.01) --
	( 99.59,312.01) --
	( 99.74,312.01) --
	( 99.89,312.01) --
	(100.04,312.01) --
	(100.18,312.01) --
	(100.33,312.01) --
	(100.48,312.01) --
	(100.63,312.01) --
	(100.78,312.01) --
	(100.92,312.01) --
	(101.07,312.01) --
	(101.22,312.01) --
	(101.37,312.01) --
	(101.52,312.01) --
	(101.67,312.01) --
	(101.81,312.01) --
	(101.96,312.01) --
	(102.11,312.01) --
	(102.26,312.01) --
	(102.41,312.01) --
	(102.55,312.01) --
	(102.70,312.01) --
	(102.85,312.01) --
	(103.00,312.01) --
	(103.15,312.01) --
	(103.30,312.01) --
	(103.44,312.01) --
	(103.59,312.01) --
	(103.74,312.01) --
	(103.89,312.01) --
	(104.04,312.01) --
	(104.18,312.01) --
	(104.33,312.01) --
	(104.48,312.01) --
	(104.63,312.01) --
	(104.78,312.01) --
	(104.93,312.01) --
	(105.07,312.01) --
	(105.22,312.01) --
	(105.37,312.01) --
	(105.52,312.01) --
	(105.67,312.01) --
	(105.82,312.01) --
	(105.96,312.01) --
	(106.11,312.01) --
	(106.26,312.01) --
	(106.41,312.01) --
	(106.56,312.01) --
	(106.70,312.01) --
	(106.85,312.01) --
	(107.00,312.01) --
	(107.15,312.01) --
	(107.30,312.01) --
	(107.45,312.01) --
	(107.59,312.01) --
	(107.74,312.01) --
	(107.89,312.01) --
	(108.04,312.01) --
	(108.19,312.01) --
	(108.33,312.01) --
	(108.48,312.01) --
	(108.63,312.01) --
	(108.78,312.01) --
	(108.93,312.01) --
	(109.08,312.01) --
	(109.22,312.01) --
	(109.37,312.01) --
	(109.52,312.01) --
	(109.67,312.01) --
	(109.82,312.01) --
	(109.96,312.01) --
	(110.11,312.01) --
	(110.26,312.01) --
	(110.41,312.01) --
	(110.56,312.01) --
	(110.71,312.01) --
	(110.85,312.01) --
	(111.00,312.01) --
	(111.15,312.01) --
	(111.30,312.01) --
	(111.45,312.01) --
	(111.60,312.01) --
	(111.74,312.01) --
	(111.89,312.01) --
	(112.04,312.01) --
	(112.19,312.01) --
	(112.34,312.01) --
	(112.48,312.01) --
	(112.63,312.01) --
	(112.78,312.01) --
	(112.93,312.01) --
	(113.08,312.01) --
	(113.23,312.01) --
	(113.37,312.01) --
	(113.52,312.01) --
	(113.67,312.01) --
	(113.82,312.01) --
	(113.97,312.01) --
	(114.11,312.01) --
	(114.26,312.01) --
	(114.41,312.01) --
	(114.56,312.01) --
	(114.71,312.01) --
	(114.86,312.01) --
	(115.00,312.01) --
	(115.15,312.01) --
	(115.30,312.01) --
	(115.45,312.01) --
	(115.60,312.01) --
	(115.74,312.01) --
	(115.89,312.01) --
	(116.04,312.01) --
	(116.19,312.01) --
	(116.34,312.01) --
	(116.49,312.01) --
	(116.63,312.01) --
	(116.78,312.01) --
	(116.93,312.01) --
	(117.08,312.01) --
	(117.23,312.01) --
	(117.38,312.01) --
	(117.52,312.01) --
	(117.67,312.01) --
	(117.82,312.01) --
	(117.97,312.01) --
	(118.12,312.01) --
	(118.26,312.01) --
	(118.41,312.01) --
	(118.56,312.01) --
	(118.71,312.01) --
	(118.86,312.01) --
	(119.01,312.01) --
	(119.15,312.01) --
	(119.30,312.01) --
	(119.45,312.01) --
	(119.60,312.01) --
	(119.75,312.01) --
	(119.89,312.01) --
	(120.04,312.01) --
	(120.19,312.01) --
	(120.34,312.01) --
	(120.49,312.01) --
	(120.64,312.01) --
	(120.78,312.01) --
	(120.93,312.01) --
	(121.08,312.01) --
	(121.23,312.01) --
	(121.38,312.01) --
	(121.52,312.01) --
	(121.67,312.01) --
	(121.82,312.01) --
	(121.97,312.01) --
	(122.12,312.01) --
	(122.27,312.01) --
	(122.41,312.01) --
	(122.56,312.01) --
	(122.71,312.01) --
	(122.86,312.01) --
	(123.01,312.01) --
	(123.16,312.01) --
	(123.30,312.01) --
	(123.45,312.01) --
	(123.60,312.01) --
	(123.75,312.01) --
	(123.90,312.01) --
	(124.04,312.01) --
	(124.19,312.01) --
	(124.34,312.01) --
	(124.49,312.01) --
	(124.64,312.01) --
	(124.79,312.01) --
	(124.93,311.99) --
	(125.08,311.92) --
	(125.23,311.84) --
	(125.38,311.76) --
	(125.53,311.68) --
	(125.67,311.61) --
	(125.82,311.53) --
	(125.97,311.45) --
	(126.12,311.38) --
	(126.27,311.30) --
	(126.42,311.23) --
	(126.56,311.15) --
	(126.71,311.08) --
	(126.86,311.00) --
	(127.01,310.93) --
	(127.16,310.86) --
	(127.30,310.78) --
	(127.45,310.71) --
	(127.60,310.64) --
	(127.75,310.57) --
	(127.90,310.50) --
	(128.05,310.42) --
	(128.19,310.35) --
	(128.34,310.28) --
	(128.49,310.21) --
	(128.64,310.14) --
	(128.79,310.08) --
	(128.94,310.01) --
	(129.08,309.94) --
	(129.23,309.87) --
	(129.38,309.80) --
	(129.53,309.74) --
	(129.68,309.67) --
	(129.82,309.60) --
	(129.97,309.54) --
	(130.12,309.47) --
	(130.27,309.41) --
	(130.42,309.34) --
	(130.57,309.28) --
	(130.71,309.21) --
	(130.86,309.15) --
	(131.01,309.08) --
	(131.16,309.02) --
	(131.31,308.96) --
	(131.45,308.90) --
	(131.60,308.83) --
	(131.75,308.77) --
	(131.90,308.71) --
	(132.05,308.65) --
	(132.20,308.59) --
	(132.34,308.53) --
	(132.49,308.47) --
	(132.64,308.41) --
	(132.79,308.35) --
	(132.94,308.29) --
	(133.08,308.23) --
	(133.23,308.18) --
	(133.38,308.12) --
	(133.53,308.06) --
	(133.68,308.00) --
	(133.83,307.95) --
	(133.97,307.89) --
	(134.12,307.84) --
	(134.27,307.78) --
	(134.42,307.73) --
	(134.57,307.67) --
	(134.72,307.62) --
	(134.86,307.56) --
	(135.01,307.51) --
	(135.16,307.46) --
	(135.31,307.40) --
	(135.46,307.35) --
	(135.60,307.30) --
	(135.75,307.25) --
	(135.90,307.20) --
	(136.05,307.15) --
	(136.20,307.10) --
	(136.35,307.05) --
	(136.49,307.00) --
	(136.64,306.95) --
	(136.79,306.90) --
	(136.94,306.85) --
	(137.09,306.80) --
	(137.23,306.75) --
	(137.38,306.71) --
	(137.53,306.66) --
	(137.68,306.61) --
	(137.83,306.57) --
	(137.98,306.52) --
	(138.12,306.47) --
	(138.27,306.43) --
	(138.42,306.38) --
	(138.57,306.34) --
	(138.72,306.30) --
	(138.86,306.25) --
	(139.01,306.21) --
	(139.16,306.17) --
	(139.31,306.12) --
	(139.46,306.08) --
	(139.61,306.04) --
	(139.75,306.00) --
	(139.90,305.96) --
	(140.05,305.92) --
	(140.20,305.88) --
	(140.35,305.84) --
	(140.50,305.80) --
	(140.64,305.76) --
	(140.79,305.72) --
	(140.94,305.68) --
	(141.09,305.64) --
	(141.24,305.60) --
	(141.38,305.57) --
	(141.53,305.53) --
	(141.68,305.49) --
	(141.83,305.46) --
	(141.98,305.42) --
	(142.13,305.39) --
	(142.27,305.35) --
	(142.42,305.32) --
	(142.57,305.28) --
	(142.72,305.25) --
	(142.87,305.21) --
	(143.01,305.18) --
	(143.16,305.15) --
	(143.31,305.12) --
	(143.46,305.08) --
	(143.61,305.05) --
	(143.76,305.02) --
	(143.90,304.99) --
	(144.05,304.96) --
	(144.20,304.93) --
	(144.35,304.90) --
	(144.50,304.87) --
	(144.64,304.84) --
	(144.79,304.81) --
	(144.94,304.78) --
	(145.09,304.75) --
	(145.24,304.73) --
	(145.39,304.70) --
	(145.53,304.67) --
	(145.68,304.65) --
	(145.83,304.62) --
	(145.98,304.59) --
	(146.13,304.57) --
	(146.28,304.54) --
	(146.42,304.52) --
	(146.57,304.50) --
	(146.72,304.47) --
	(146.87,304.45) --
	(147.02,304.42) --
	(147.16,304.40) --
	(147.31,304.38) --
	(147.46,304.36) --
	(147.61,304.34) --
	(147.76,304.31) --
	(147.91,304.29) --
	(148.05,304.27) --
	(148.20,304.25) --
	(148.35,304.23) --
	(148.50,304.21) --
	(148.65,304.19) --
	(148.79,304.18) --
	(148.94,304.16) --
	(149.09,304.14) --
	(149.24,304.12) --
	(149.39,304.11) --
	(149.54,304.09) --
	(149.68,304.07) --
	(149.83,304.06) --
	(149.98,304.04) --
	(150.13,304.03) --
	(150.28,304.01) --
	(150.43,304.00) --
	(150.57,303.98) --
	(150.72,303.97) --
	(150.87,303.95) --
	(151.02,303.94) --
	(151.17,303.93) --
	(151.31,303.92) --
	(151.46,303.90) --
	(151.61,303.89) --
	(151.76,303.88) --
	(151.91,303.87) --
	(152.06,303.86) --
	(152.20,303.85) --
	(152.35,303.84) --
	(152.50,303.83) --
	(152.65,303.82) --
	(152.80,303.81) --
	(152.94,303.81) --
	(153.09,303.80) --
	(153.24,303.79) --
	(153.39,303.78) --
	(153.54,303.78) --
	(153.69,303.77) --
	(153.83,303.76) --
	(153.98,303.76) --
	(154.13,303.75) --
	(154.28,303.75) --
	(154.43,303.74) --
	(154.57,303.74) --
	(154.72,303.74) --
	(154.87,303.73) --
	(155.02,303.73) --
	(155.17,303.73) --
	(155.32,303.73) --
	(155.46,303.72) --
	(155.61,303.72) --
	(155.76,303.72) --
	(155.91,303.72) --
	(156.06,303.72) --
	(156.21,303.72) --
	(156.35,303.72) --
	(156.50,303.72) --
	(156.65,303.72) --
	(156.80,303.72) --
	(156.95,303.73) --
	(157.09,303.73) --
	(157.24,303.73) --
	(157.39,303.73) --
	(157.54,303.74) --
	(157.69,303.74) --
	(157.84,303.74) --
	(157.98,303.75) --
	(158.13,303.75) --
	(158.28,303.76) --
	(158.43,303.77) --
	(158.58,303.77) --
	(158.72,303.78) --
	(158.87,303.78) --
	(159.02,303.79) --
	(159.17,303.80) --
	(159.32,303.81) --
	(159.47,303.82) --
	(159.61,303.82) --
	(159.76,303.83) --
	(159.91,303.84) --
	(160.06,303.85) --
	(160.21,303.86) --
	(160.35,303.87) --
	(160.50,303.88) --
	(160.65,303.89) --
	(160.80,303.91) --
	(160.95,303.92) --
	(161.10,303.93) --
	(161.24,303.94) --
	(161.39,303.96) --
	(161.54,303.97) --
	(161.69,303.98) --
	(161.84,304.00) --
	(161.99,304.01) --
	(162.13,304.03) --
	(162.28,304.04) --
	(162.43,304.06) --
	(162.58,304.07) --
	(162.73,304.09) --
	(162.87,304.11) --
	(163.02,304.13) --
	(163.17,304.14) --
	(163.32,304.16) --
	(163.47,304.18) --
	(163.62,304.20) --
	(163.76,304.22) --
	(163.91,304.24) --
	(164.06,304.26) --
	(164.21,304.28) --
	(164.36,304.30) --
	(164.50,304.32) --
	(164.65,304.34) --
	(164.80,304.36) --
	(164.95,304.38) --
	(165.10,304.41) --
	(165.25,304.43) --
	(165.39,304.45) --
	(165.54,304.48) --
	(165.69,304.50) --
	(165.84,304.52) --
	(165.99,304.55) --
	(166.13,304.57) --
	(166.28,304.60) --
	(166.43,304.62) --
	(166.58,304.65) --
	(166.73,304.68) --
	(166.88,304.70) --
	(167.02,304.73) --
	(167.17,304.76) --
	(167.32,304.79) --
	(167.47,304.82) --
	(167.62,304.84) --
	(167.77,304.87) --
	(167.91,304.90) --
	(168.06,304.93) --
	(168.21,304.96) --
	(168.36,304.99) --
	(168.51,305.03) --
	(168.65,305.06) --
	(168.80,305.09) --
	(168.95,305.12) --
	(169.10,305.15) --
	(169.25,305.19) --
	(169.40,305.22) --
	(169.54,305.25) --
	(169.69,305.29) --
	(169.84,305.32) --
	(169.99,305.36) --
	(170.14,305.39) --
	(170.28,305.43) --
	(170.43,305.46) --
	(170.58,305.50) --
	(170.73,305.54) --
	(170.88,305.57) --
	(171.03,305.61) --
	(171.17,305.65) --
	(171.32,305.69) --
	(171.47,305.72) --
	(171.62,305.76) --
	(171.77,305.80) --
	(171.91,305.84) --
	(172.06,305.88) --
	(172.21,305.92) --
	(172.36,305.96) --
	(172.51,306.01) --
	(172.66,306.05) --
	(172.80,306.09) --
	(172.95,306.13) --
	(173.10,306.17) --
	(173.25,306.22) --
	(173.40,306.26) --
	(173.55,306.30) --
	(173.69,306.35) --
	(173.84,306.39) --
	(173.99,306.44) --
	(174.14,306.48) --
	(174.29,306.53) --
	(174.43,306.57) --
	(174.58,306.62) --
	(174.73,306.67) --
	(174.88,306.71) --
	(175.03,306.76) --
	(175.18,306.81) --
	(175.32,306.86) --
	(175.47,306.91) --
	(175.62,306.96) --
	(175.77,307.00) --
	(175.92,307.05) --
	(176.06,307.10) --
	(176.21,307.16) --
	(176.36,307.21) --
	(176.51,307.26) --
	(176.66,307.31) --
	(176.81,307.36) --
	(176.95,307.41) --
	(177.10,307.47) --
	(177.25,307.52) --
	(177.40,307.57) --
	(177.55,307.63) --
	(177.69,307.68) --
	(177.84,307.74) --
	(177.99,307.79) --
	(178.14,307.85) --
	(178.29,307.90) --
	(178.44,307.96) --
	(178.58,308.01) --
	(178.73,308.07) --
	(178.88,308.13) --
	(179.03,308.19) --
	(179.18,308.24) --
	(179.33,308.30) --
	(179.47,308.36) --
	(179.62,308.42) --
	(179.77,308.48) --
	(179.92,308.54) --
	(180.07,308.60) --
	(180.21,308.66) --
	(180.36,308.72) --
	(180.51,308.78) --
	(180.66,308.84) --
	(180.81,308.91) --
	(180.96,308.97) --
	(181.10,309.03) --
	(181.25,309.09) --
	(181.40,309.16) --
	(181.55,309.22) --
	(181.70,309.29) --
	(181.84,309.35) --
	(181.99,309.42) --
	(182.14,309.48) --
	(182.29,309.55) --
	(182.44,309.61) --
	(182.59,309.68) --
	(182.73,309.75) --
	(182.88,309.81) --
	(183.03,309.88) --
	(183.18,309.95) --
	(183.33,310.02) --
	(183.47,310.09) --
	(183.62,310.16) --
	(183.77,310.23) --
	(183.92,310.30) --
	(184.07,310.37) --
	(184.22,310.44) --
	(184.36,310.51) --
	(184.51,310.58) --
	(184.66,310.65) --
	(184.81,310.72) --
	(184.96,310.80) --
	(185.11,310.87) --
	(185.25,310.94) --
	(185.40,311.02) --
	(185.55,311.09) --
	(185.70,311.16) --
	(185.85,311.24) --
	(185.99,311.31) --
	(186.14,311.39) --
	(186.29,311.47) --
	(186.44,311.54) --
	(186.59,311.62) --
	(186.74,311.70) --
	(186.88,311.77) --
	(187.03,311.85) --
	(187.18,311.93) --
	(187.33,312.01);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,164.29) rectangle (194.74,292.40);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71,164.29) rectangle (194.74,292.40);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.12,286.57) --
	( 39.27,285.67) --
	( 39.42,284.77) --
	( 39.57,283.88) --
	( 39.72,282.98) --
	( 39.86,282.09) --
	( 40.01,281.21) --
	( 40.16,280.32) --
	( 40.31,279.44) --
	( 40.46,278.56) --
	( 40.60,277.69) --
	( 40.75,276.82) --
	( 40.90,275.95) --
	( 41.05,275.08) --
	( 41.20,274.22) --
	( 41.35,273.36) --
	( 41.49,272.51) --
	( 41.64,271.65) --
	( 41.79,270.80) --
	( 41.94,269.96) --
	( 42.09,269.11) --
	( 42.23,268.27) --
	( 42.38,267.43) --
	( 42.53,266.60) --
	( 42.68,265.77) --
	( 42.83,264.94) --
	( 42.98,264.11) --
	( 43.12,263.29) --
	( 43.27,262.47) --
	( 43.42,261.65) --
	( 43.57,260.84) --
	( 43.72,260.03) --
	( 43.87,259.22) --
	( 44.01,258.42) --
	( 44.16,257.61) --
	( 44.31,256.82) --
	( 44.46,256.02) --
	( 44.61,255.23) --
	( 44.75,254.44) --
	( 44.90,253.65) --
	( 45.05,252.87) --
	( 45.20,252.08) --
	( 45.35,251.31) --
	( 45.50,250.53) --
	( 45.64,249.76) --
	( 45.79,248.99) --
	( 45.94,248.22) --
	( 46.09,247.46) --
	( 46.24,246.70) --
	( 46.38,245.94) --
	( 46.53,245.19) --
	( 46.68,244.43) --
	( 46.83,243.68) --
	( 46.98,242.94) --
	( 47.13,242.19) --
	( 47.27,241.45) --
	( 47.42,240.72) --
	( 47.57,239.98) --
	( 47.72,239.25) --
	( 47.87,238.52) --
	( 48.01,237.80) --
	( 48.16,237.07) --
	( 48.31,236.35) --
	( 48.46,235.63) --
	( 48.61,234.92) --
	( 48.76,234.21) --
	( 48.90,233.50) --
	( 49.05,232.79) --
	( 49.20,232.09) --
	( 49.35,231.39) --
	( 49.50,230.69) --
	( 49.65,230.00) --
	( 49.79,229.30) --
	( 49.94,228.61) --
	( 50.09,227.93) --
	( 50.24,227.24) --
	( 50.39,226.56) --
	( 50.53,225.88) --
	( 50.68,225.21) --
	( 50.83,224.54) --
	( 50.98,223.87) --
	( 51.13,223.20) --
	( 51.28,222.54) --
	( 51.42,221.87) --
	( 51.57,221.21) --
	( 51.72,220.56) --
	( 51.87,219.90) --
	( 52.02,219.25) --
	( 52.16,218.61) --
	( 52.31,217.96) --
	( 52.46,217.32) --
	( 52.61,216.68) --
	( 52.76,216.04) --
	( 52.91,215.41) --
	( 53.05,214.78) --
	( 53.20,214.15) --
	( 53.35,213.52) --
	( 53.50,212.90) --
	( 53.65,212.28) --
	( 53.79,211.66) --
	( 53.94,211.04) --
	( 54.09,210.43) --
	( 54.24,209.82) --
	( 54.39,209.21) --
	( 54.54,208.61) --
	( 54.68,208.00) --
	( 54.83,207.40) --
	( 54.98,206.81) --
	( 55.13,206.21) --
	( 55.28,205.62) --
	( 55.43,205.03) --
	( 55.57,204.45) --
	( 55.72,203.86) --
	( 55.87,203.28) --
	( 56.02,202.70) --
	( 56.17,202.13) --
	( 56.31,201.55) --
	( 56.46,200.98) --
	( 56.61,200.41) --
	( 56.76,199.85) --
	( 56.91,199.29) --
	( 57.06,198.73) --
	( 57.20,198.17) --
	( 57.35,197.61) --
	( 57.50,197.06) --
	( 57.65,196.51) --
	( 57.80,195.96) --
	( 57.94,195.42) --
	( 58.09,194.87) --
	( 58.24,194.33) --
	( 58.39,193.80) --
	( 58.54,193.26) --
	( 58.69,192.73) --
	( 58.83,192.20) --
	( 58.98,191.67) --
	( 59.13,191.15) --
	( 59.28,190.63) --
	( 59.43,190.11) --
	( 59.57,189.59) --
	( 59.72,189.07) --
	( 59.87,188.56) --
	( 60.02,188.05) --
	( 60.17,187.54) --
	( 60.32,187.04) --
	( 60.46,186.54) --
	( 60.61,186.04) --
	( 60.76,185.54) --
	( 60.91,185.04) --
	( 61.06,184.73) --
	( 61.21,184.73) --
	( 61.35,184.73) --
	( 61.50,184.73) --
	( 61.65,184.73) --
	( 61.80,184.73) --
	( 61.95,184.73) --
	( 62.09,184.73) --
	( 62.24,184.73) --
	( 62.39,184.73) --
	( 62.54,184.73) --
	( 62.69,184.73) --
	( 62.84,184.73) --
	( 62.98,184.72) --
	( 63.13,184.38) --
	( 63.28,184.05) --
	( 63.43,183.72) --
	( 63.58,183.39) --
	( 63.72,183.06) --
	( 63.87,182.74) --
	( 64.02,182.43) --
	( 64.17,182.11) --
	( 64.32,181.81) --
	( 64.47,181.50) --
	( 64.61,181.20) --
	( 64.76,180.90) --
	( 64.91,180.61) --
	( 65.06,180.32) --
	( 65.21,180.04) --
	( 65.35,179.76) --
	( 65.50,179.48) --
	( 65.65,179.21) --
	( 65.80,178.94) --
	( 65.95,178.67) --
	( 66.10,178.41) --
	( 66.24,178.15) --
	( 66.39,177.90) --
	( 66.54,177.65) --
	( 66.69,177.40) --
	( 66.84,177.16) --
	( 66.99,176.93) --
	( 67.13,176.69) --
	( 67.28,176.46) --
	( 67.43,176.24) --
	( 67.58,176.02) --
	( 67.73,175.80) --
	( 67.87,175.58) --
	( 68.02,175.37) --
	( 68.17,175.17) --
	( 68.32,174.97) --
	( 68.47,174.77) --
	( 68.62,174.58) --
	( 68.76,174.39) --
	( 68.91,174.20) --
	( 69.06,174.02) --
	( 69.21,173.84) --
	( 69.36,173.67) --
	( 69.50,173.50) --
	( 69.65,173.34) --
	( 69.80,173.17) --
	( 69.95,173.02) --
	( 70.10,172.86) --
	( 70.25,172.72) --
	( 70.39,172.57) --
	( 70.54,172.43) --
	( 70.69,172.29) --
	( 70.84,172.16) --
	( 70.99,172.03) --
	( 71.13,171.91) --
	( 71.28,171.79) --
	( 71.43,171.67) --
	( 71.58,171.56) --
	( 71.73,171.45) --
	( 71.88,171.35) --
	( 72.02,171.25) --
	( 72.17,171.16) --
	( 72.32,171.06) --
	( 72.47,170.98) --
	( 72.62,170.89) --
	( 72.77,170.82) --
	( 72.91,170.74) --
	( 73.06,170.67) --
	( 73.21,170.60) --
	( 73.36,170.54) --
	( 73.51,170.48) --
	( 73.65,170.43) --
	( 73.80,170.38) --
	( 73.95,170.34) --
	( 74.10,170.29) --
	( 74.25,170.26) --
	( 74.40,170.22) --
	( 74.54,170.20) --
	( 74.69,170.17) --
	( 74.84,170.15) --
	( 74.99,170.14) --
	( 75.14,170.12) --
	( 75.28,170.12) --
	( 75.43,170.11) --
	( 75.58,170.12) --
	( 75.73,170.12) --
	( 75.88,170.13) --
	( 76.03,170.14) --
	( 76.17,170.16) --
	( 76.32,170.19) --
	( 76.47,170.21) --
	( 76.62,170.24) --
	( 76.77,170.28) --
	( 76.91,170.32) --
	( 77.06,170.36) --
	( 77.21,170.41) --
	( 77.36,170.46) --
	( 77.51,170.52) --
	( 77.66,170.58) --
	( 77.80,170.65) --
	( 77.95,170.72) --
	( 78.10,170.79) --
	( 78.25,170.87) --
	( 78.40,170.95) --
	( 78.55,171.04) --
	( 78.69,171.13) --
	( 78.84,171.22) --
	( 78.99,171.32) --
	( 79.14,171.43) --
	( 79.29,171.54) --
	( 79.43,171.65) --
	( 79.58,171.77) --
	( 79.73,171.89) --
	( 79.88,172.02) --
	( 80.03,172.15) --
	( 80.18,172.28) --
	( 80.32,172.42) --
	( 80.47,172.57) --
	( 80.62,172.71) --
	( 80.77,172.87) --
	( 80.92,173.02) --
	( 81.06,173.18) --
	( 81.21,173.35) --
	( 81.36,173.52) --
	( 81.51,173.70) --
	( 81.66,173.87) --
	( 81.81,174.06) --
	( 81.95,174.25) --
	( 82.10,174.44) --
	( 82.25,174.64) --
	( 82.40,174.84) --
	( 82.55,175.04) --
	( 82.69,175.25) --
	( 82.84,175.47) --
	( 82.99,175.69) --
	( 83.14,175.91) --
	( 83.29,176.14) --
	( 83.44,176.37) --
	( 83.58,176.61) --
	( 83.73,176.85) --
	( 83.88,177.10) --
	( 84.03,177.35) --
	( 84.18,177.60) --
	( 84.33,177.86) --
	( 84.47,178.13) --
	( 84.62,178.40) --
	( 84.77,178.67) --
	( 84.92,178.95) --
	( 85.07,179.23) --
	( 85.21,179.52) --
	( 85.36,179.81) --
	( 85.51,180.10) --
	( 85.66,180.40) --
	( 85.81,180.71) --
	( 85.96,181.02) --
	( 86.10,181.33) --
	( 86.25,181.65) --
	( 86.40,181.97) --
	( 86.55,182.30) --
	( 86.70,182.64) --
	( 86.84,182.97) --
	( 86.99,183.31) --
	( 87.14,183.66) --
	( 87.29,184.01) --
	( 87.44,184.37) --
	( 87.59,184.73) --
	( 87.73,184.73) --
	( 87.88,184.73) --
	( 88.03,184.73) --
	( 88.18,184.73) --
	( 88.33,184.73) --
	( 88.48,184.73) --
	( 88.62,184.73) --
	( 88.77,184.73) --
	( 88.92,184.73) --
	( 89.07,184.73) --
	( 89.22,184.73) --
	( 89.36,184.73) --
	( 89.51,184.73) --
	( 89.66,184.73) --
	( 89.81,184.73) --
	( 89.96,184.73) --
	( 90.11,184.73) --
	( 90.25,184.73) --
	( 90.40,184.73) --
	( 90.55,184.73) --
	( 90.70,184.73) --
	( 90.85,184.73) --
	( 90.99,184.73) --
	( 91.14,184.73) --
	( 91.29,184.73) --
	( 91.44,184.73) --
	( 91.59,184.73) --
	( 91.74,184.73) --
	( 91.88,184.73) --
	( 92.03,184.73) --
	( 92.18,184.73) --
	( 92.33,184.73) --
	( 92.48,184.73) --
	( 92.62,184.73) --
	( 92.77,184.73) --
	( 92.92,184.73) --
	( 93.07,184.73) --
	( 93.22,184.73) --
	( 93.37,184.73) --
	( 93.51,184.73) --
	( 93.66,184.73) --
	( 93.81,184.73) --
	( 93.96,184.73) --
	( 94.11,184.73) --
	( 94.26,184.73) --
	( 94.40,184.73) --
	( 94.55,184.73) --
	( 94.70,184.73) --
	( 94.85,184.73) --
	( 95.00,184.73) --
	( 95.14,184.73) --
	( 95.29,184.73) --
	( 95.44,184.73) --
	( 95.59,184.73) --
	( 95.74,184.73) --
	( 95.89,184.73) --
	( 96.03,184.73) --
	( 96.18,184.73) --
	( 96.33,184.73) --
	( 96.48,184.73) --
	( 96.63,184.73) --
	( 96.77,184.73) --
	( 96.92,184.73) --
	( 97.07,184.73) --
	( 97.22,184.73) --
	( 97.37,184.73) --
	( 97.52,184.73) --
	( 97.66,184.73) --
	( 97.81,184.73) --
	( 97.96,184.73) --
	( 98.11,184.73) --
	( 98.26,184.73) --
	( 98.40,184.73) --
	( 98.55,184.73) --
	( 98.70,184.73) --
	( 98.85,184.73) --
	( 99.00,184.73) --
	( 99.15,184.73) --
	( 99.29,184.73) --
	( 99.44,184.73) --
	( 99.59,184.73) --
	( 99.74,184.73) --
	( 99.89,184.73) --
	(100.04,184.73) --
	(100.18,184.73) --
	(100.33,184.73) --
	(100.48,184.73) --
	(100.63,184.73) --
	(100.78,184.73) --
	(100.92,184.73) --
	(101.07,184.73) --
	(101.22,184.73) --
	(101.37,184.73) --
	(101.52,184.73) --
	(101.67,184.73) --
	(101.81,184.73) --
	(101.96,184.73) --
	(102.11,184.73) --
	(102.26,184.73) --
	(102.41,184.73) --
	(102.55,184.73) --
	(102.70,184.73) --
	(102.85,184.73) --
	(103.00,184.73) --
	(103.15,184.73) --
	(103.30,184.73) --
	(103.44,184.73) --
	(103.59,184.73) --
	(103.74,184.73) --
	(103.89,184.73) --
	(104.04,184.73) --
	(104.18,184.73) --
	(104.33,184.73) --
	(104.48,184.73) --
	(104.63,184.73) --
	(104.78,184.73) --
	(104.93,184.73) --
	(105.07,184.73) --
	(105.22,184.73) --
	(105.37,184.73) --
	(105.52,184.73) --
	(105.67,184.73) --
	(105.82,184.73) --
	(105.96,184.73) --
	(106.11,184.73) --
	(106.26,184.73) --
	(106.41,184.73) --
	(106.56,184.73) --
	(106.70,184.73) --
	(106.85,184.73) --
	(107.00,184.73) --
	(107.15,184.73) --
	(107.30,184.73) --
	(107.45,184.73) --
	(107.59,184.73) --
	(107.74,184.73) --
	(107.89,184.73) --
	(108.04,184.73) --
	(108.19,184.73) --
	(108.33,184.73) --
	(108.48,184.73) --
	(108.63,184.73) --
	(108.78,184.73) --
	(108.93,184.73) --
	(109.08,184.73) --
	(109.22,184.73) --
	(109.37,184.73) --
	(109.52,184.73) --
	(109.67,184.73) --
	(109.82,184.73) --
	(109.96,184.73) --
	(110.11,184.73) --
	(110.26,184.73) --
	(110.41,184.73) --
	(110.56,184.73) --
	(110.71,184.73) --
	(110.85,184.73) --
	(111.00,184.73) --
	(111.15,184.73) --
	(111.30,184.73) --
	(111.45,184.73) --
	(111.60,184.73) --
	(111.74,184.73) --
	(111.89,184.73) --
	(112.04,184.73) --
	(112.19,184.73) --
	(112.34,184.73) --
	(112.48,184.73) --
	(112.63,184.73) --
	(112.78,184.73) --
	(112.93,184.73) --
	(113.08,184.73) --
	(113.23,184.73) --
	(113.37,184.73) --
	(113.52,184.73) --
	(113.67,184.73) --
	(113.82,184.73) --
	(113.97,184.73) --
	(114.11,184.73) --
	(114.26,184.73) --
	(114.41,184.73) --
	(114.56,184.73) --
	(114.71,184.73) --
	(114.86,184.73) --
	(115.00,184.73) --
	(115.15,184.73) --
	(115.30,184.73) --
	(115.45,184.73) --
	(115.60,184.73) --
	(115.74,184.73) --
	(115.89,184.73) --
	(116.04,184.73) --
	(116.19,184.73) --
	(116.34,184.73) --
	(116.49,184.73) --
	(116.63,184.73) --
	(116.78,184.73) --
	(116.93,184.73) --
	(117.08,184.73) --
	(117.23,184.73) --
	(117.38,184.73) --
	(117.52,184.73) --
	(117.67,184.73) --
	(117.82,184.73) --
	(117.97,184.73) --
	(118.12,184.73) --
	(118.26,184.73) --
	(118.41,184.73) --
	(118.56,184.73) --
	(118.71,184.73) --
	(118.86,184.73) --
	(119.01,184.73) --
	(119.15,184.73) --
	(119.30,184.73) --
	(119.45,184.73) --
	(119.60,184.73) --
	(119.75,184.73) --
	(119.89,184.73) --
	(120.04,184.73) --
	(120.19,184.73) --
	(120.34,184.73) --
	(120.49,184.73) --
	(120.64,184.73) --
	(120.78,184.73) --
	(120.93,184.73) --
	(121.08,184.73) --
	(121.23,184.73) --
	(121.38,184.73) --
	(121.52,184.73) --
	(121.67,184.73) --
	(121.82,184.73) --
	(121.97,184.73) --
	(122.12,184.73) --
	(122.27,184.73) --
	(122.41,184.73) --
	(122.56,184.73) --
	(122.71,184.73) --
	(122.86,184.73) --
	(123.01,184.73) --
	(123.16,184.73) --
	(123.30,184.73) --
	(123.45,184.73) --
	(123.60,184.73) --
	(123.75,184.73) --
	(123.90,184.73) --
	(124.04,184.73) --
	(124.19,184.73) --
	(124.34,184.73) --
	(124.49,184.73) --
	(124.64,184.73) --
	(124.79,184.73) --
	(124.93,184.73) --
	(125.08,184.73) --
	(125.23,184.73) --
	(125.38,184.73) --
	(125.53,184.73) --
	(125.67,184.73) --
	(125.82,184.73) --
	(125.97,184.73) --
	(126.12,184.73) --
	(126.27,184.73) --
	(126.42,184.73) --
	(126.56,184.73) --
	(126.71,184.73) --
	(126.86,184.73) --
	(127.01,184.73) --
	(127.16,184.73) --
	(127.30,184.73) --
	(127.45,184.73) --
	(127.60,184.73) --
	(127.75,184.73) --
	(127.90,184.73) --
	(128.05,184.73) --
	(128.19,184.73) --
	(128.34,184.73) --
	(128.49,184.73) --
	(128.64,184.73) --
	(128.79,184.73) --
	(128.94,184.73) --
	(129.08,184.73) --
	(129.23,184.73) --
	(129.38,184.73) --
	(129.53,184.73) --
	(129.68,184.73) --
	(129.82,184.73) --
	(129.97,184.73) --
	(130.12,184.73) --
	(130.27,184.73) --
	(130.42,184.73) --
	(130.57,184.73) --
	(130.71,184.73) --
	(130.86,184.73) --
	(131.01,184.73) --
	(131.16,184.73) --
	(131.31,184.73) --
	(131.45,184.73) --
	(131.60,184.73) --
	(131.75,184.73) --
	(131.90,184.73) --
	(132.05,184.73) --
	(132.20,184.73) --
	(132.34,184.73) --
	(132.49,184.73) --
	(132.64,184.73) --
	(132.79,184.73) --
	(132.94,184.73) --
	(133.08,184.73) --
	(133.23,184.73) --
	(133.38,184.73) --
	(133.53,184.73) --
	(133.68,184.73) --
	(133.83,184.73) --
	(133.97,184.73) --
	(134.12,184.73) --
	(134.27,184.73) --
	(134.42,184.73) --
	(134.57,184.73) --
	(134.72,184.73) --
	(134.86,184.73) --
	(135.01,184.73) --
	(135.16,184.73) --
	(135.31,184.73) --
	(135.46,184.73) --
	(135.60,184.73) --
	(135.75,184.73) --
	(135.90,184.73) --
	(136.05,184.73) --
	(136.20,184.73) --
	(136.35,184.73) --
	(136.49,184.73) --
	(136.64,184.73) --
	(136.79,184.73) --
	(136.94,184.73) --
	(137.09,184.73) --
	(137.23,184.73) --
	(137.38,184.73) --
	(137.53,184.73) --
	(137.68,184.73) --
	(137.83,184.73) --
	(137.98,184.73) --
	(138.12,184.73) --
	(138.27,184.73) --
	(138.42,184.73) --
	(138.57,184.73) --
	(138.72,184.73) --
	(138.86,184.73) --
	(139.01,184.73) --
	(139.16,184.73) --
	(139.31,184.73) --
	(139.46,184.73) --
	(139.61,184.73) --
	(139.75,184.73) --
	(139.90,184.73) --
	(140.05,184.73) --
	(140.20,184.73) --
	(140.35,184.73) --
	(140.50,184.73) --
	(140.64,184.73) --
	(140.79,184.73) --
	(140.94,184.73) --
	(141.09,184.73) --
	(141.24,184.73) --
	(141.38,184.73) --
	(141.53,184.73) --
	(141.68,184.73) --
	(141.83,184.73) --
	(141.98,184.73) --
	(142.13,184.73) --
	(142.27,184.73) --
	(142.42,184.73) --
	(142.57,184.73) --
	(142.72,184.73) --
	(142.87,184.73) --
	(143.01,184.73) --
	(143.16,184.73) --
	(143.31,184.73) --
	(143.46,184.73) --
	(143.61,184.73) --
	(143.76,184.73) --
	(143.90,184.73) --
	(144.05,184.73) --
	(144.20,184.73) --
	(144.35,184.73) --
	(144.50,184.73) --
	(144.64,184.73) --
	(144.79,184.73) --
	(144.94,184.73) --
	(145.09,184.73) --
	(145.24,184.73) --
	(145.39,184.73) --
	(145.53,184.73) --
	(145.68,184.73) --
	(145.83,184.73) --
	(145.98,184.73) --
	(146.13,184.73) --
	(146.28,184.73) --
	(146.42,184.73) --
	(146.57,184.73) --
	(146.72,184.73) --
	(146.87,184.73) --
	(147.02,184.73) --
	(147.16,184.73) --
	(147.31,184.73) --
	(147.46,184.73) --
	(147.61,184.73) --
	(147.76,184.73) --
	(147.91,184.73) --
	(148.05,184.73) --
	(148.20,184.73) --
	(148.35,184.73) --
	(148.50,184.73) --
	(148.65,184.73) --
	(148.79,184.73) --
	(148.94,184.73) --
	(149.09,184.73) --
	(149.24,184.73) --
	(149.39,184.73) --
	(149.54,184.73) --
	(149.68,184.73) --
	(149.83,184.73) --
	(149.98,184.73) --
	(150.13,184.73) --
	(150.28,184.73) --
	(150.43,184.73) --
	(150.57,184.73) --
	(150.72,184.73) --
	(150.87,184.73) --
	(151.02,184.73) --
	(151.17,184.73) --
	(151.31,184.73) --
	(151.46,184.73) --
	(151.61,184.73) --
	(151.76,184.73) --
	(151.91,184.73) --
	(152.06,184.73) --
	(152.20,184.73) --
	(152.35,184.73) --
	(152.50,184.73) --
	(152.65,184.73) --
	(152.80,184.73) --
	(152.94,184.73) --
	(153.09,184.73) --
	(153.24,184.73) --
	(153.39,184.73) --
	(153.54,184.73) --
	(153.69,184.73) --
	(153.83,184.73) --
	(153.98,184.73) --
	(154.13,184.73) --
	(154.28,184.73) --
	(154.43,184.73) --
	(154.57,184.73) --
	(154.72,184.73) --
	(154.87,184.73) --
	(155.02,184.73) --
	(155.17,184.73) --
	(155.32,184.73) --
	(155.46,184.73) --
	(155.61,184.73) --
	(155.76,184.73) --
	(155.91,184.73) --
	(156.06,184.73) --
	(156.21,184.73) --
	(156.35,184.73) --
	(156.50,184.73) --
	(156.65,184.73) --
	(156.80,184.73) --
	(156.95,184.73) --
	(157.09,184.73) --
	(157.24,184.73) --
	(157.39,184.73) --
	(157.54,184.73) --
	(157.69,184.73) --
	(157.84,184.73) --
	(157.98,184.73) --
	(158.13,184.73) --
	(158.28,184.73) --
	(158.43,184.73) --
	(158.58,184.73) --
	(158.72,184.73) --
	(158.87,184.73) --
	(159.02,184.73) --
	(159.17,184.73) --
	(159.32,184.73) --
	(159.47,184.73) --
	(159.61,184.73) --
	(159.76,184.73) --
	(159.91,184.73) --
	(160.06,184.73) --
	(160.21,184.73) --
	(160.35,184.73) --
	(160.50,184.73) --
	(160.65,184.73) --
	(160.80,184.73) --
	(160.95,184.73) --
	(161.10,184.73) --
	(161.24,184.73) --
	(161.39,184.73) --
	(161.54,184.73) --
	(161.69,184.73) --
	(161.84,184.73) --
	(161.99,184.73) --
	(162.13,184.73) --
	(162.28,184.73) --
	(162.43,184.73) --
	(162.58,184.73) --
	(162.73,184.73) --
	(162.87,184.73) --
	(163.02,184.73) --
	(163.17,184.73) --
	(163.32,184.73) --
	(163.47,184.73) --
	(163.62,184.73) --
	(163.76,184.73) --
	(163.91,184.73) --
	(164.06,184.73) --
	(164.21,184.73) --
	(164.36,184.73) --
	(164.50,184.73) --
	(164.65,184.73) --
	(164.80,184.73) --
	(164.95,184.73) --
	(165.10,184.73) --
	(165.25,184.73) --
	(165.39,184.73) --
	(165.54,184.73) --
	(165.69,184.73) --
	(165.84,184.73) --
	(165.99,184.73) --
	(166.13,184.73) --
	(166.28,184.73) --
	(166.43,184.73) --
	(166.58,184.73) --
	(166.73,184.73) --
	(166.88,184.73) --
	(167.02,184.73) --
	(167.17,184.73) --
	(167.32,184.73) --
	(167.47,184.73) --
	(167.62,184.73) --
	(167.77,184.73) --
	(167.91,184.73) --
	(168.06,184.73) --
	(168.21,184.73) --
	(168.36,184.73) --
	(168.51,184.73) --
	(168.65,184.73) --
	(168.80,184.73) --
	(168.95,184.73) --
	(169.10,184.73) --
	(169.25,184.73) --
	(169.40,184.73) --
	(169.54,184.73) --
	(169.69,184.73) --
	(169.84,184.73) --
	(169.99,184.73) --
	(170.14,184.73) --
	(170.28,184.73) --
	(170.43,184.73) --
	(170.58,184.73) --
	(170.73,184.73) --
	(170.88,184.73) --
	(171.03,184.73) --
	(171.17,184.73) --
	(171.32,184.73) --
	(171.47,184.73) --
	(171.62,184.73) --
	(171.77,184.73) --
	(171.91,184.73) --
	(172.06,184.73) --
	(172.21,184.73) --
	(172.36,184.73) --
	(172.51,184.73) --
	(172.66,184.73) --
	(172.80,184.73) --
	(172.95,184.73) --
	(173.10,184.73) --
	(173.25,184.73) --
	(173.40,184.73) --
	(173.55,184.76) --
	(173.69,184.81) --
	(173.84,184.87) --
	(173.99,184.92) --
	(174.14,184.97) --
	(174.29,185.02) --
	(174.43,185.06) --
	(174.58,185.11) --
	(174.73,185.16) --
	(174.88,185.20) --
	(175.03,185.24) --
	(175.18,185.29) --
	(175.32,185.33) --
	(175.47,185.37) --
	(175.62,185.41) --
	(175.77,185.45) --
	(175.92,185.48) --
	(176.06,185.52) --
	(176.21,185.55) --
	(176.36,185.59) --
	(176.51,185.62) --
	(176.66,185.65) --
	(176.81,185.68) --
	(176.95,185.71) --
	(177.10,185.74) --
	(177.25,185.77) --
	(177.40,185.79) --
	(177.55,185.82) --
	(177.69,185.84) --
	(177.84,185.87) --
	(177.99,185.89) --
	(178.14,185.91) --
	(178.29,185.93) --
	(178.44,185.94) --
	(178.58,185.96) --
	(178.73,185.98) --
	(178.88,185.99) --
	(179.03,186.00) --
	(179.18,186.02) --
	(179.33,186.03) --
	(179.47,186.04) --
	(179.62,186.05) --
	(179.77,186.05) --
	(179.92,186.06) --
	(180.07,186.06) --
	(180.21,186.07) --
	(180.36,186.07) --
	(180.51,186.07) --
	(180.66,186.07) --
	(180.81,186.07) --
	(180.96,186.07) --
	(181.10,186.06) --
	(181.25,186.06) --
	(181.40,186.05) --
	(181.55,186.05) --
	(181.70,186.04) --
	(181.84,186.03) --
	(181.99,186.02) --
	(182.14,186.00) --
	(182.29,185.99) --
	(182.44,185.97) --
	(182.59,185.96) --
	(182.73,185.94) --
	(182.88,185.92) --
	(183.03,185.90) --
	(183.18,185.88) --
	(183.33,185.86) --
	(183.47,185.83) --
	(183.62,185.81) --
	(183.77,185.78) --
	(183.92,185.75) --
	(184.07,185.72) --
	(184.22,185.69) --
	(184.36,185.66) --
	(184.51,185.63) --
	(184.66,185.59) --
	(184.81,185.55) --
	(184.96,185.52) --
	(185.11,185.48) --
	(185.25,185.44) --
	(185.40,185.40) --
	(185.55,185.35) --
	(185.70,185.31) --
	(185.85,185.26) --
	(185.99,185.22) --
	(186.14,185.17) --
	(186.29,185.12) --
	(186.44,185.07) --
	(186.59,185.01) --
	(186.74,184.96) --
	(186.88,184.90) --
	(187.03,184.85) --
	(187.18,184.79) --
	(187.33,184.73);
\end{scope}
\begin{scope}
\path[clip] ( 31.71, 30.69) rectangle (194.74,158.79);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.71, 30.69) rectangle (194.74,158.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.12,152.97) --
	( 39.27,150.73) --
	( 39.42,148.52) --
	( 39.57,146.33) --
	( 39.72,144.17) --
	( 39.86,142.03) --
	( 40.01,139.92) --
	( 40.16,137.84) --
	( 40.31,135.78) --
	( 40.46,133.74) --
	( 40.60,131.73) --
	( 40.75,129.74) --
	( 40.90,127.78) --
	( 41.05,125.84) --
	( 41.20,123.93) --
	( 41.35,122.04) --
	( 41.49,120.17) --
	( 41.64,118.33) --
	( 41.79,116.51) --
	( 41.94,114.72) --
	( 42.09,112.95) --
	( 42.23,111.20) --
	( 42.38,109.48) --
	( 42.53,107.78) --
	( 42.68,106.10) --
	( 42.83,104.45) --
	( 42.98,102.81) --
	( 43.12,101.21) --
	( 43.27, 99.62) --
	( 43.42, 98.05) --
	( 43.57, 96.51) --
	( 43.72, 94.99) --
	( 43.87, 93.49) --
	( 44.01, 92.02) --
	( 44.16, 90.57) --
	( 44.31, 89.13) --
	( 44.46, 87.72) --
	( 44.61, 86.33) --
	( 44.75, 84.97) --
	( 44.90, 83.62) --
	( 45.05, 82.29) --
	( 45.20, 80.99) --
	( 45.35, 79.70) --
	( 45.50, 78.44) --
	( 45.64, 77.20) --
	( 45.79, 75.98) --
	( 45.94, 74.77) --
	( 46.09, 73.59) --
	( 46.24, 72.43) --
	( 46.38, 71.29) --
	( 46.53, 70.17) --
	( 46.68, 69.06) --
	( 46.83, 67.98) --
	( 46.98, 66.92) --
	( 47.13, 65.87) --
	( 47.27, 64.85) --
	( 47.42, 63.84) --
	( 47.57, 62.86) --
	( 47.72, 61.89) --
	( 47.87, 60.94) --
	( 48.01, 60.01) --
	( 48.16, 59.10) --
	( 48.31, 58.20) --
	( 48.46, 57.32) --
	( 48.61, 56.47) --
	( 48.76, 55.63) --
	( 48.90, 54.80) --
	( 49.05, 54.00) --
	( 49.20, 53.21) --
	( 49.35, 52.44) --
	( 49.50, 51.85) --
	( 49.65, 51.40) --
	( 49.79, 50.70) --
	( 49.94, 50.03) --
	( 50.09, 49.37) --
	( 50.24, 48.73) --
	( 50.39, 48.11) --
	( 50.53, 47.50) --
	( 50.68, 46.92) --
	( 50.83, 46.35) --
	( 50.98, 45.79) --
	( 51.13, 45.26) --
	( 51.28, 44.74) --
	( 51.42, 44.24) --
	( 51.57, 43.75) --
	( 51.72, 43.28) --
	( 51.87, 42.83) --
	( 52.02, 42.40) --
	( 52.16, 41.98) --
	( 52.31, 41.57) --
	( 52.46, 41.19) --
	( 52.61, 40.82) --
	( 52.76, 40.46) --
	( 52.91, 40.13) --
	( 53.05, 39.80) --
	( 53.20, 39.50) --
	( 53.35, 39.20) --
	( 53.50, 38.93) --
	( 53.65, 38.67) --
	( 53.79, 38.42) --
	( 53.94, 38.19) --
	( 54.09, 37.98) --
	( 54.24, 37.78) --
	( 54.39, 37.59) --
	( 54.54, 37.42) --
	( 54.68, 37.27) --
	( 54.83, 37.13) --
	( 54.98, 37.00) --
	( 55.13, 36.89) --
	( 55.28, 36.79) --
	( 55.43, 36.71) --
	( 55.57, 36.64) --
	( 55.72, 36.59) --
	( 55.87, 36.55) --
	( 56.02, 36.52) --
	( 56.17, 36.51) --
	( 56.31, 36.51) --
	( 56.46, 36.52) --
	( 56.61, 36.55) --
	( 56.76, 36.59) --
	( 56.91, 36.65) --
	( 57.06, 36.72) --
	( 57.20, 36.80) --
	( 57.35, 36.89) --
	( 57.50, 37.00) --
	( 57.65, 37.12) --
	( 57.80, 37.25) --
	( 57.94, 37.40) --
	( 58.09, 37.56) --
	( 58.24, 37.73) --
	( 58.39, 37.91) --
	( 58.54, 38.11) --
	( 58.69, 38.31) --
	( 58.83, 38.53) --
	( 58.98, 38.77) --
	( 59.13, 39.01) --
	( 59.28, 39.27) --
	( 59.43, 39.53) --
	( 59.57, 39.81) --
	( 59.72, 40.11) --
	( 59.87, 40.41) --
	( 60.02, 40.72) --
	( 60.17, 41.05) --
	( 60.32, 41.38) --
	( 60.46, 41.73) --
	( 60.61, 42.09) --
	( 60.76, 42.46) --
	( 60.91, 42.84) --
	( 61.06, 43.23) --
	( 61.21, 43.64) --
	( 61.35, 44.05) --
	( 61.50, 44.47) --
	( 61.65, 44.91) --
	( 61.80, 45.35) --
	( 61.95, 45.81) --
	( 62.09, 46.27) --
	( 62.24, 46.75) --
	( 62.39, 47.24) --
	( 62.54, 47.73) --
	( 62.69, 48.24) --
	( 62.84, 48.75) --
	( 62.98, 49.28) --
	( 63.13, 49.81) --
	( 63.28, 50.36) --
	( 63.43, 50.91) --
	( 63.58, 51.47) --
	( 63.72, 51.85) --
	( 63.87, 51.85) --
	( 64.02, 51.85) --
	( 64.17, 51.85) --
	( 64.32, 51.85) --
	( 64.47, 51.85) --
	( 64.61, 51.85) --
	( 64.76, 51.85) --
	( 64.91, 51.85) --
	( 65.06, 51.85) --
	( 65.21, 51.85) --
	( 65.35, 51.85) --
	( 65.50, 51.85) --
	( 65.65, 51.85) --
	( 65.80, 51.85) --
	( 65.95, 51.85) --
	( 66.10, 51.85) --
	( 66.24, 51.85) --
	( 66.39, 51.85) --
	( 66.54, 51.85) --
	( 66.69, 51.85) --
	( 66.84, 51.85) --
	( 66.99, 51.85) --
	( 67.13, 51.85) --
	( 67.28, 51.85) --
	( 67.43, 51.85) --
	( 67.58, 51.85) --
	( 67.73, 51.85) --
	( 67.87, 51.85) --
	( 68.02, 51.85) --
	( 68.17, 51.85) --
	( 68.32, 51.85) --
	( 68.47, 51.85) --
	( 68.62, 51.85) --
	( 68.76, 51.85) --
	( 68.91, 51.85) --
	( 69.06, 51.85) --
	( 69.21, 51.85) --
	( 69.36, 51.85) --
	( 69.50, 51.85) --
	( 69.65, 51.85) --
	( 69.80, 51.85) --
	( 69.95, 51.85) --
	( 70.10, 51.85) --
	( 70.25, 51.85) --
	( 70.39, 51.85) --
	( 70.54, 51.85) --
	( 70.69, 51.89) --
	( 70.84, 52.13) --
	( 70.99, 52.37) --
	( 71.13, 52.61) --
	( 71.28, 52.84) --
	( 71.43, 53.07) --
	( 71.58, 53.29) --
	( 71.73, 53.51) --
	( 71.88, 53.72) --
	( 72.02, 53.93) --
	( 72.17, 54.13) --
	( 72.32, 54.32) --
	( 72.47, 54.51) --
	( 72.62, 54.70) --
	( 72.77, 54.88) --
	( 72.91, 55.05) --
	( 73.06, 55.21) --
	( 73.21, 55.37) --
	( 73.36, 55.53) --
	( 73.51, 55.67) --
	( 73.65, 55.81) --
	( 73.80, 55.94) --
	( 73.95, 56.07) --
	( 74.10, 56.18) --
	( 74.25, 56.29) --
	( 74.40, 56.39) --
	( 74.54, 56.48) --
	( 74.69, 56.57) --
	( 74.84, 56.65) --
	( 74.99, 56.71) --
	( 75.14, 56.77) --
	( 75.28, 56.82) --
	( 75.43, 56.86) --
	( 75.58, 56.89) --
	( 75.73, 56.92) --
	( 75.88, 56.93) --
	( 76.03, 56.93) --
	( 76.17, 56.93) --
	( 76.32, 56.91) --
	( 76.47, 56.88) --
	( 76.62, 56.84) --
	( 76.77, 56.79) --
	( 76.91, 56.74) --
	( 77.06, 56.67) --
	( 77.21, 56.58) --
	( 77.36, 56.49) --
	( 77.51, 56.39) --
	( 77.66, 56.27) --
	( 77.80, 56.15) --
	( 77.95, 56.01) --
	( 78.10, 55.86) --
	( 78.25, 55.69) --
	( 78.40, 55.52) --
	( 78.55, 55.33) --
	( 78.69, 55.13) --
	( 78.84, 54.91) --
	( 78.99, 54.68) --
	( 79.14, 54.44) --
	( 79.29, 54.19) --
	( 79.43, 53.92) --
	( 79.58, 53.64) --
	( 79.73, 53.34) --
	( 79.88, 53.03) --
	( 80.03, 52.71) --
	( 80.18, 52.37) --
	( 80.32, 52.01) --
	( 80.47, 51.85) --
	( 80.62, 51.85) --
	( 80.77, 51.85) --
	( 80.92, 51.85) --
	( 81.06, 51.85) --
	( 81.21, 51.85) --
	( 81.36, 51.85) --
	( 81.51, 51.85) --
	( 81.66, 51.85) --
	( 81.81, 51.85) --
	( 81.95, 51.85) --
	( 82.10, 51.85) --
	( 82.25, 51.85) --
	( 82.40, 51.85) --
	( 82.55, 51.85) --
	( 82.69, 51.85) --
	( 82.84, 51.85) --
	( 82.99, 51.85) --
	( 83.14, 51.85) --
	( 83.29, 51.85) --
	( 83.44, 51.85) --
	( 83.58, 51.85) --
	( 83.73, 51.85) --
	( 83.88, 51.85) --
	( 84.03, 51.85) --
	( 84.18, 51.85) --
	( 84.33, 51.85) --
	( 84.47, 51.85) --
	( 84.62, 51.85) --
	( 84.77, 51.85) --
	( 84.92, 51.85) --
	( 85.07, 51.85) --
	( 85.21, 51.85) --
	( 85.36, 51.85) --
	( 85.51, 51.85) --
	( 85.66, 51.85) --
	( 85.81, 51.85) --
	( 85.96, 51.85) --
	( 86.10, 51.85) --
	( 86.25, 51.85) --
	( 86.40, 51.85) --
	( 86.55, 51.85) --
	( 86.70, 51.85) --
	( 86.84, 51.85) --
	( 86.99, 51.85) --
	( 87.14, 51.85) --
	( 87.29, 51.85) --
	( 87.44, 51.85) --
	( 87.59, 51.85) --
	( 87.73, 51.85) --
	( 87.88, 51.85) --
	( 88.03, 51.85) --
	( 88.18, 51.85) --
	( 88.33, 51.85) --
	( 88.48, 51.85) --
	( 88.62, 51.85) --
	( 88.77, 51.85) --
	( 88.92, 51.85) --
	( 89.07, 51.85) --
	( 89.22, 51.85) --
	( 89.36, 51.85) --
	( 89.51, 51.85) --
	( 89.66, 51.85) --
	( 89.81, 51.85) --
	( 89.96, 51.85) --
	( 90.11, 51.85) --
	( 90.25, 51.85) --
	( 90.40, 51.85) --
	( 90.55, 51.85) --
	( 90.70, 51.85) --
	( 90.85, 51.85) --
	( 90.99, 51.85) --
	( 91.14, 51.85) --
	( 91.29, 51.85) --
	( 91.44, 51.85) --
	( 91.59, 51.85) --
	( 91.74, 51.85) --
	( 91.88, 51.85) --
	( 92.03, 51.85) --
	( 92.18, 51.85) --
	( 92.33, 51.85) --
	( 92.48, 51.85) --
	( 92.62, 51.85) --
	( 92.77, 51.85) --
	( 92.92, 51.85) --
	( 93.07, 51.85) --
	( 93.22, 51.85) --
	( 93.37, 51.85) --
	( 93.51, 51.85) --
	( 93.66, 51.85) --
	( 93.81, 51.85) --
	( 93.96, 51.85) --
	( 94.11, 51.85) --
	( 94.26, 51.85) --
	( 94.40, 51.85) --
	( 94.55, 51.85) --
	( 94.70, 51.85) --
	( 94.85, 51.85) --
	( 95.00, 51.85) --
	( 95.14, 51.85) --
	( 95.29, 51.85) --
	( 95.44, 51.85) --
	( 95.59, 51.85) --
	( 95.74, 51.85) --
	( 95.89, 51.85) --
	( 96.03, 51.85) --
	( 96.18, 51.85) --
	( 96.33, 51.85) --
	( 96.48, 51.85) --
	( 96.63, 51.85) --
	( 96.77, 51.85) --
	( 96.92, 51.85) --
	( 97.07, 51.85) --
	( 97.22, 51.85) --
	( 97.37, 51.85) --
	( 97.52, 51.85) --
	( 97.66, 51.85) --
	( 97.81, 51.85) --
	( 97.96, 51.85) --
	( 98.11, 51.85) --
	( 98.26, 51.85) --
	( 98.40, 51.85) --
	( 98.55, 51.85) --
	( 98.70, 51.85) --
	( 98.85, 51.85) --
	( 99.00, 51.85) --
	( 99.15, 51.85) --
	( 99.29, 51.85) --
	( 99.44, 51.85) --
	( 99.59, 51.85) --
	( 99.74, 51.85) --
	( 99.89, 51.85) --
	(100.04, 51.85) --
	(100.18, 51.85) --
	(100.33, 51.85) --
	(100.48, 51.85) --
	(100.63, 51.85) --
	(100.78, 51.85) --
	(100.92, 51.85) --
	(101.07, 51.85) --
	(101.22, 51.85) --
	(101.37, 51.85) --
	(101.52, 51.85) --
	(101.67, 51.85) --
	(101.81, 51.85) --
	(101.96, 51.85) --
	(102.11, 51.85) --
	(102.26, 51.85) --
	(102.41, 51.85) --
	(102.55, 51.85) --
	(102.70, 51.85) --
	(102.85, 51.85) --
	(103.00, 51.85) --
	(103.15, 51.85) --
	(103.30, 51.85) --
	(103.44, 51.85) --
	(103.59, 51.85) --
	(103.74, 51.85) --
	(103.89, 51.85) --
	(104.04, 51.85) --
	(104.18, 51.85) --
	(104.33, 51.85) --
	(104.48, 51.85) --
	(104.63, 51.85) --
	(104.78, 51.85) --
	(104.93, 51.85) --
	(105.07, 51.85) --
	(105.22, 51.85) --
	(105.37, 51.85) --
	(105.52, 51.85) --
	(105.67, 51.85) --
	(105.82, 51.85) --
	(105.96, 51.85) --
	(106.11, 51.85) --
	(106.26, 51.85) --
	(106.41, 51.85) --
	(106.56, 51.85) --
	(106.70, 51.85) --
	(106.85, 51.85) --
	(107.00, 51.85) --
	(107.15, 51.85) --
	(107.30, 51.85) --
	(107.45, 51.85) --
	(107.59, 51.85) --
	(107.74, 51.85) --
	(107.89, 51.85) --
	(108.04, 51.85) --
	(108.19, 51.85) --
	(108.33, 51.85) --
	(108.48, 51.85) --
	(108.63, 51.85) --
	(108.78, 51.85) --
	(108.93, 51.85) --
	(109.08, 51.85) --
	(109.22, 51.85) --
	(109.37, 51.85) --
	(109.52, 51.85) --
	(109.67, 51.85) --
	(109.82, 51.85) --
	(109.96, 51.85) --
	(110.11, 51.85) --
	(110.26, 51.85) --
	(110.41, 51.85) --
	(110.56, 51.85) --
	(110.71, 51.85) --
	(110.85, 51.85) --
	(111.00, 51.85) --
	(111.15, 51.85) --
	(111.30, 51.85) --
	(111.45, 51.85) --
	(111.60, 51.85) --
	(111.74, 51.85) --
	(111.89, 51.85) --
	(112.04, 51.85) --
	(112.19, 51.85) --
	(112.34, 51.85) --
	(112.48, 51.85) --
	(112.63, 51.85) --
	(112.78, 51.85) --
	(112.93, 51.85) --
	(113.08, 51.85) --
	(113.23, 51.85) --
	(113.37, 51.85) --
	(113.52, 51.85) --
	(113.67, 51.85) --
	(113.82, 51.85) --
	(113.97, 51.85) --
	(114.11, 51.85) --
	(114.26, 51.85) --
	(114.41, 51.85) --
	(114.56, 51.85) --
	(114.71, 51.85) --
	(114.86, 51.85) --
	(115.00, 51.85) --
	(115.15, 51.85) --
	(115.30, 51.85) --
	(115.45, 51.85) --
	(115.60, 51.85) --
	(115.74, 51.85) --
	(115.89, 51.85) --
	(116.04, 51.85) --
	(116.19, 51.85) --
	(116.34, 51.85) --
	(116.49, 51.85) --
	(116.63, 51.85) --
	(116.78, 51.85) --
	(116.93, 51.85) --
	(117.08, 51.85) --
	(117.23, 51.85) --
	(117.38, 51.85) --
	(117.52, 51.85) --
	(117.67, 51.85) --
	(117.82, 51.85) --
	(117.97, 51.85) --
	(118.12, 51.85) --
	(118.26, 51.85) --
	(118.41, 51.85) --
	(118.56, 51.85) --
	(118.71, 51.85) --
	(118.86, 51.85) --
	(119.01, 51.85) --
	(119.15, 51.85) --
	(119.30, 51.85) --
	(119.45, 51.85) --
	(119.60, 51.85) --
	(119.75, 51.85) --
	(119.89, 51.85) --
	(120.04, 51.85) --
	(120.19, 51.85) --
	(120.34, 51.85) --
	(120.49, 51.85) --
	(120.64, 51.85) --
	(120.78, 51.85) --
	(120.93, 51.85) --
	(121.08, 51.85) --
	(121.23, 51.85) --
	(121.38, 51.85) --
	(121.52, 51.85) --
	(121.67, 51.85) --
	(121.82, 51.85) --
	(121.97, 51.85) --
	(122.12, 51.85) --
	(122.27, 51.85) --
	(122.41, 51.85) --
	(122.56, 51.85) --
	(122.71, 51.85) --
	(122.86, 51.85) --
	(123.01, 51.85) --
	(123.16, 51.85) --
	(123.30, 51.85) --
	(123.45, 51.85) --
	(123.60, 51.85) --
	(123.75, 51.85) --
	(123.90, 51.85) --
	(124.04, 51.85) --
	(124.19, 51.85) --
	(124.34, 51.85) --
	(124.49, 51.85) --
	(124.64, 51.85) --
	(124.79, 51.85) --
	(124.93, 51.85) --
	(125.08, 51.85) --
	(125.23, 51.85) --
	(125.38, 51.85) --
	(125.53, 51.85) --
	(125.67, 51.85) --
	(125.82, 51.85) --
	(125.97, 51.85) --
	(126.12, 51.85) --
	(126.27, 51.85) --
	(126.42, 51.85) --
	(126.56, 51.85) --
	(126.71, 51.85) --
	(126.86, 51.85) --
	(127.01, 51.85) --
	(127.16, 51.85) --
	(127.30, 51.85) --
	(127.45, 51.85) --
	(127.60, 51.85) --
	(127.75, 51.85) --
	(127.90, 51.85) --
	(128.05, 51.85) --
	(128.19, 51.85) --
	(128.34, 51.85) --
	(128.49, 51.85) --
	(128.64, 51.85) --
	(128.79, 51.85) --
	(128.94, 51.85) --
	(129.08, 51.85) --
	(129.23, 51.85) --
	(129.38, 51.85) --
	(129.53, 51.85) --
	(129.68, 51.85) --
	(129.82, 51.85) --
	(129.97, 51.85) --
	(130.12, 51.85) --
	(130.27, 51.85) --
	(130.42, 51.85) --
	(130.57, 51.85) --
	(130.71, 51.85) --
	(130.86, 51.85) --
	(131.01, 51.85) --
	(131.16, 51.85) --
	(131.31, 51.85) --
	(131.45, 51.85) --
	(131.60, 51.85) --
	(131.75, 51.85) --
	(131.90, 51.85) --
	(132.05, 51.85) --
	(132.20, 51.85) --
	(132.34, 51.85) --
	(132.49, 51.85) --
	(132.64, 51.85) --
	(132.79, 51.85) --
	(132.94, 51.85) --
	(133.08, 51.85) --
	(133.23, 51.85) --
	(133.38, 51.85) --
	(133.53, 51.85) --
	(133.68, 51.85) --
	(133.83, 51.85) --
	(133.97, 51.85) --
	(134.12, 51.85) --
	(134.27, 51.85) --
	(134.42, 51.85) --
	(134.57, 51.85) --
	(134.72, 51.85) --
	(134.86, 51.85) --
	(135.01, 51.85) --
	(135.16, 51.85) --
	(135.31, 51.85) --
	(135.46, 51.85) --
	(135.60, 51.85) --
	(135.75, 51.85) --
	(135.90, 51.85) --
	(136.05, 51.85) --
	(136.20, 51.85) --
	(136.35, 51.85) --
	(136.49, 51.85) --
	(136.64, 51.85) --
	(136.79, 51.85) --
	(136.94, 51.85) --
	(137.09, 51.85) --
	(137.23, 51.85) --
	(137.38, 51.85) --
	(137.53, 51.85) --
	(137.68, 51.85) --
	(137.83, 51.85) --
	(137.98, 51.85) --
	(138.12, 51.85) --
	(138.27, 51.85) --
	(138.42, 51.85) --
	(138.57, 51.85) --
	(138.72, 51.85) --
	(138.86, 51.85) --
	(139.01, 51.85) --
	(139.16, 51.85) --
	(139.31, 51.85) --
	(139.46, 51.85) --
	(139.61, 51.85) --
	(139.75, 51.85) --
	(139.90, 51.85) --
	(140.05, 51.85) --
	(140.20, 51.85) --
	(140.35, 51.85) --
	(140.50, 51.85) --
	(140.64, 51.85) --
	(140.79, 51.85) --
	(140.94, 51.85) --
	(141.09, 51.85) --
	(141.24, 51.85) --
	(141.38, 51.85) --
	(141.53, 51.85) --
	(141.68, 51.85) --
	(141.83, 51.85) --
	(141.98, 51.85) --
	(142.13, 51.85) --
	(142.27, 51.85) --
	(142.42, 51.85) --
	(142.57, 51.85) --
	(142.72, 51.85) --
	(142.87, 51.85) --
	(143.01, 51.85) --
	(143.16, 51.85) --
	(143.31, 51.85) --
	(143.46, 51.85) --
	(143.61, 51.85) --
	(143.76, 51.85) --
	(143.90, 51.85) --
	(144.05, 51.85) --
	(144.20, 51.85) --
	(144.35, 51.85) --
	(144.50, 51.85) --
	(144.64, 51.85) --
	(144.79, 51.85) --
	(144.94, 51.85) --
	(145.09, 51.85) --
	(145.24, 51.85) --
	(145.39, 51.85) --
	(145.53, 51.85) --
	(145.68, 51.85) --
	(145.83, 51.85) --
	(145.98, 51.85) --
	(146.13, 51.85) --
	(146.28, 51.85) --
	(146.42, 51.85) --
	(146.57, 51.85) --
	(146.72, 51.85) --
	(146.87, 51.85) --
	(147.02, 51.85) --
	(147.16, 51.85) --
	(147.31, 51.85) --
	(147.46, 51.85) --
	(147.61, 51.85) --
	(147.76, 51.85) --
	(147.91, 51.85) --
	(148.05, 51.85) --
	(148.20, 51.85) --
	(148.35, 51.85) --
	(148.50, 51.85) --
	(148.65, 51.85) --
	(148.79, 51.85) --
	(148.94, 51.85) --
	(149.09, 51.85) --
	(149.24, 51.85) --
	(149.39, 51.85) --
	(149.54, 51.85) --
	(149.68, 51.85) --
	(149.83, 51.85) --
	(149.98, 51.85) --
	(150.13, 51.85) --
	(150.28, 51.85) --
	(150.43, 51.85) --
	(150.57, 51.85) --
	(150.72, 51.85) --
	(150.87, 51.85) --
	(151.02, 51.85) --
	(151.17, 51.85) --
	(151.31, 51.85) --
	(151.46, 51.85) --
	(151.61, 51.85) --
	(151.76, 51.85) --
	(151.91, 51.85) --
	(152.06, 51.85) --
	(152.20, 51.85) --
	(152.35, 51.85) --
	(152.50, 51.85) --
	(152.65, 51.85) --
	(152.80, 51.85) --
	(152.94, 51.85) --
	(153.09, 51.85) --
	(153.24, 51.85) --
	(153.39, 51.85) --
	(153.54, 51.85) --
	(153.69, 51.85) --
	(153.83, 51.85) --
	(153.98, 51.85) --
	(154.13, 51.85) --
	(154.28, 51.85) --
	(154.43, 51.85) --
	(154.57, 51.85) --
	(154.72, 51.85) --
	(154.87, 51.85) --
	(155.02, 51.85) --
	(155.17, 51.85) --
	(155.32, 51.85) --
	(155.46, 51.85) --
	(155.61, 51.85) --
	(155.76, 51.85) --
	(155.91, 51.85) --
	(156.06, 51.85) --
	(156.21, 51.85) --
	(156.35, 51.85) --
	(156.50, 51.85) --
	(156.65, 51.85) --
	(156.80, 51.85) --
	(156.95, 51.85) --
	(157.09, 51.85) --
	(157.24, 51.85) --
	(157.39, 51.85) --
	(157.54, 51.85) --
	(157.69, 51.85) --
	(157.84, 51.85) --
	(157.98, 51.85) --
	(158.13, 51.85) --
	(158.28, 51.85) --
	(158.43, 51.85) --
	(158.58, 51.85) --
	(158.72, 51.85) --
	(158.87, 51.85) --
	(159.02, 51.85) --
	(159.17, 51.85) --
	(159.32, 51.85) --
	(159.47, 51.85) --
	(159.61, 51.85) --
	(159.76, 51.85) --
	(159.91, 51.85) --
	(160.06, 51.85) --
	(160.21, 51.85) --
	(160.35, 51.85) --
	(160.50, 51.85) --
	(160.65, 51.85) --
	(160.80, 51.85) --
	(160.95, 51.85) --
	(161.10, 51.85) --
	(161.24, 51.85) --
	(161.39, 51.85) --
	(161.54, 51.85) --
	(161.69, 51.85) --
	(161.84, 51.85) --
	(161.99, 51.85) --
	(162.13, 51.85) --
	(162.28, 51.85) --
	(162.43, 51.85) --
	(162.58, 51.85) --
	(162.73, 51.85) --
	(162.87, 51.85) --
	(163.02, 51.85) --
	(163.17, 51.85) --
	(163.32, 51.85) --
	(163.47, 51.85) --
	(163.62, 51.85) --
	(163.76, 51.85) --
	(163.91, 51.85) --
	(164.06, 51.85) --
	(164.21, 51.85) --
	(164.36, 51.85) --
	(164.50, 51.85) --
	(164.65, 51.85) --
	(164.80, 51.85) --
	(164.95, 51.85) --
	(165.10, 51.85) --
	(165.25, 51.85) --
	(165.39, 51.85) --
	(165.54, 51.85) --
	(165.69, 51.85) --
	(165.84, 51.85) --
	(165.99, 51.85) --
	(166.13, 51.85) --
	(166.28, 51.85) --
	(166.43, 51.85) --
	(166.58, 51.85) --
	(166.73, 51.85) --
	(166.88, 51.85) --
	(167.02, 51.85) --
	(167.17, 51.85) --
	(167.32, 51.85) --
	(167.47, 51.85) --
	(167.62, 51.85) --
	(167.77, 51.85) --
	(167.91, 51.85) --
	(168.06, 51.85) --
	(168.21, 51.85) --
	(168.36, 51.85) --
	(168.51, 51.85) --
	(168.65, 51.85) --
	(168.80, 51.85) --
	(168.95, 51.85) --
	(169.10, 51.85) --
	(169.25, 51.85) --
	(169.40, 51.85) --
	(169.54, 51.85) --
	(169.69, 51.85) --
	(169.84, 51.85) --
	(169.99, 51.85) --
	(170.14, 51.85) --
	(170.28, 51.85) --
	(170.43, 51.85) --
	(170.58, 51.85) --
	(170.73, 51.85) --
	(170.88, 51.85) --
	(171.03, 51.85) --
	(171.17, 51.85) --
	(171.32, 51.85) --
	(171.47, 51.85) --
	(171.62, 51.85) --
	(171.77, 51.85) --
	(171.91, 51.85) --
	(172.06, 51.85) --
	(172.21, 51.85) --
	(172.36, 51.85) --
	(172.51, 51.85) --
	(172.66, 51.85) --
	(172.80, 51.85) --
	(172.95, 51.85) --
	(173.10, 51.85) --
	(173.25, 51.85) --
	(173.40, 51.85) --
	(173.55, 51.85) --
	(173.69, 51.85) --
	(173.84, 51.85) --
	(173.99, 51.85) --
	(174.14, 51.85) --
	(174.29, 51.85) --
	(174.43, 51.85) --
	(174.58, 51.85) --
	(174.73, 51.85) --
	(174.88, 51.85) --
	(175.03, 51.85) --
	(175.18, 51.85) --
	(175.32, 51.85) --
	(175.47, 51.85) --
	(175.62, 51.85) --
	(175.77, 51.85) --
	(175.92, 51.85) --
	(176.06, 51.85) --
	(176.21, 51.85) --
	(176.36, 51.85) --
	(176.51, 51.85) --
	(176.66, 51.85) --
	(176.81, 51.85) --
	(176.95, 51.85) --
	(177.10, 51.85) --
	(177.25, 51.85) --
	(177.40, 51.85) --
	(177.55, 51.85) --
	(177.69, 51.85) --
	(177.84, 51.85) --
	(177.99, 51.85) --
	(178.14, 51.85) --
	(178.29, 51.85) --
	(178.44, 51.85) --
	(178.58, 51.85) --
	(178.73, 51.85) --
	(178.88, 51.85) --
	(179.03, 51.85) --
	(179.18, 51.85) --
	(179.33, 51.85) --
	(179.47, 51.85) --
	(179.62, 51.85) --
	(179.77, 51.85) --
	(179.92, 51.85) --
	(180.07, 51.85) --
	(180.21, 51.85) --
	(180.36, 51.85) --
	(180.51, 51.85) --
	(180.66, 51.85) --
	(180.81, 51.85) --
	(180.96, 51.85) --
	(181.10, 51.85) --
	(181.25, 51.85) --
	(181.40, 51.85) --
	(181.55, 51.85) --
	(181.70, 51.85) --
	(181.84, 51.85) --
	(181.99, 51.85) --
	(182.14, 51.85) --
	(182.29, 51.85) --
	(182.44, 51.85) --
	(182.59, 51.85) --
	(182.73, 51.85) --
	(182.88, 51.85) --
	(183.03, 51.85) --
	(183.18, 51.85) --
	(183.33, 51.85) --
	(183.47, 51.85) --
	(183.62, 51.85) --
	(183.77, 51.85) --
	(183.92, 51.85) --
	(184.07, 51.85) --
	(184.22, 51.85) --
	(184.36, 51.85) --
	(184.51, 51.85) --
	(184.66, 51.85) --
	(184.81, 51.85) --
	(184.96, 51.85) --
	(185.11, 51.85) --
	(185.25, 51.85) --
	(185.40, 51.85) --
	(185.55, 51.85) --
	(185.70, 51.80) --
	(185.85, 51.74) --
	(185.99, 51.69) --
	(186.14, 51.66) --
	(186.29, 51.63) --
	(186.44, 51.62) --
	(186.59, 51.63) --
	(186.74, 51.64) --
	(186.88, 51.67) --
	(187.03, 51.72) --
	(187.18, 51.78) --
	(187.33, 51.85);
\end{scope}
\begin{scope}
\path[clip] ( 31.71,426.00) rectangle (194.74,442.57);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 31.71,426.00) rectangle (194.74,442.57);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.23,431.26) {Boundary};
\end{scope}
\begin{scope}
\path[clip] (194.74,297.90) rectangle (211.31,426.00);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (194.74,297.90) rectangle (211.31,426.00);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.99,361.95) {$p=2$};
\end{scope}
\begin{scope}
\path[clip] (194.74,164.29) rectangle (211.31,292.40);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (194.74,164.29) rectangle (211.31,292.40);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.99,228.34) {$p=3$};
\end{scope}
\begin{scope}
\path[clip] (194.74, 30.69) rectangle (211.31,158.79);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] (194.74, 30.69) rectangle (211.31,158.79);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,rotate=-90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (199.99, 94.74) {$p=4$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.71, 30.69) --
	(194.74, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 39.12, 27.94) --
	( 39.12, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.17, 27.94) --
	( 76.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.23, 27.94) --
	(113.23, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.28, 27.94) --
	(150.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.33, 27.94) --
	(187.33, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.12, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 76.17, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (113.23, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.28, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.33, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.71,297.90) --
	( 31.71,426.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,308.98) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,339.33) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,369.68) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,400.03) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,312.01) --
	( 31.71,312.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,342.36) --
	( 31.71,342.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,372.71) --
	( 31.71,372.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,403.06) --
	( 31.71,403.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.71,164.29) --
	( 31.71,292.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,181.70) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,207.88) {5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,234.07) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,260.26) {15};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,286.45) {20};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,184.73) --
	( 31.71,184.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,210.91) --
	( 31.71,210.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,237.10) --
	( 31.71,237.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,263.29) --
	( 31.71,263.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,289.48) --
	( 31.71,289.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.71, 30.69) --
	( 31.71,158.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 48.82) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 70.46) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76, 92.10) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,113.74) {30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 26.76,135.39) {40};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 51.85) --
	( 31.71, 51.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 73.49) --
	( 31.71, 73.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96, 95.13) --
	( 31.71, 95.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,116.78) --
	( 31.71,116.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 28.96,138.42) --
	( 31.71,138.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,448.07);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (113.23,  7.64) {$u$};
\end{scope}
\end{tikzpicture}


==> figure_s2a.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-23 17:15:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (211.31,209.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (211.31,209.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.21, 47.79) --
	( 42.37, 47.79) --
	( 42.53, 47.79) --
	( 42.69, 47.78) --
	( 42.85, 47.78) --
	( 43.01, 47.77) --
	( 43.17, 47.76) --
	( 43.34, 47.76) --
	( 43.50, 47.76) --
	( 43.66, 47.76) --
	( 43.82, 47.77) --
	( 43.98, 47.79) --
	( 44.14, 47.81) --
	( 44.30, 47.83) --
	( 44.46, 47.86) --
	( 44.62, 47.90) --
	( 44.79, 47.93) --
	( 44.95, 47.98) --
	( 45.11, 48.02) --
	( 45.27, 48.07) --
	( 45.43, 48.12) --
	( 45.59, 48.16) --
	( 45.75, 48.19) --
	( 45.91, 48.22) --
	( 46.07, 48.25) --
	( 46.23, 48.27) --
	( 46.40, 48.29) --
	( 46.56, 48.30) --
	( 46.72, 48.31) --
	( 46.88, 48.31) --
	( 47.04, 48.31) --
	( 47.20, 48.31) --
	( 47.36, 48.30) --
	( 47.52, 48.28) --
	( 47.68, 48.26) --
	( 47.85, 48.24) --
	( 48.01, 48.21) --
	( 48.17, 48.18) --
	( 48.33, 48.14) --
	( 48.49, 48.10) --
	( 48.65, 48.05) --
	( 48.81, 48.00) --
	( 48.97, 47.95) --
	( 49.13, 47.89) --
	( 49.29, 47.83) --
	( 49.46, 47.76) --
	( 49.62, 47.68) --
	( 49.78, 47.61) --
	( 49.94, 47.52) --
	( 50.10, 47.44) --
	( 50.26, 47.35) --
	( 50.42, 47.25) --
	( 50.58, 47.15) --
	( 50.74, 47.04) --
	( 50.91, 46.94) --
	( 51.07, 46.82) --
	( 51.23, 46.70) --
	( 51.39, 46.58) --
	( 51.55, 46.45) --
	( 51.71, 46.32) --
	( 51.87, 46.18) --
	( 52.03, 46.04) --
	( 52.19, 45.90) --
	( 52.35, 45.75) --
	( 52.52, 45.59) --
	( 52.68, 45.43) --
	( 52.84, 45.27) --
	( 53.00, 45.10) --
	( 53.16, 44.93) --
	( 53.32, 44.75) --
	( 53.48, 44.57) --
	( 53.64, 44.38) --
	( 53.80, 44.19) --
	( 53.97, 44.00) --
	( 54.13, 43.80) --
	( 54.29, 43.59) --
	( 54.45, 43.39) --
	( 54.61, 43.19) --
	( 54.77, 42.99) --
	( 54.93, 42.80) --
	( 55.09, 42.61) --
	( 55.25, 42.43) --
	( 55.41, 42.25) --
	( 55.58, 42.07) --
	( 55.74, 41.90) --
	( 55.90, 41.74) --
	( 56.06, 41.58) --
	( 56.22, 41.42) --
	( 56.38, 41.27) --
	( 56.54, 41.12) --
	( 56.70, 40.98) --
	( 56.86, 40.84) --
	( 57.03, 40.71) --
	( 57.19, 40.58) --
	( 57.35, 40.45) --
	( 57.51, 40.33) --
	( 57.67, 40.22) --
	( 57.83, 40.11) --
	( 57.99, 40.00) --
	( 58.15, 39.90) --
	( 58.31, 39.80) --
	( 58.47, 39.71) --
	( 58.64, 39.62) --
	( 58.80, 39.54) --
	( 58.96, 39.46) --
	( 59.12, 39.38) --
	( 59.28, 39.31) --
	( 59.44, 39.25) --
	( 59.60, 39.19) --
	( 59.76, 39.13) --
	( 59.92, 39.08) --
	( 60.08, 39.03) --
	( 60.25, 38.99) --
	( 60.41, 38.95) --
	( 60.57, 38.91) --
	( 60.73, 38.88) --
	( 60.89, 38.86) --
	( 61.05, 38.84) --
	( 61.21, 38.82) --
	( 61.37, 38.81) --
	( 61.53, 38.80) --
	( 61.70, 38.80) --
	( 61.86, 38.80) --
	( 62.02, 38.81) --
	( 62.18, 38.82) --
	( 62.34, 38.83) --
	( 62.50, 38.85) --
	( 62.66, 38.88) --
	( 62.82, 38.91) --
	( 62.98, 38.94) --
	( 63.14, 38.98) --
	( 63.31, 39.02) --
	( 63.47, 39.07) --
	( 63.63, 39.12) --
	( 63.79, 39.18) --
	( 63.95, 39.24) --
	( 64.11, 39.30) --
	( 64.27, 39.37) --
	( 64.43, 39.45) --
	( 64.59, 39.53) --
	( 64.76, 39.61) --
	( 64.92, 39.70) --
	( 65.08, 39.79) --
	( 65.24, 39.89) --
	( 65.40, 39.99) --
	( 65.56, 40.10) --
	( 65.72, 40.21) --
	( 65.88, 40.32) --
	( 66.04, 40.44) --
	( 66.20, 40.56) --
	( 66.37, 40.69) --
	( 66.53, 40.83) --
	( 66.69, 40.96) --
	( 66.85, 41.11) --
	( 67.01, 41.25) --
	( 67.17, 41.40) --
	( 67.33, 41.56) --
	( 67.49, 41.72) --
	( 67.65, 41.88) --
	( 67.82, 42.05) --
	( 67.98, 42.23) --
	( 68.14, 42.41) --
	( 68.30, 42.59) --
	( 68.46, 42.78) --
	( 68.62, 42.97) --
	( 68.78, 43.16) --
	( 68.94, 43.36) --
	( 69.10, 43.57) --
	( 69.26, 43.78) --
	( 69.43, 43.99) --
	( 69.59, 44.21) --
	( 69.75, 44.44) --
	( 69.91, 44.66) --
	( 70.07, 44.90) --
	( 70.23, 45.13) --
	( 70.39, 45.38) --
	( 70.55, 45.62) --
	( 70.71, 45.87) --
	( 70.88, 46.13) --
	( 71.04, 46.39) --
	( 71.20, 46.65) --
	( 71.36, 46.92) --
	( 71.52, 47.19) --
	( 71.68, 47.47) --
	( 71.84, 47.75) --
	( 72.00, 48.04) --
	( 72.16, 48.33) --
	( 72.32, 48.63) --
	( 72.49, 48.93) --
	( 72.65, 49.23) --
	( 72.81, 49.54) --
	( 72.97, 49.86) --
	( 73.13, 50.17) --
	( 73.29, 50.50) --
	( 73.45, 50.82) --
	( 73.61, 51.16) --
	( 73.77, 51.49) --
	( 73.94, 51.83) --
	( 74.10, 52.18) --
	( 74.26, 52.53) --
	( 74.42, 52.88) --
	( 74.58, 53.24) --
	( 74.74, 53.61) --
	( 74.90, 53.98) --
	( 75.06, 54.35) --
	( 75.22, 54.72) --
	( 75.38, 55.11) --
	( 75.55, 55.49) --
	( 75.71, 55.88) --
	( 75.87, 56.28) --
	( 76.03, 56.68) --
	( 76.19, 57.08) --
	( 76.35, 57.49) --
	( 76.51, 57.91) --
	( 76.67, 58.32) --
	( 76.83, 58.75) --
	( 77.00, 59.17) --
	( 77.16, 59.60) --
	( 77.32, 60.04) --
	( 77.48, 60.48) --
	( 77.64, 60.93) --
	( 77.80, 61.37) --
	( 77.96, 61.83) --
	( 78.12, 62.29) --
	( 78.28, 62.75) --
	( 78.44, 63.22) --
	( 78.61, 63.69) --
	( 78.77, 64.17) --
	( 78.93, 64.65) --
	( 79.09, 65.13) --
	( 79.25, 65.62) --
	( 79.41, 66.12) --
	( 79.57, 66.62) --
	( 79.73, 67.12) --
	( 79.89, 67.63) --
	( 80.06, 68.14) --
	( 80.22, 68.66) --
	( 80.38, 69.18) --
	( 80.54, 69.71) --
	( 80.70, 70.24) --
	( 80.86, 70.77) --
	( 81.02, 71.31) --
	( 81.18, 71.86) --
	( 81.34, 72.41) --
	( 81.50, 72.96) --
	( 81.67, 73.52) --
	( 81.83, 74.08) --
	( 81.99, 74.65) --
	( 82.15, 75.22) --
	( 82.31, 75.80) --
	( 82.47, 76.38) --
	( 82.63, 76.96) --
	( 82.79, 77.55) --
	( 82.95, 78.15) --
	( 83.11, 78.74) --
	( 83.28, 79.35) --
	( 83.44, 79.96) --
	( 83.60, 80.57) --
	( 83.76, 81.18) --
	( 83.92, 81.81) --
	( 84.08, 82.43) --
	( 84.24, 83.06) --
	( 84.40, 83.70) --
	( 84.56, 84.34) --
	( 84.73, 84.98) --
	( 84.89, 85.63) --
	( 85.05, 86.28) --
	( 85.21, 86.94) --
	( 85.37, 87.60) --
	( 85.53, 88.27) --
	( 85.69, 88.94) --
	( 85.85, 89.61) --
	( 86.01, 90.29) --
	( 86.17, 90.98) --
	( 86.34, 91.67) --
	( 86.50, 92.36) --
	( 86.66, 93.06) --
	( 86.82, 93.76) --
	( 86.98, 94.47) --
	( 87.14, 95.18) --
	( 87.30, 95.90) --
	( 87.46, 96.62) --
	( 87.62, 97.34) --
	( 87.79, 98.07) --
	( 87.95, 98.81) --
	( 88.11, 99.55) --
	( 88.27,100.29) --
	( 88.43,101.04) --
	( 88.59,101.79) --
	( 88.75,102.55) --
	( 88.91,103.31) --
	( 89.07,104.07) --
	( 89.23,104.84) --
	( 89.40,105.62) --
	( 89.56,106.40) --
	( 89.72,107.18) --
	( 89.88,107.97) --
	( 90.04,108.76) --
	( 90.20,109.56) --
	( 90.36,110.36) --
	( 90.52,111.17) --
	( 90.68,111.98) --
	( 90.85,112.80) --
	( 91.01,113.62) --
	( 91.17,114.44) --
	( 91.33,115.27) --
	( 91.49,116.11) --
	( 91.65,116.94) --
	( 91.81,117.79) --
	( 91.97,118.63) --
	( 92.13,119.49) --
	( 92.29,120.34) --
	( 92.46,121.19) --
	( 92.62,122.04) --
	( 92.78,122.88) --
	( 92.94,123.72) --
	( 93.10,124.56) --
	( 93.26,125.39) --
	( 93.42,126.21) --
	( 93.58,127.03) --
	( 93.74,127.85) --
	( 93.91,128.66) --
	( 94.07,129.47) --
	( 94.23,130.27) --
	( 94.39,131.07) --
	( 94.55,131.86) --
	( 94.71,132.65) --
	( 94.87,133.43) --
	( 95.03,134.21) --
	( 95.19,134.99) --
	( 95.35,135.76) --
	( 95.52,136.52) --
	( 95.68,137.29) --
	( 95.84,138.04) --
	( 96.00,138.80) --
	( 96.16,139.54) --
	( 96.32,140.29) --
	( 96.48,141.03) --
	( 96.64,141.76) --
	( 96.80,142.49) --
	( 96.97,143.22) --
	( 97.13,143.94) --
	( 97.29,144.65) --
	( 97.45,145.37) --
	( 97.61,146.07) --
	( 97.77,146.78) --
	( 97.93,147.47) --
	( 98.09,148.17) --
	( 98.25,148.86) --
	( 98.41,149.54) --
	( 98.58,150.22) --
	( 98.74,150.90) --
	( 98.90,151.57) --
	( 99.06,152.24) --
	( 99.22,152.90) --
	( 99.38,153.56) --
	( 99.54,154.21) --
	( 99.70,154.86) --
	( 99.86,155.50) --
	(100.03,156.14) --
	(100.19,156.78) --
	(100.35,157.41) --
	(100.51,158.03) --
	(100.67,158.66) --
	(100.83,159.27) --
	(100.99,159.89) --
	(101.15,160.49) --
	(101.31,161.10) --
	(101.47,161.70) --
	(101.64,162.29) --
	(101.80,162.88) --
	(101.96,163.47) --
	(102.12,164.05) --
	(102.28,164.62) --
	(102.44,165.20) --
	(102.60,165.76) --
	(102.76,166.33) --
	(102.92,166.88) --
	(103.09,167.44) --
	(103.25,167.99) --
	(103.41,168.53) --
	(103.57,169.07) --
	(103.73,169.61) --
	(103.89,170.14) --
	(104.05,170.66) --
	(104.21,171.19) --
	(104.37,171.70) --
	(104.53,172.22) --
	(104.70,172.73) --
	(104.86,173.23) --
	(105.02,173.73) --
	(105.18,174.22) --
	(105.34,174.72) --
	(105.50,175.20) --
	(105.66,175.68) --
	(105.82,176.16) --
	(105.98,176.63) --
	(106.14,177.10) --
	(106.31,177.56) --
	(106.47,178.02) --
	(106.63,178.48) --
	(106.79,178.93) --
	(106.95,179.37) --
	(107.11,179.81) --
	(107.27,180.25) --
	(107.43,180.68) --
	(107.59,181.11) --
	(107.76,181.53) --
	(107.92,181.95) --
	(108.08,182.36) --
	(108.24,182.77) --
	(108.40,183.18) --
	(108.56,183.58) --
	(108.72,183.97) --
	(108.88,184.36) --
	(109.04,184.75) --
	(109.20,185.13) --
	(109.37,185.51) --
	(109.53,185.88) --
	(109.69,186.25) --
	(109.85,186.61) --
	(110.01,186.97) --
	(110.17,187.33) --
	(110.33,187.68) --
	(110.49,188.02) --
	(110.65,188.36) --
	(110.82,188.70) --
	(110.98,189.03) --
	(111.14,189.36) --
	(111.30,189.68) --
	(111.46,190.00) --
	(111.62,190.32) --
	(111.78,190.63) --
	(111.94,190.93) --
	(112.10,191.23) --
	(112.26,191.53) --
	(112.43,191.82) --
	(112.59,192.11) --
	(112.75,192.39) --
	(112.91,192.67) --
	(113.07,192.94) --
	(113.23,193.21) --
	(113.39,193.48) --
	(113.55,193.74) --
	(113.71,193.99) --
	(113.88,194.24) --
	(114.04,194.49) --
	(114.20,194.73) --
	(114.36,194.97) --
	(114.52,195.20) --
	(114.68,195.43) --
	(114.84,195.65) --
	(115.00,195.87) --
	(115.16,196.09) --
	(115.32,196.30) --
	(115.49,196.50) --
	(115.65,196.70) --
	(115.81,196.90) --
	(115.97,197.09) --
	(116.13,197.28) --
	(116.29,197.46) --
	(116.45,197.64) --
	(116.61,197.81) --
	(116.77,197.98) --
	(116.94,198.15) --
	(117.10,198.31) --
	(117.26,198.47) --
	(117.42,198.62) --
	(117.58,198.76) --
	(117.74,198.91) --
	(117.90,199.04) --
	(118.06,199.18) --
	(118.22,199.31) --
	(118.38,199.43) --
	(118.55,199.55) --
	(118.71,199.67) --
	(118.87,199.78) --
	(119.03,199.88) --
	(119.19,199.98) --
	(119.35,200.08) --
	(119.51,200.17) --
	(119.67,200.26) --
	(119.83,200.35) --
	(120.00,200.43) --
	(120.16,200.50) --
	(120.32,200.57) --
	(120.48,200.64) --
	(120.64,200.70) --
	(120.80,200.75) --
	(120.96,200.81) --
	(121.12,200.85) --
	(121.28,200.90) --
	(121.44,200.93) --
	(121.61,200.97) --
	(121.77,201.00) --
	(121.93,201.02) --
	(122.09,201.04) --
	(122.25,201.06) --
	(122.41,201.07) --
	(122.57,201.08) --
	(122.73,201.08) --
	(122.89,201.08) --
	(123.06,201.07) --
	(123.22,201.06) --
	(123.38,201.04) --
	(123.54,201.02) --
	(123.70,201.00) --
	(123.86,200.97) --
	(124.02,200.93) --
	(124.18,200.90) --
	(124.34,200.85) --
	(124.50,200.81) --
	(124.67,200.75) --
	(124.83,200.70) --
	(124.99,200.64) --
	(125.15,200.57) --
	(125.31,200.50) --
	(125.47,200.43) --
	(125.63,200.35) --
	(125.79,200.26) --
	(125.95,200.17) --
	(126.12,200.08) --
	(126.28,199.98) --
	(126.44,199.88) --
	(126.60,199.78) --
	(126.76,199.67) --
	(126.92,199.55) --
	(127.08,199.43) --
	(127.24,199.31) --
	(127.40,199.18) --
	(127.56,199.04) --
	(127.73,198.91) --
	(127.89,198.76) --
	(128.05,198.62) --
	(128.21,198.47) --
	(128.37,198.31) --
	(128.53,198.15) --
	(128.69,197.98) --
	(128.85,197.81) --
	(129.01,197.64) --
	(129.18,197.46) --
	(129.34,197.28) --
	(129.50,197.09) --
	(129.66,196.90) --
	(129.82,196.70) --
	(129.98,196.50) --
	(130.14,196.30) --
	(130.30,196.09) --
	(130.46,195.87) --
	(130.62,195.65) --
	(130.79,195.43) --
	(130.95,195.20) --
	(131.11,194.97) --
	(131.27,194.73) --
	(131.43,194.49) --
	(131.59,194.24) --
	(131.75,193.99) --
	(131.91,193.74) --
	(132.07,193.48) --
	(132.23,193.21) --
	(132.40,192.94) --
	(132.56,192.67) --
	(132.72,192.39) --
	(132.88,192.11) --
	(133.04,191.82) --
	(133.20,191.53) --
	(133.36,191.23) --
	(133.52,190.93) --
	(133.68,190.63) --
	(133.85,190.32) --
	(134.01,190.00) --
	(134.17,189.68) --
	(134.33,189.36) --
	(134.49,189.03) --
	(134.65,188.70) --
	(134.81,188.36) --
	(134.97,188.02) --
	(135.13,187.68) --
	(135.29,187.33) --
	(135.46,186.97) --
	(135.62,186.61) --
	(135.78,186.25) --
	(135.94,185.88) --
	(136.10,185.51) --
	(136.26,185.13) --
	(136.42,184.75) --
	(136.58,184.36) --
	(136.74,183.97) --
	(136.91,183.58) --
	(137.07,183.18) --
	(137.23,182.77) --
	(137.39,182.36) --
	(137.55,181.95) --
	(137.71,181.53) --
	(137.87,181.11) --
	(138.03,180.68) --
	(138.19,180.25) --
	(138.35,179.81) --
	(138.52,179.37) --
	(138.68,178.93) --
	(138.84,178.48) --
	(139.00,178.02) --
	(139.16,177.56) --
	(139.32,177.10) --
	(139.48,176.63) --
	(139.64,176.16) --
	(139.80,175.68) --
	(139.97,175.20) --
	(140.13,174.72) --
	(140.29,174.22) --
	(140.45,173.73) --
	(140.61,173.23) --
	(140.77,172.73) --
	(140.93,172.22) --
	(141.09,171.70) --
	(141.25,171.19) --
	(141.41,170.66) --
	(141.58,170.14) --
	(141.74,169.61) --
	(141.90,169.07) --
	(142.06,168.53) --
	(142.22,167.99) --
	(142.38,167.44) --
	(142.54,166.88) --
	(142.70,166.33) --
	(142.86,165.76) --
	(143.03,165.20) --
	(143.19,164.62) --
	(143.35,164.05) --
	(143.51,163.47) --
	(143.67,162.88) --
	(143.83,162.29) --
	(143.99,161.70) --
	(144.15,161.10) --
	(144.31,160.49) --
	(144.47,159.89) --
	(144.64,159.27) --
	(144.80,158.66) --
	(144.96,158.03) --
	(145.12,157.41) --
	(145.28,156.78) --
	(145.44,156.14) --
	(145.60,155.50) --
	(145.76,154.86) --
	(145.92,154.21) --
	(146.09,153.56) --
	(146.25,152.90) --
	(146.41,152.24) --
	(146.57,151.57) --
	(146.73,150.90) --
	(146.89,150.22) --
	(147.05,149.54) --
	(147.21,148.86) --
	(147.37,148.17) --
	(147.53,147.47) --
	(147.70,146.78) --
	(147.86,146.07) --
	(148.02,145.37) --
	(148.18,144.65) --
	(148.34,143.94) --
	(148.50,143.22) --
	(148.66,142.49) --
	(148.82,141.76) --
	(148.98,141.03) --
	(149.15,140.29) --
	(149.31,139.54) --
	(149.47,138.80) --
	(149.63,138.04) --
	(149.79,137.29) --
	(149.95,136.52) --
	(150.11,135.76) --
	(150.27,134.99) --
	(150.43,134.21) --
	(150.59,133.43) --
	(150.76,132.65) --
	(150.92,131.86) --
	(151.08,131.07) --
	(151.24,130.27) --
	(151.40,129.47) --
	(151.56,128.66) --
	(151.72,127.85) --
	(151.88,127.03) --
	(152.04,126.21) --
	(152.21,125.39) --
	(152.37,124.56) --
	(152.53,123.72) --
	(152.69,122.88) --
	(152.85,122.04) --
	(153.01,121.19) --
	(153.17,120.34) --
	(153.33,119.49) --
	(153.49,118.63) --
	(153.65,117.79) --
	(153.82,116.94) --
	(153.98,116.11) --
	(154.14,115.27) --
	(154.30,114.44) --
	(154.46,113.62) --
	(154.62,112.80) --
	(154.78,111.98) --
	(154.94,111.17) --
	(155.10,110.36) --
	(155.26,109.56) --
	(155.43,108.76) --
	(155.59,107.97) --
	(155.75,107.18) --
	(155.91,106.40) --
	(156.07,105.62) --
	(156.23,104.84) --
	(156.39,104.07) --
	(156.55,103.31) --
	(156.71,102.55) --
	(156.88,101.79) --
	(157.04,101.04) --
	(157.20,100.29) --
	(157.36, 99.55) --
	(157.52, 98.81) --
	(157.68, 98.07) --
	(157.84, 97.34) --
	(158.00, 96.62) --
	(158.16, 95.90) --
	(158.32, 95.18) --
	(158.49, 94.47) --
	(158.65, 93.76) --
	(158.81, 93.06) --
	(158.97, 92.36) --
	(159.13, 91.67) --
	(159.29, 90.98) --
	(159.45, 90.29) --
	(159.61, 89.61) --
	(159.77, 88.94) --
	(159.94, 88.27) --
	(160.10, 87.60) --
	(160.26, 86.94) --
	(160.42, 86.28) --
	(160.58, 85.63) --
	(160.74, 84.98) --
	(160.90, 84.34) --
	(161.06, 83.70) --
	(161.22, 83.06) --
	(161.38, 82.43) --
	(161.55, 81.81) --
	(161.71, 81.18) --
	(161.87, 80.57) --
	(162.03, 79.96) --
	(162.19, 79.35) --
	(162.35, 78.74) --
	(162.51, 78.15) --
	(162.67, 77.55) --
	(162.83, 76.96) --
	(163.00, 76.38) --
	(163.16, 75.80) --
	(163.32, 75.22) --
	(163.48, 74.65) --
	(163.64, 74.08) --
	(163.80, 73.52) --
	(163.96, 72.96) --
	(164.12, 72.41) --
	(164.28, 71.86) --
	(164.44, 71.31) --
	(164.61, 70.77) --
	(164.77, 70.24) --
	(164.93, 69.71) --
	(165.09, 69.18) --
	(165.25, 68.66) --
	(165.41, 68.14) --
	(165.57, 67.63) --
	(165.73, 67.12) --
	(165.89, 66.62) --
	(166.06, 66.12) --
	(166.22, 65.62) --
	(166.38, 65.13) --
	(166.54, 64.65) --
	(166.70, 64.17) --
	(166.86, 63.69) --
	(167.02, 63.22) --
	(167.18, 62.75) --
	(167.34, 62.29) --
	(167.50, 61.83) --
	(167.67, 61.37) --
	(167.83, 60.93) --
	(167.99, 60.48) --
	(168.15, 60.04) --
	(168.31, 59.60) --
	(168.47, 59.17) --
	(168.63, 58.75) --
	(168.79, 58.32) --
	(168.95, 57.91) --
	(169.12, 57.49) --
	(169.28, 57.08) --
	(169.44, 56.68) --
	(169.60, 56.28) --
	(169.76, 55.88) --
	(169.92, 55.49) --
	(170.08, 55.11) --
	(170.24, 54.72) --
	(170.40, 54.35) --
	(170.56, 53.98) --
	(170.73, 53.61) --
	(170.89, 53.24) --
	(171.05, 52.88) --
	(171.21, 52.53) --
	(171.37, 52.18) --
	(171.53, 51.83) --
	(171.69, 51.49) --
	(171.85, 51.16) --
	(172.01, 50.82) --
	(172.18, 50.50) --
	(172.34, 50.17) --
	(172.50, 49.86) --
	(172.66, 49.54) --
	(172.82, 49.23) --
	(172.98, 48.93) --
	(173.14, 48.63) --
	(173.30, 48.33) --
	(173.46, 48.04) --
	(173.62, 47.75) --
	(173.79, 47.47) --
	(173.95, 47.19) --
	(174.11, 46.92) --
	(174.27, 46.65) --
	(174.43, 46.39) --
	(174.59, 46.13) --
	(174.75, 45.87) --
	(174.91, 45.62) --
	(175.07, 45.38) --
	(175.24, 45.13) --
	(175.40, 44.90) --
	(175.56, 44.66) --
	(175.72, 44.44) --
	(175.88, 44.21) --
	(176.04, 43.99) --
	(176.20, 43.78) --
	(176.36, 43.57) --
	(176.52, 43.36) --
	(176.68, 43.16) --
	(176.85, 42.97) --
	(177.01, 42.78) --
	(177.17, 42.59) --
	(177.33, 42.41) --
	(177.49, 42.23) --
	(177.65, 42.05) --
	(177.81, 41.88) --
	(177.97, 41.72) --
	(178.13, 41.56) --
	(178.29, 41.40) --
	(178.46, 41.25) --
	(178.62, 41.11) --
	(178.78, 40.96) --
	(178.94, 40.83) --
	(179.10, 40.69) --
	(179.26, 40.56) --
	(179.42, 40.44) --
	(179.58, 40.32) --
	(179.74, 40.21) --
	(179.91, 40.10) --
	(180.07, 39.99) --
	(180.23, 39.89) --
	(180.39, 39.79) --
	(180.55, 39.70) --
	(180.71, 39.61) --
	(180.87, 39.53) --
	(181.03, 39.45) --
	(181.19, 39.37) --
	(181.35, 39.30) --
	(181.52, 39.24) --
	(181.68, 39.18) --
	(181.84, 39.12) --
	(182.00, 39.07) --
	(182.16, 39.02) --
	(182.32, 38.98) --
	(182.48, 38.94) --
	(182.64, 38.91) --
	(182.80, 38.88) --
	(182.97, 38.85) --
	(183.13, 38.83) --
	(183.29, 38.82) --
	(183.45, 38.81) --
	(183.61, 38.80) --
	(183.77, 38.80) --
	(183.93, 38.80) --
	(184.09, 38.81) --
	(184.25, 38.82) --
	(184.41, 38.84) --
	(184.58, 38.86) --
	(184.74, 38.88) --
	(184.90, 38.91) --
	(185.06, 38.95) --
	(185.22, 38.99) --
	(185.38, 39.03) --
	(185.54, 39.08) --
	(185.70, 39.13) --
	(185.86, 39.19) --
	(186.03, 39.25) --
	(186.19, 39.31) --
	(186.35, 39.38) --
	(186.51, 39.46) --
	(186.67, 39.54) --
	(186.83, 39.62) --
	(186.99, 39.71) --
	(187.15, 39.80) --
	(187.31, 39.90) --
	(187.47, 40.00) --
	(187.64, 40.11) --
	(187.80, 40.22) --
	(187.96, 40.33) --
	(188.12, 40.45) --
	(188.28, 40.58) --
	(188.44, 40.71) --
	(188.60, 40.84) --
	(188.76, 40.98) --
	(188.92, 41.12) --
	(189.09, 41.27) --
	(189.25, 41.42) --
	(189.41, 41.58) --
	(189.57, 41.74) --
	(189.73, 41.90) --
	(189.89, 42.07) --
	(190.05, 42.25) --
	(190.21, 42.43) --
	(190.37, 42.61) --
	(190.53, 42.80) --
	(190.70, 42.99) --
	(190.86, 43.19) --
	(191.02, 43.39) --
	(191.18, 43.59) --
	(191.34, 43.80) --
	(191.50, 44.00) --
	(191.66, 44.19) --
	(191.82, 44.38) --
	(191.98, 44.57) --
	(192.15, 44.75) --
	(192.31, 44.93) --
	(192.47, 45.10) --
	(192.63, 45.27) --
	(192.79, 45.43) --
	(192.95, 45.59) --
	(193.11, 45.75) --
	(193.27, 45.90) --
	(193.43, 46.04) --
	(193.59, 46.18) --
	(193.76, 46.32) --
	(193.92, 46.45) --
	(194.08, 46.58) --
	(194.24, 46.70) --
	(194.40, 46.82) --
	(194.56, 46.94) --
	(194.72, 47.04) --
	(194.88, 47.15) --
	(195.04, 47.25) --
	(195.21, 47.35) --
	(195.37, 47.44) --
	(195.53, 47.52) --
	(195.69, 47.61) --
	(195.85, 47.68) --
	(196.01, 47.76) --
	(196.17, 47.83) --
	(196.33, 47.89) --
	(196.49, 47.95) --
	(196.65, 48.00) --
	(196.82, 48.05) --
	(196.98, 48.10) --
	(197.14, 48.14) --
	(197.30, 48.18) --
	(197.46, 48.21) --
	(197.62, 48.24) --
	(197.78, 48.26) --
	(197.94, 48.28) --
	(198.10, 48.30) --
	(198.27, 48.31) --
	(198.43, 48.31) --
	(198.59, 48.31) --
	(198.75, 48.31) --
	(198.91, 48.30) --
	(199.07, 48.29) --
	(199.23, 48.27) --
	(199.39, 48.25) --
	(199.55, 48.22) --
	(199.71, 48.19) --
	(199.88, 48.16) --
	(200.04, 48.12) --
	(200.20, 48.07) --
	(200.36, 48.02) --
	(200.52, 47.98) --
	(200.68, 47.93) --
	(200.84, 47.90) --
	(201.00, 47.86) --
	(201.16, 47.83) --
	(201.32, 47.81) --
	(201.49, 47.79) --
	(201.65, 47.77) --
	(201.81, 47.76) --
	(201.97, 47.76) --
	(202.13, 47.76) --
	(202.29, 47.76) --
	(202.45, 47.77) --
	(202.61, 47.78) --
	(202.77, 47.78) --
	(202.94, 47.79) --
	(203.10, 47.79) --
	(203.26, 47.79);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,209.19) rectangle (211.31,225.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 34.16,209.19) rectangle (211.31,225.76);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.73,214.45) {Interior};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.16, 30.69) --
	(211.31, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.21, 27.94) --
	( 42.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.47, 27.94) --
	( 82.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.73, 27.94) --
	(122.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.00, 27.94) --
	(163.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.26, 27.94) --
	(203.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 42.21, 19.68) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.47, 19.68) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (122.73, 19.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.00, 19.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.26, 19.68) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 34.16, 30.69) --
	( 34.16,209.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 44.76) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 98.67) {0.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,152.59) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 47.79) --
	( 34.16, 47.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,101.70) --
	( 34.16,101.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,155.62) --
	( 34.16,155.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (122.73,  7.64) {$u$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08,119.94) {$k^*(u)$};
\end{scope}
\end{tikzpicture}


==> figure_s2b.tex <==
% Created by tikzDevice version 0.12.3 on 2019-08-23 17:15:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (216.81,231.26);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (216.81,231.26);
\end{scope}
\begin{scope}
\path[clip] ( 27.31, 30.69) rectangle (211.31,209.19);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 27.31, 30.69) rectangle (211.31,209.19);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.68,201.08) --
	( 35.84,200.55) --
	( 36.01,200.02) --
	( 36.18,199.49) --
	( 36.35,198.96) --
	( 36.51,198.43) --
	( 36.68,197.90) --
	( 36.85,197.38) --
	( 37.01,196.85) --
	( 37.18,196.33) --
	( 37.35,195.80) --
	( 37.52,195.28) --
	( 37.68,194.76) --
	( 37.85,194.24) --
	( 38.02,193.72) --
	( 38.19,193.20) --
	( 38.35,192.68) --
	( 38.52,192.16) --
	( 38.69,191.65) --
	( 38.85,191.13) --
	( 39.02,190.61) --
	( 39.19,190.10) --
	( 39.36,189.59) --
	( 39.52,189.07) --
	( 39.69,188.56) --
	( 39.86,188.05) --
	( 40.03,187.54) --
	( 40.19,187.03) --
	( 40.36,186.53) --
	( 40.53,186.02) --
	( 40.69,185.51) --
	( 40.86,185.01) --
	( 41.03,184.50) --
	( 41.20,184.00) --
	( 41.36,183.50) --
	( 41.53,182.99) --
	( 41.70,182.49) --
	( 41.87,181.99) --
	( 42.03,181.49) --
	( 42.20,181.00) --
	( 42.37,180.50) --
	( 42.53,180.00) --
	( 42.70,179.51) --
	( 42.87,179.01) --
	( 43.04,178.52) --
	( 43.20,178.02) --
	( 43.37,177.53) --
	( 43.54,177.04) --
	( 43.71,176.55) --
	( 43.87,176.06) --
	( 44.04,175.57) --
	( 44.21,175.08) --
	( 44.37,174.60) --
	( 44.54,174.11) --
	( 44.71,173.63) --
	( 44.88,173.14) --
	( 45.04,172.66) --
	( 45.21,172.17) --
	( 45.38,171.69) --
	( 45.55,171.21) --
	( 45.71,170.73) --
	( 45.88,170.25) --
	( 46.05,169.77) --
	( 46.21,169.30) --
	( 46.38,168.82) --
	( 46.55,168.34) --
	( 46.72,167.87) --
	( 46.88,167.40) --
	( 47.05,166.92) --
	( 47.22,166.45) --
	( 47.39,165.98) --
	( 47.55,165.51) --
	( 47.72,165.04) --
	( 47.89,164.57) --
	( 48.05,164.10) --
	( 48.22,163.64) --
	( 48.39,163.17) --
	( 48.56,162.70) --
	( 48.72,162.24) --
	( 48.89,161.78) --
	( 49.06,161.31) --
	( 49.23,160.85) --
	( 49.39,160.39) --
	( 49.56,159.93) --
	( 49.73,159.47) --
	( 49.89,159.01) --
	( 50.06,158.56) --
	( 50.23,158.10) --
	( 50.40,157.64) --
	( 50.56,157.19) --
	( 50.73,156.74) --
	( 50.90,156.28) --
	( 51.07,155.83) --
	( 51.23,155.38) --
	( 51.40,154.93) --
	( 51.57,154.48) --
	( 51.73,154.03) --
	( 51.90,153.58) --
	( 52.07,153.14) --
	( 52.24,152.69) --
	( 52.40,152.24) --
	( 52.57,151.80) --
	( 52.74,151.36) --
	( 52.91,150.91) --
	( 53.07,150.47) --
	( 53.24,150.03) --
	( 53.41,149.59) --
	( 53.57,149.15) --
	( 53.74,148.71) --
	( 53.91,148.28) --
	( 54.08,147.84) --
	( 54.24,147.40) --
	( 54.41,146.97) --
	( 54.58,146.54) --
	( 54.75,146.10) --
	( 54.91,145.67) --
	( 55.08,145.24) --
	( 55.25,144.81) --
	( 55.41,144.38) --
	( 55.58,143.95) --
	( 55.75,143.52) --
	( 55.92,143.10) --
	( 56.08,142.67) --
	( 56.25,142.25) --
	( 56.42,141.82) --
	( 56.59,141.40) --
	( 56.75,140.98) --
	( 56.92,140.55) --
	( 57.09,140.13) --
	( 57.25,139.71) --
	( 57.42,139.29) --
	( 57.59,138.88) --
	( 57.76,138.46) --
	( 57.92,138.04) --
	( 58.09,137.63) --
	( 58.26,137.21) --
	( 58.43,136.80) --
	( 58.59,136.39) --
	( 58.76,135.97) --
	( 58.93,135.56) --
	( 59.09,135.15) --
	( 59.26,134.74) --
	( 59.43,134.33) --
	( 59.60,133.93) --
	( 59.76,133.52) --
	( 59.93,133.11) --
	( 60.10,132.71) --
	( 60.27,132.30) --
	( 60.43,131.90) --
	( 60.60,131.50) --
	( 60.77,131.10) --
	( 60.93,130.70) --
	( 61.10,130.30) --
	( 61.27,129.90) --
	( 61.44,129.50) --
	( 61.60,129.10) --
	( 61.77,128.71) --
	( 61.94,128.31) --
	( 62.11,127.92) --
	( 62.27,127.52) --
	( 62.44,127.13) --
	( 62.61,126.74) --
	( 62.77,126.35) --
	( 62.94,125.96) --
	( 63.11,125.57) --
	( 63.28,125.18) --
	( 63.44,124.79) --
	( 63.61,124.40) --
	( 63.78,124.02) --
	( 63.95,123.63) --
	( 64.11,123.25) --
	( 64.28,122.86) --
	( 64.45,122.48) --
	( 64.61,122.10) --
	( 64.78,121.72) --
	( 64.95,121.34) --
	( 65.12,120.96) --
	( 65.28,120.58) --
	( 65.45,120.21) --
	( 65.62,119.83) --
	( 65.79,119.45) --
	( 65.95,119.08) --
	( 66.12,118.71) --
	( 66.29,118.33) --
	( 66.45,117.96) --
	( 66.62,117.59) --
	( 66.79,117.22) --
	( 66.96,116.85) --
	( 67.12,116.48) --
	( 67.29,116.11) --
	( 67.46,115.75) --
	( 67.63,115.38) --
	( 67.79,115.02) --
	( 67.96,114.65) --
	( 68.13,114.29) --
	( 68.29,113.93) --
	( 68.46,113.57) --
	( 68.63,113.20) --
	( 68.80,112.85) --
	( 68.96,112.49) --
	( 69.13,112.13) --
	( 69.30,111.77) --
	( 69.47,111.41) --
	( 69.63,111.06) --
	( 69.80,110.70) --
	( 69.97,110.35) --
	( 70.13,110.00) --
	( 70.30,109.65) --
	( 70.47,109.30) --
	( 70.64,108.95) --
	( 70.80,108.60) --
	( 70.97,108.25) --
	( 71.14,107.90) --
	( 71.31,107.55) --
	( 71.47,107.21) --
	( 71.64,106.86) --
	( 71.81,106.52) --
	( 71.97,106.18) --
	( 72.14,105.83) --
	( 72.31,105.49) --
	( 72.48,105.15) --
	( 72.64,104.81) --
	( 72.81,104.47) --
	( 72.98,104.13) --
	( 73.15,103.80) --
	( 73.31,103.46) --
	( 73.48,103.13) --
	( 73.65,102.79) --
	( 73.81,102.46) --
	( 73.98,102.13) --
	( 74.15,101.79) --
	( 74.32,101.46) --
	( 74.48,101.13) --
	( 74.65,100.80) --
	( 74.82,100.47) --
	( 74.99,100.15) --
	( 75.15, 99.82) --
	( 75.32, 99.49) --
	( 75.49, 99.17) --
	( 75.65, 98.85) --
	( 75.82, 98.52) --
	( 75.99, 98.20) --
	( 76.16, 97.88) --
	( 76.32, 97.56) --
	( 76.49, 97.24) --
	( 76.66, 96.92) --
	( 76.83, 96.60) --
	( 76.99, 96.29) --
	( 77.16, 95.97) --
	( 77.33, 95.65) --
	( 77.49, 95.34) --
	( 77.66, 95.03) --
	( 77.83, 94.71) --
	( 78.00, 94.40) --
	( 78.16, 94.09) --
	( 78.33, 93.78) --
	( 78.50, 93.47) --
	( 78.67, 93.16) --
	( 78.83, 92.86) --
	( 79.00, 92.55) --
	( 79.17, 92.24) --
	( 79.33, 91.94) --
	( 79.50, 91.63) --
	( 79.67, 91.33) --
	( 79.84, 91.03) --
	( 80.00, 90.73) --
	( 80.17, 90.43) --
	( 80.34, 90.13) --
	( 80.51, 89.83) --
	( 80.67, 89.53) --
	( 80.84, 89.23) --
	( 81.01, 88.94) --
	( 81.17, 88.64) --
	( 81.34, 88.35) --
	( 81.51, 88.06) --
	( 81.68, 87.76) --
	( 81.84, 87.47) --
	( 82.01, 87.18) --
	( 82.18, 86.89) --
	( 82.35, 86.60) --
	( 82.51, 86.31) --
	( 82.68, 86.03) --
	( 82.85, 85.74) --
	( 83.01, 85.45) --
	( 83.18, 85.17) --
	( 83.35, 84.88) --
	( 83.52, 84.60) --
	( 83.68, 84.32) --
	( 83.85, 84.04) --
	( 84.02, 83.76) --
	( 84.18, 83.48) --
	( 84.35, 83.20) --
	( 84.52, 82.92) --
	( 84.69, 82.64) --
	( 84.85, 82.37) --
	( 85.02, 82.09) --
	( 85.19, 81.82) --
	( 85.36, 81.55) --
	( 85.52, 81.27) --
	( 85.69, 81.00) --
	( 85.86, 80.73) --
	( 86.02, 80.46) --
	( 86.19, 80.19) --
	( 86.36, 79.92) --
	( 86.53, 79.66) --
	( 86.69, 79.39) --
	( 86.86, 79.12) --
	( 87.03, 78.86) --
	( 87.20, 78.60) --
	( 87.36, 78.33) --
	( 87.53, 78.07) --
	( 87.70, 77.81) --
	( 87.86, 77.55) --
	( 88.03, 77.29) --
	( 88.20, 77.03) --
	( 88.37, 76.77) --
	( 88.53, 76.52) --
	( 88.70, 76.26) --
	( 88.87, 76.00) --
	( 89.04, 75.75) --
	( 89.20, 75.50) --
	( 89.37, 75.24) --
	( 89.54, 74.99) --
	( 89.70, 74.74) --
	( 89.87, 74.49) --
	( 90.04, 74.24) --
	( 90.21, 73.99) --
	( 90.37, 73.75) --
	( 90.54, 73.50) --
	( 90.71, 73.26) --
	( 90.88, 73.01) --
	( 91.04, 72.77) --
	( 91.21, 72.52) --
	( 91.38, 72.28) --
	( 91.54, 72.04) --
	( 91.71, 71.80) --
	( 91.88, 71.56) --
	( 92.05, 71.32) --
	( 92.21, 71.08) --
	( 92.38, 70.85) --
	( 92.55, 70.61) --
	( 92.72, 70.38) --
	( 92.88, 70.14) --
	( 93.05, 69.91) --
	( 93.22, 69.68) --
	( 93.38, 69.45) --
	( 93.55, 69.21) --
	( 93.72, 68.98) --
	( 93.89, 68.76) --
	( 94.05, 68.53) --
	( 94.22, 68.30) --
	( 94.39, 68.07) --
	( 94.56, 67.85) --
	( 94.72, 67.62) --
	( 94.89, 67.40) --
	( 95.06, 67.18) --
	( 95.22, 66.96) --
	( 95.39, 66.73) --
	( 95.56, 66.51) --
	( 95.73, 66.29) --
	( 95.89, 66.08) --
	( 96.06, 65.86) --
	( 96.23, 65.64) --
	( 96.40, 65.43) --
	( 96.56, 65.21) --
	( 96.73, 65.00) --
	( 96.90, 64.78) --
	( 97.06, 64.57) --
	( 97.23, 64.36) --
	( 97.40, 64.15) --
	( 97.57, 63.94) --
	( 97.73, 63.73) --
	( 97.90, 63.52) --
	( 98.07, 63.31) --
	( 98.24, 63.11) --
	( 98.40, 62.90) --
	( 98.57, 62.70) --
	( 98.74, 62.49) --
	( 98.90, 62.29) --
	( 99.07, 62.09) --
	( 99.24, 61.89) --
	( 99.41, 61.69) --
	( 99.57, 61.49) --
	( 99.74, 61.29) --
	( 99.91, 61.09) --
	(100.08, 60.90) --
	(100.24, 60.70) --
	(100.41, 60.51) --
	(100.58, 60.31) --
	(100.74, 60.12) --
	(100.91, 59.93) --
	(101.08, 59.73) --
	(101.25, 59.54) --
	(101.41, 59.35) --
	(101.58, 59.17) --
	(101.75, 58.98) --
	(101.92, 58.79) --
	(102.08, 58.60) --
	(102.25, 58.42) --
	(102.42, 58.23) --
	(102.58, 58.05) --
	(102.75, 57.87) --
	(102.92, 57.69) --
	(103.09, 57.50) --
	(103.25, 57.32) --
	(103.42, 57.15) --
	(103.59, 56.97) --
	(103.76, 56.79) --
	(103.92, 56.61) --
	(104.09, 56.44) --
	(104.26, 56.26) --
	(104.42, 56.09) --
	(104.59, 55.91) --
	(104.76, 55.74) --
	(104.93, 55.57) --
	(105.09, 55.40) --
	(105.26, 55.23) --
	(105.43, 55.06) --
	(105.60, 54.89) --
	(105.76, 54.73) --
	(105.93, 54.56) --
	(106.10, 54.40) --
	(106.26, 54.23) --
	(106.43, 54.07) --
	(106.60, 53.90) --
	(106.77, 53.74) --
	(106.93, 53.58) --
	(107.10, 53.42) --
	(107.27, 53.26) --
	(107.44, 53.10) --
	(107.60, 52.95) --
	(107.77, 52.79) --
	(107.94, 52.63) --
	(108.10, 52.48) --
	(108.27, 52.33) --
	(108.44, 52.17) --
	(108.61, 52.02) --
	(108.77, 51.87) --
	(108.94, 51.72) --
	(109.11, 51.57) --
	(109.28, 51.42) --
	(109.44, 51.27) --
	(109.61, 51.12) --
	(109.78, 50.98) --
	(109.94, 50.83) --
	(110.11, 50.69) --
	(110.28, 50.55) --
	(110.45, 50.40) --
	(110.61, 50.26) --
	(110.78, 50.12) --
	(110.95, 49.98) --
	(111.12, 49.84) --
	(111.28, 49.70) --
	(111.45, 49.56) --
	(111.62, 49.43) --
	(111.78, 49.29) --
	(111.95, 49.16) --
	(112.12, 49.02) --
	(112.29, 48.89) --
	(112.45, 48.76) --
	(112.62, 48.63) --
	(112.79, 48.50) --
	(112.96, 48.37) --
	(113.12, 48.24) --
	(113.29, 48.11) --
	(113.46, 47.98) --
	(113.62, 47.86) --
	(113.79, 47.73) --
	(113.96, 47.61) --
	(114.13, 47.48) --
	(114.29, 47.36) --
	(114.46, 47.24) --
	(114.63, 47.12) --
	(114.80, 47.00) --
	(114.96, 46.88) --
	(115.13, 46.76) --
	(115.30, 46.64) --
	(115.46, 46.53) --
	(115.63, 46.41) --
	(115.80, 46.30) --
	(115.97, 46.18) --
	(116.13, 46.07) --
	(116.30, 45.96) --
	(116.47, 45.85) --
	(116.64, 45.74) --
	(116.80, 45.63) --
	(116.97, 45.52) --
	(117.14, 45.41) --
	(117.30, 45.30) --
	(117.47, 45.20) --
	(117.64, 45.09) --
	(117.81, 44.99) --
	(117.97, 44.88) --
	(118.14, 44.78) --
	(118.31, 44.68) --
	(118.48, 44.58) --
	(118.64, 44.48) --
	(118.81, 44.38) --
	(118.98, 44.28) --
	(119.14, 44.18) --
	(119.31, 44.09) --
	(119.48, 43.99) --
	(119.65, 43.90) --
	(119.81, 43.80) --
	(119.98, 43.71) --
	(120.15, 43.62) --
	(120.32, 43.53) --
	(120.48, 43.44) --
	(120.65, 43.35) --
	(120.82, 43.26) --
	(120.98, 43.17) --
	(121.15, 43.08) --
	(121.32, 43.00) --
	(121.49, 42.91) --
	(121.65, 42.83) --
	(121.82, 42.75) --
	(121.99, 42.66) --
	(122.16, 42.58) --
	(122.32, 42.50) --
	(122.49, 42.42) --
	(122.66, 42.34) --
	(122.82, 42.26) --
	(122.99, 42.19) --
	(123.16, 42.11) --
	(123.33, 42.03) --
	(123.49, 41.96) --
	(123.66, 41.89) --
	(123.83, 41.81) --
	(124.00, 41.74) --
	(124.16, 41.67) --
	(124.33, 41.60) --
	(124.50, 41.53) --
	(124.66, 41.46) --
	(124.83, 41.39) --
	(125.00, 41.33) --
	(125.17, 41.26) --
	(125.33, 41.20) --
	(125.50, 41.13) --
	(125.67, 41.07) --
	(125.84, 41.01) --
	(126.00, 40.94) --
	(126.17, 40.88) --
	(126.34, 40.82) --
	(126.50, 40.77) --
	(126.67, 40.71) --
	(126.84, 40.65) --
	(127.01, 40.59) --
	(127.17, 40.54) --
	(127.34, 40.48) --
	(127.51, 40.43) --
	(127.68, 40.38) --
	(127.84, 40.32) --
	(128.01, 40.27) --
	(128.18, 40.22) --
	(128.34, 40.17) --
	(128.51, 40.13) --
	(128.68, 40.08) --
	(128.85, 40.03) --
	(129.01, 39.99) --
	(129.18, 39.94) --
	(129.35, 39.90) --
	(129.52, 39.85) --
	(129.68, 39.81) --
	(129.85, 39.77) --
	(130.02, 39.73) --
	(130.18, 39.69) --
	(130.35, 39.65) --
	(130.52, 39.61) --
	(130.69, 39.57) --
	(130.85, 39.54) --
	(131.02, 39.50) --
	(131.19, 39.47) --
	(131.36, 39.43) --
	(131.52, 39.40) --
	(131.69, 39.37) --
	(131.86, 39.34) --
	(132.02, 39.31) --
	(132.19, 39.28) --
	(132.36, 39.25) --
	(132.53, 39.22) --
	(132.69, 39.20) --
	(132.86, 39.17) --
	(133.03, 39.15) --
	(133.20, 39.12) --
	(133.36, 39.10) --
	(133.53, 39.08) --
	(133.70, 39.05) --
	(133.86, 39.03) --
	(134.03, 39.01) --
	(134.20, 38.99) --
	(134.37, 38.98) --
	(134.53, 38.96) --
	(134.70, 38.94) --
	(134.87, 38.93) --
	(135.03, 38.91) --
	(135.20, 38.90) --
	(135.37, 38.89) --
	(135.54, 38.88) --
	(135.70, 38.86) --
	(135.87, 38.85) --
	(136.04, 38.84) --
	(136.21, 38.84) --
	(136.37, 38.83) --
	(136.54, 38.82) --
	(136.71, 38.82) --
	(136.87, 38.81) --
	(137.04, 38.81) --
	(137.21, 38.80) --
	(137.38, 38.80) --
	(137.54, 38.80) --
	(137.71, 38.80) --
	(137.88, 38.80) --
	(138.05, 38.80) --
	(138.21, 38.80) --
	(138.38, 38.81) --
	(138.55, 38.81) --
	(138.71, 38.81) --
	(138.88, 38.82) --
	(139.05, 38.83) --
	(139.22, 38.83) --
	(139.38, 38.84) --
	(139.55, 38.85) --
	(139.72, 38.86) --
	(139.89, 38.87) --
	(140.05, 38.88) --
	(140.22, 38.90) --
	(140.39, 38.91) --
	(140.55, 38.92) --
	(140.72, 38.94) --
	(140.89, 38.95) --
	(141.06, 38.97) --
	(141.22, 38.99) --
	(141.39, 39.01) --
	(141.56, 39.03) --
	(141.73, 39.05) --
	(141.89, 39.07) --
	(142.06, 39.09) --
	(142.23, 39.11) --
	(142.39, 39.14) --
	(142.56, 39.16) --
	(142.73, 39.19) --
	(142.90, 39.21) --
	(143.06, 39.24) --
	(143.23, 39.27) --
	(143.40, 39.30) --
	(143.57, 39.33) --
	(143.73, 39.36) --
	(143.90, 39.39) --
	(144.07, 39.42) --
	(144.23, 39.46) --
	(144.40, 39.49) --
	(144.57, 39.53) --
	(144.74, 39.56) --
	(144.90, 39.60) --
	(145.07, 39.64) --
	(145.24, 39.68) --
	(145.41, 39.72) --
	(145.57, 39.76) --
	(145.74, 39.80) --
	(145.91, 39.84) --
	(146.07, 39.88) --
	(146.24, 39.93) --
	(146.41, 39.97) --
	(146.58, 40.02) --
	(146.74, 40.06) --
	(146.91, 40.11) --
	(147.08, 40.16) --
	(147.25, 40.21) --
	(147.41, 40.26) --
	(147.58, 40.31) --
	(147.75, 40.36) --
	(147.91, 40.41) --
	(148.08, 40.47) --
	(148.25, 40.52) --
	(148.42, 40.58) --
	(148.58, 40.63) --
	(148.75, 40.69) --
	(148.92, 40.75) --
	(149.09, 40.81) --
	(149.25, 40.87) --
	(149.42, 40.93) --
	(149.59, 40.99) --
	(149.75, 41.05) --
	(149.92, 41.11) --
	(150.09, 41.18) --
	(150.26, 41.24) --
	(150.42, 41.31) --
	(150.59, 41.37) --
	(150.76, 41.44) --
	(150.93, 41.51) --
	(151.09, 41.58) --
	(151.26, 41.65) --
	(151.43, 41.72) --
	(151.59, 41.79) --
	(151.76, 41.86) --
	(151.93, 41.94) --
	(152.10, 42.01) --
	(152.26, 42.09) --
	(152.43, 42.16) --
	(152.60, 42.24) --
	(152.77, 42.32) --
	(152.93, 42.40) --
	(153.10, 42.48) --
	(153.27, 42.56) --
	(153.43, 42.64) --
	(153.60, 42.72) --
	(153.77, 42.80) --
	(153.94, 42.89) --
	(154.10, 42.97) --
	(154.27, 43.06) --
	(154.44, 43.15) --
	(154.61, 43.23) --
	(154.77, 43.32) --
	(154.94, 43.41) --
	(155.11, 43.50) --
	(155.27, 43.59) --
	(155.44, 43.68) --
	(155.61, 43.78) --
	(155.78, 43.87) --
	(155.94, 43.96) --
	(156.11, 44.06) --
	(156.28, 44.16) --
	(156.45, 44.25) --
	(156.61, 44.35) --
	(156.78, 44.45) --
	(156.95, 44.55) --
	(157.11, 44.65) --
	(157.28, 44.75) --
	(157.45, 44.85) --
	(157.62, 44.96) --
	(157.78, 45.06) --
	(157.95, 45.17) --
	(158.12, 45.27) --
	(158.29, 45.38) --
	(158.45, 45.49) --
	(158.62, 45.59) --
	(158.79, 45.70) --
	(158.95, 45.81) --
	(159.12, 45.93) --
	(159.29, 46.04) --
	(159.46, 46.15) --
	(159.62, 46.26) --
	(159.79, 46.38) --
	(159.96, 46.49) --
	(160.13, 46.61) --
	(160.29, 46.73) --
	(160.46, 46.84) --
	(160.63, 46.96) --
	(160.79, 47.08) --
	(160.96, 47.20) --
	(161.13, 47.33) --
	(161.30, 47.45) --
	(161.46, 47.57) --
	(161.63, 47.70) --
	(161.80, 47.82) --
	(161.97, 47.95) --
	(162.13, 48.07) --
	(162.30, 48.20) --
	(162.47, 48.33) --
	(162.63, 48.46) --
	(162.80, 48.58) --
	(162.97, 48.71) --
	(163.14, 48.84) --
	(163.30, 48.96) --
	(163.47, 49.09) --
	(163.64, 49.21) --
	(163.81, 49.33) --
	(163.97, 49.45) --
	(164.14, 49.57) --
	(164.31, 49.69) --
	(164.47, 49.81) --
	(164.64, 49.93) --
	(164.81, 50.04) --
	(164.98, 50.16) --
	(165.14, 50.28) --
	(165.31, 50.39) --
	(165.48, 50.50) --
	(165.65, 50.62) --
	(165.81, 50.73) --
	(165.98, 50.84) --
	(166.15, 50.95) --
	(166.31, 51.06) --
	(166.48, 51.17) --
	(166.65, 51.27) --
	(166.82, 51.38) --
	(166.98, 51.49) --
	(167.15, 51.59) --
	(167.32, 51.69) --
	(167.49, 51.80) --
	(167.65, 51.90) --
	(167.82, 52.00) --
	(167.99, 52.10) --
	(168.15, 52.20) --
	(168.32, 52.30) --
	(168.49, 52.40) --
	(168.66, 52.49) --
	(168.82, 52.59) --
	(168.99, 52.68) --
	(169.16, 52.78) --
	(169.33, 52.87) --
	(169.49, 52.96) --
	(169.66, 53.06) --
	(169.83, 53.15) --
	(169.99, 53.24) --
	(170.16, 53.33) --
	(170.33, 53.41) --
	(170.50, 53.50) --
	(170.66, 53.59) --
	(170.83, 53.67) --
	(171.00, 53.76) --
	(171.17, 53.84) --
	(171.33, 53.92) --
	(171.50, 54.01) --
	(171.67, 54.09) --
	(171.83, 54.17) --
	(172.00, 54.25) --
	(172.17, 54.33) --
	(172.34, 54.40) --
	(172.50, 54.48) --
	(172.67, 54.56) --
	(172.84, 54.63) --
	(173.01, 54.71) --
	(173.17, 54.78) --
	(173.34, 54.85) --
	(173.51, 54.92) --
	(173.67, 54.99) --
	(173.84, 55.06) --
	(174.01, 55.13) --
	(174.18, 55.20) --
	(174.34, 55.27) --
	(174.51, 55.33) --
	(174.68, 55.40) --
	(174.85, 55.46) --
	(175.01, 55.53) --
	(175.18, 55.59) --
	(175.35, 55.65) --
	(175.51, 55.71) --
	(175.68, 55.77) --
	(175.85, 55.83) --
	(176.02, 55.89) --
	(176.18, 55.95) --
	(176.35, 56.01) --
	(176.52, 56.06) --
	(176.69, 56.12) --
	(176.85, 56.17) --
	(177.02, 56.22) --
	(177.19, 56.28) --
	(177.35, 56.33) --
	(177.52, 56.38) --
	(177.69, 56.43) --
	(177.86, 56.48) --
	(178.02, 56.53) --
	(178.19, 56.57) --
	(178.36, 56.62) --
	(178.53, 56.67) --
	(178.69, 56.71) --
	(178.86, 56.75) --
	(179.03, 56.80) --
	(179.19, 56.84) --
	(179.36, 56.88) --
	(179.53, 56.92) --
	(179.70, 56.96) --
	(179.86, 57.00) --
	(180.03, 57.03) --
	(180.20, 57.07) --
	(180.37, 57.11) --
	(180.53, 57.14) --
	(180.70, 57.18) --
	(180.87, 57.21) --
	(181.03, 57.24) --
	(181.20, 57.27) --
	(181.37, 57.30) --
	(181.54, 57.33) --
	(181.70, 57.36) --
	(181.87, 57.39) --
	(182.04, 57.42) --
	(182.21, 57.44) --
	(182.37, 57.47) --
	(182.54, 57.49) --
	(182.71, 57.52) --
	(182.87, 57.54) --
	(183.04, 57.56) --
	(183.21, 57.58) --
	(183.38, 57.60) --
	(183.54, 57.62) --
	(183.71, 57.64) --
	(183.88, 57.66) --
	(184.05, 57.68) --
	(184.21, 57.69) --
	(184.38, 57.71) --
	(184.55, 57.72) --
	(184.71, 57.73) --
	(184.88, 57.75) --
	(185.05, 57.76) --
	(185.22, 57.77) --
	(185.38, 57.78) --
	(185.55, 57.79) --
	(185.72, 57.79) --
	(185.88, 57.80) --
	(186.05, 57.81) --
	(186.22, 57.81) --
	(186.39, 57.82) --
	(186.55, 57.82) --
	(186.72, 57.82) --
	(186.89, 57.83) --
	(187.06, 57.83) --
	(187.22, 57.83) --
	(187.39, 57.83) --
	(187.56, 57.82) --
	(187.72, 57.82) --
	(187.89, 57.82) --
	(188.06, 57.81) --
	(188.23, 57.81) --
	(188.39, 57.80) --
	(188.56, 57.80) --
	(188.73, 57.79) --
	(188.90, 57.78) --
	(189.06, 57.77) --
	(189.23, 57.76) --
	(189.40, 57.75) --
	(189.56, 57.74) --
	(189.73, 57.72) --
	(189.90, 57.71) --
	(190.07, 57.69) --
	(190.23, 57.68) --
	(190.40, 57.66) --
	(190.57, 57.64) --
	(190.74, 57.63) --
	(190.90, 57.61) --
	(191.07, 57.59) --
	(191.24, 57.57) --
	(191.40, 57.55) --
	(191.57, 57.52) --
	(191.74, 57.50) --
	(191.91, 57.47) --
	(192.07, 57.45) --
	(192.24, 57.42) --
	(192.41, 57.40) --
	(192.58, 57.37) --
	(192.74, 57.34) --
	(192.91, 57.31) --
	(193.08, 57.28) --
	(193.24, 57.25) --
	(193.41, 57.22) --
	(193.58, 57.19) --
	(193.75, 57.16) --
	(193.91, 57.13) --
	(194.08, 57.11) --
	(194.25, 57.08) --
	(194.42, 57.06) --
	(194.58, 57.03) --
	(194.75, 57.01) --
	(194.92, 56.99) --
	(195.08, 56.96) --
	(195.25, 56.94) --
	(195.42, 56.92) --
	(195.59, 56.91) --
	(195.75, 56.89) --
	(195.92, 56.87) --
	(196.09, 56.85) --
	(196.26, 56.84) --
	(196.42, 56.82) --
	(196.59, 56.81) --
	(196.76, 56.80) --
	(196.92, 56.79) --
	(197.09, 56.78) --
	(197.26, 56.76) --
	(197.43, 56.76) --
	(197.59, 56.75) --
	(197.76, 56.74) --
	(197.93, 56.73) --
	(198.10, 56.73) --
	(198.26, 56.72) --
	(198.43, 56.72) --
	(198.60, 56.72) --
	(198.76, 56.71) --
	(198.93, 56.71) --
	(199.10, 56.71) --
	(199.27, 56.71) --
	(199.43, 56.71) --
	(199.60, 56.71) --
	(199.77, 56.72) --
	(199.94, 56.72) --
	(200.10, 56.73) --
	(200.27, 56.73) --
	(200.44, 56.74) --
	(200.60, 56.74) --
	(200.77, 56.75) --
	(200.94, 56.76) --
	(201.11, 56.76) --
	(201.27, 56.77) --
	(201.44, 56.77) --
	(201.61, 56.77) --
	(201.78, 56.78) --
	(201.94, 56.78) --
	(202.11, 56.78) --
	(202.28, 56.78) --
	(202.44, 56.77) --
	(202.61, 56.77) --
	(202.78, 56.77) --
	(202.95, 56.77);
\end{scope}
\begin{scope}
\path[clip] ( 27.31,209.19) rectangle (211.31,225.76);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 1.1pt,line join=round,line cap=round,fill=fillColor] ( 27.31,209.19) rectangle (211.31,225.76);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.31,214.45) {Boundary};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.31, 30.69) --
	(211.31, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.68, 27.94) --
	( 35.68, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.49, 27.94) --
	( 77.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.31, 27.94) --
	(119.31, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.13, 27.94) --
	(161.13, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.95, 27.94) --
	(202.95, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.68, 19.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.49, 19.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (119.31, 19.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (161.13, 19.68) {0.75};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (202.95, 19.68) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 27.31, 30.69) --
	( 27.31,209.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 53.74) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 92.89) {2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,132.04) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,171.19) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 56.77) --
	( 27.31, 56.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 95.92) --
	( 27.31, 95.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,135.07) --
	( 27.31,135.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,174.22) --
	( 27.31,174.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (216.81,231.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (119.31,  7.64) {$u$};
\end{scope}
\end{tikzpicture}

